Detecting Coordinated Inauthentic Behavior in Likes on Social Media: Proof of Concept

Coordinated inauthentic behavior is used as a tool on social media to shape public opinion by elevating or suppressing topics using systematic engagements -- e.g. through *likes* or similar reactions. In an honest world, reactions may be informative to users when selecting on what to spend their attention: through the wisdom of crowds, summed reactions may help identifying relevant and high-quality content. This is nullified by coordinated inauthentic liking. To restore wisdom-of-crowds effects, it is therefore desirable to separate the inauthentic agents from the wise crowd, and use only the latter as a voting *jury* on the relevance of a post. To this end, we design two *jury selection procedures* (JSPs) that discard agents classified as inauthentic. Using machine learning techniques, both cluster on binary vote data -- one using a Gaussian Mixture Model (GMM JSP), one the k-means algorithm (KM JSP) -- and label agents by logistic regression. We evaluate the jury selection procedures with an agent-based model, and show that the GMM JSP detects more inauthentic agents, but both JSPs select juries with vastly increased correctness of vote by majority. This proof of concept provides an argument for the release of reactions data from social media platforms through a direct use-case in the fight against online misinformation.

==> Figures/C_missclass_100_agents_each.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-12 12:09:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,187.90);
\begin{scope}
%\path[clip] ( 49.20, 61.20) rectangle (263.88,138.70);
\definecolor{drawColor}{RGB}{139,69,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 52.73, 81.29) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 74.82, 94.77) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 96.91, 91.82) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (118.99, 90.85) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (141.08, 81.58) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (163.17, 99.93) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.25, 83.29) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (207.34,107.16) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (229.43,111.64) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.51, 86.52) {L};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,138.70) --
	( 49.20,138.70) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (156.54, 46.60)  {$\mathcal{P}_{\mathbf{\mathtt{All}}}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at ( 38.80, 99.95) {Misclassified};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,187.90);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at ( 57.15, 54.60) {$\mathtt{A}$};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at ( 79.24, 54.60)  {$\mathtt{B}_\uparrow$};


\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (101.32, 54.60) {$\mathtt{B}_\downarrow$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (123.41, 54.60) {$\mathtt{B}_\updownarrow$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (145.50, 54.60) {$\mathtt{D}_\downarrow$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (167.58, 54.60) {$\mathtt{D}_\uparrow$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (189.67, 54.60) {$\mathtt{D}_\updownarrow$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (211.76, 54.60){ $\mathtt{L}_\downarrow$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (233.84, 54.60) {$\mathtt{L}_\uparrow$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  .7] at (255.93, 54.60){$\mathtt{L}_\updownarrow$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.35) -- ( 49.20,127.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.35) -- ( 46.20, 72.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.87) -- ( 46.20, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 83.39) -- ( 46.20, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.91) -- ( 46.20, 88.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 94.43) -- ( 46.20, 94.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.95) -- ( 46.20, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,105.47) -- ( 46.20,105.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.99) -- ( 46.20,110.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.51) -- ( 46.20,116.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.03) -- ( 46.20,122.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,127.55) -- ( 46.20,127.55);




\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80, 70.35) {0};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,76.35) {.1};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,81.35) {.2};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,87.35) {.3};


\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,92.8) {.4};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,98.35) {.5};


\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,104.35) {.6};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,109.35) {.7};


\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,114.35) {.8};
\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,120.035) {.9};


\node[text=drawColor,rotate= 00.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.6] at ( 43.80,125.35) {1};


\end{scope}
\begin{scope}
%\path[clip] ( 49.20, 61.20) rectangle (263.88,138.70);
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 72.35) -- (263.88, 72.35);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 86.15) -- (263.88, 86.15);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 99.95) -- (263.88, 99.95);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,113.75) -- (263.88,113.75);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,127.55) -- (263.88,127.55);
\definecolor{drawColor}{RGB}{139,69,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 52.73, 61.40) -- ( 52.73,105.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.12, 61.40) --
	( 52.73, 61.40) --
	( 56.35, 61.40);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.35,105.31) --
	( 52.73,105.31) --
	( 49.12,105.31);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.82, 74.18) -- ( 74.82,119.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.21, 74.18) --
	( 74.82, 74.18) --
	( 78.43, 74.18);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.43,119.49) --
	( 74.82,119.49) --
	( 71.21,119.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.91, 66.83) -- ( 96.91,120.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 93.29, 66.83) --
	( 96.91, 66.83) --
	(100.52, 66.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (100.52,120.94) --
	( 96.91,120.94) --
	( 93.29,120.94);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.99, 66.22) -- (118.99,119.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (115.38, 66.22) --
	(118.99, 66.22) --
	(122.61, 66.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (122.61,119.61) --
	(118.99,119.61) --
	(115.38,119.61);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.08, 62.96) -- (141.08,104.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (137.47, 62.96) --
	(141.08, 62.96) --
	(144.69, 62.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (144.69,104.34) --
	(141.08,104.34) --
	(137.47,104.34);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.17, 77.48) -- (163.17,126.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (159.55, 77.48) --
	(163.17, 77.48) --
	(166.78, 77.48);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (166.78,126.51) --
	(163.17,126.51) --
	(159.55,126.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.25, 65.35) -- (185.25,105.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.64, 65.35) --
	(185.25, 65.35) --
	(188.87, 65.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.87,105.36) --
	(185.25,105.36) --
	(181.64,105.36);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (207.34, 88.19) -- (207.34,130.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.73, 88.19) --
	(207.34, 88.19) --
	(210.95, 88.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (210.95,130.27) --
	(207.34,130.27) --
	(203.73,130.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (229.43, 90.60) -- (229.43,136.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (225.81, 90.60) --
	(229.43, 90.60) --
	(233.04, 90.60);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.04,136.80) --
	(229.43,136.80) --
	(225.81,136.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.51, 68.02) -- (251.51,109.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.90, 68.02) --
	(251.51, 68.02) --
	(255.13, 68.02);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.13,109.16) --
	(251.51,109.16) --
	(247.90,109.16);
\definecolor{drawColor}{RGB}{0,0,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 52.73, 72.67) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 74.82, 77.16) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 96.91, 70.28) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (118.99, 70.28) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (141.08, 70.28) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (163.17, 70.28) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (185.25, 70.30) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (207.34, 70.39) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (229.43, 70.88) {L};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (251.51, 77.33) {L};

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 52.73, 72.74) -- ( 52.73, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 49.12, 72.74) --
	( 52.73, 72.74) --
	( 56.35, 72.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 56.35, 76.73) --
	( 52.73, 76.73) --
	( 49.12, 76.73);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 74.82, 78.77) -- ( 74.82, 79.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 71.21, 78.77) --
	( 74.82, 78.77) --
	( 78.43, 78.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 78.43, 79.69) --
	( 74.82, 79.69) --
	( 71.21, 79.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 96.91, 72.35) -- ( 96.91, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (118.99, 72.35) -- (118.99, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.08, 72.35) -- (141.08, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.17, 72.35) -- (163.17, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (185.25, 72.27) -- (185.25, 72.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (181.64, 72.27) --
	(185.25, 72.27) --
	(188.87, 72.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (188.87, 72.46) --
	(185.25, 72.46) --
	(181.64, 72.46);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (207.34, 71.76) -- (207.34, 73.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (203.73, 71.76) --
	(207.34, 71.76) --
	(210.95, 71.76);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (210.95, 73.16) --
	(207.34, 73.16) --
	(203.73, 73.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (229.43, 72.04) -- (229.43, 73.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (225.81, 72.04) --
	(229.43, 72.04) --
	(233.04, 72.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.04, 73.85) --
	(229.43, 73.85) --
	(225.81, 73.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (251.51, 63.83) -- (251.51, 94.96);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (247.90, 63.83) --
	(251.51, 63.83) --
	(255.13, 63.83);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.13, 94.96) --
	(251.51, 94.96) --
	(247.90, 94.96);
\definecolor{drawColor}{RGB}{205,102,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 57.15, 73.91) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 79.24, 77.97) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.32, 70.92) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.41, 70.84) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (145.50, 80.42) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.58,117.18) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (189.67, 90.63) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (211.76,119.36) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (233.84,124.68) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (255.93,118.72) {M};

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.15, 66.62) -- ( 57.15, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.54, 66.62) --
	( 57.15, 66.62) --
	( 60.76, 66.62);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.76, 85.33) --
	( 57.15, 85.33) --
	( 53.54, 85.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.24, 73.51) -- ( 79.24, 86.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.62, 73.51) --
	( 79.24, 73.51) --
	( 82.85, 73.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 86.56) --
	( 79.24, 86.56) --
	( 75.62, 86.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.32, 67.44) -- (101.32, 78.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 97.71, 67.44) --
	(101.32, 67.44) --
	(104.94, 67.44);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (104.94, 78.53) --
	(101.32, 78.53) --
	( 97.71, 78.53);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.41, 67.38) -- (123.41, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (119.80, 67.38) --
	(123.41, 67.38) --
	(127.02, 67.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.02, 78.42) --
	(123.41, 78.42) --
	(119.80, 78.42);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.50, 62.71) -- (145.50,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (141.88, 62.71) --
	(145.50, 62.71) --
	(149.11, 62.71);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.11,102.27) --
	(145.50,102.27) --
	(141.88,102.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.58,108.69) -- (167.58,129.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.97,108.69) --
	(167.58,108.69) --
	(171.20,108.69);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.20,129.80) --
	(167.58,129.80) --
	(163.97,129.80);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.67, 72.51) -- (189.67,112.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.06, 72.51) --
	(189.67, 72.51) --
	(193.28, 72.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.28,112.89) --
	(189.67,112.89) --
	(186.06,112.89);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (211.76,116.22) -- (211.76,126.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (208.14,116.22) --
	(211.76,116.22) --
	(215.37,116.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (215.37,126.64) --
	(211.76,126.64) --
	(208.14,126.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.84,123.66) -- (233.84,129.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (230.23,123.66) --
	(233.84,123.66) --
	(237.46,123.66);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (237.46,129.84) --
	(233.84,129.84) --
	(230.23,129.84);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.93,103.95) -- (255.93,137.63);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (252.32,103.95) --
	(255.93,103.95) --
	(259.54,103.95);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (259.54,137.63) --
	(255.93,137.63) --
	(252.32,137.63);
\definecolor{drawColor}{RGB}{0,104,139}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 57.15, 76.38) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 79.24, 76.69) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (101.32, 70.28) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (123.41, 70.28) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (145.50, 70.28) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (167.58, 70.39) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (189.67, 70.38) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (211.76, 74.02) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (233.84, 79.32) {M};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (255.93, 71.55) {M};

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.15, 71.14) -- ( 57.15, 85.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 53.54, 71.14) --
	( 57.15, 71.14) --
	( 60.76, 71.14);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 60.76, 85.75) --
	( 57.15, 85.75) --
	( 53.54, 85.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 79.24, 77.77) -- ( 79.24, 79.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 75.62, 77.77) --
	( 79.24, 77.77) --
	( 82.85, 77.77);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.85, 79.75) --
	( 79.24, 79.75) --
	( 75.62, 79.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (101.32, 72.35) -- (101.32, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (123.41, 72.35) -- (123.41, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (145.50, 72.35) -- (145.50, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (167.58, 72.08) -- (167.58, 72.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (163.97, 72.08) --
	(167.58, 72.08) --
	(171.20, 72.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (171.20, 72.85) --
	(167.58, 72.85) --
	(163.97, 72.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (189.67, 72.15) -- (189.67, 72.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (186.06, 72.15) --
	(189.67, 72.15) --
	(193.28, 72.15);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (193.28, 72.74) --
	(189.67, 72.74) --
	(186.06, 72.74);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (211.76, 67.25) -- (211.76, 84.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (208.14, 67.25) --
	(211.76, 67.25) --
	(215.37, 67.25);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (215.37, 84.91) --
	(211.76, 84.91) --
	(208.14, 84.91);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (233.84, 69.98) -- (233.84, 92.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (230.23, 69.98) --
	(233.84, 69.98) --
	(237.46, 69.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (237.46, 92.79) --
	(233.84, 92.79) --
	(230.23, 92.79);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (255.93, 71.90) -- (255.93, 75.33);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (252.32, 71.90) --
	(255.93, 71.90) --
	(259.54, 71.90);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (259.54, 75.33) --
	(255.93, 75.33) --
	(252.32, 75.33);
\definecolor{drawColor}{RGB}{255,140,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 61.57, 87.18) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 83.65,109.36) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (105.74, 75.37) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (127.83, 70.28) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (149.91,101.61) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.00,108.51) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (194.09,106.17) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (216.17,112.27) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (238.26,110.70) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (260.35,116.30) {H};

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.57, 73.51) -- ( 61.57,104.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.95, 73.51) --
	( 61.57, 73.51) --
	( 65.18, 73.51);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.18,104.98) --
	( 61.57,104.98) --
	( 57.95,104.98);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.65, 92.50) -- ( 83.65,130.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.04, 92.50) --
	( 83.65, 92.50) --
	( 87.27, 92.50);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.27,130.35) --
	( 83.65,130.35) --
	( 80.04,130.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.74, 74.72) -- (105.74, 80.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.13, 74.72) --
	(105.74, 74.72) --
	(109.35, 74.72);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.35, 80.16) --
	(105.74, 80.16) --
	(102.13, 80.16);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.83, 72.35) -- (127.83, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.91, 89.08) -- (149.91,118.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.30, 89.08) --
	(149.91, 89.08) --
	(153.53, 89.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.53,118.26) --
	(149.91,118.26) --
	(146.30,118.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.00, 96.58) -- (172.00,124.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.39, 96.58) --
	(172.00, 96.58) --
	(175.61, 96.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.61,124.56) --
	(172.00,124.56) --
	(168.39,124.56);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.09, 93.43) -- (194.09,123.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.47, 93.43) --
	(194.09, 93.43) --
	(197.70, 93.43);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.70,123.04) --
	(194.09,123.04) --
	(190.47,123.04);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (216.17,103.30) -- (216.17,125.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (212.56,103.30) --
	(216.17,103.30) --
	(219.79,103.30);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (219.79,125.37) --
	(216.17,125.37) --
	(212.56,125.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (238.26,100.27) -- (238.26,125.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (234.65,100.27) --
	(238.26,100.27) --
	(241.87,100.27);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (241.87,125.26) --
	(238.26,125.26) --
	(234.65,125.26);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (260.35,108.08) -- (260.35,128.65);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (256.73,108.08) --
	(260.35,108.08) --
	(263.96,108.08);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (263.96,128.65) --
	(260.35,128.65) --
	(256.73,128.65);
\definecolor{drawColor}{RGB}{30,144,255}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 61.57, 97.95) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 83.65, 80.67) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (105.74, 71.29) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (127.83, 70.28) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (149.91, 88.29) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (172.00, 96.74) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (194.09, 92.75) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (216.17,101.01) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (238.26, 99.89) {H};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (260.35,103.15) {H};

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 61.57, 85.45) -- ( 61.57,114.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 57.95, 85.45) --
	( 61.57, 85.45) --
	( 65.18, 85.45);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 65.18,114.58) --
	( 61.57,114.58) --
	( 57.95,114.58);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 83.65, 65.28) -- ( 83.65,100.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 80.04, 65.28) --
	( 83.65, 65.28) --
	( 87.27, 65.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 87.27,100.19) --
	( 83.65,100.19) --
	( 80.04,100.19);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (105.74, 70.85) -- (105.74, 75.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (102.13, 70.85) --
	(105.74, 70.85) --
	(109.35, 70.85);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (109.35, 75.86) --
	(105.74, 75.86) --
	(102.13, 75.86);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (127.83, 72.35) -- (127.83, 72.35);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (149.91, 77.49) -- (149.91,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (146.30, 77.49) --
	(149.91, 77.49) --
	(153.53, 77.49);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (153.53,103.22) --
	(149.91,103.22) --
	(146.30,103.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (172.00, 85.38) -- (172.00,112.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (168.39, 85.38) --
	(172.00, 85.38) --
	(175.61, 85.38);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (175.61,112.22) --
	(172.00,112.22) --
	(168.39,112.22);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (194.09, 80.87) -- (194.09,108.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (190.47, 80.87) --
	(194.09, 80.87) --
	(197.70, 80.87);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (197.70,108.75) --
	(194.09,108.75) --
	(190.47,108.75);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (216.17, 89.88) -- (216.17,116.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (212.56, 89.88) --
	(216.17, 89.88) --
	(219.79, 89.88);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (219.79,116.28) --
	(216.17,116.28) --
	(212.56,116.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (238.26, 89.64) -- (238.26,114.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (234.65, 89.64) --
	(238.26, 89.64) --
	(241.87, 89.64);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (241.87,114.28) --
	(238.26,114.28) --
	(234.65,114.28);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (260.35, 91.47) -- (260.35,118.97);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (256.73, 91.47) --
	(260.35, 91.47) --
	(263.96, 91.47);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (263.96,118.97) --
	(260.35,118.97) --
	(256.73,118.97);
\definecolor{drawColor}{gray}{0.27}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 68.19, 61.20) -- ( 68.19,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 90.28, 61.20) -- ( 90.28,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (112.37, 61.20) -- (112.37,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (134.45, 61.20) -- (134.45,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (156.54, 61.20) -- (156.54,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (178.63, 61.20) -- (178.63,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (200.71, 61.20) -- (200.71,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (222.80, 61.20) -- (222.80,138.70);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] (244.89, 61.20) -- (244.89,138.70);
\end{scope}
\end{tikzpicture}


==> Figures/PlotA_L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-27 14:00:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.85] at (323.68, 47.60) {$|\mathtt{A}|$ in $\mathcal{P}$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.95] at ( 33.80,114.41) {$\textsc{mcs}$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 85.15) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,122.95) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,141.23) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66,150.55) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.90,163.51) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.98,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.06,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.14,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.37,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.44,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.60,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.91,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (240.98,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (253.06,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.14,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.21,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.37,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (313.45,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (325.52,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (337.60,163.67) circle (  2.25);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,163.67) circle (  2.25);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (301.37, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14, 61.20) -- (108.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75, 61.20) -- (204.75, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.06, 61.20) -- (253.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.37, 61.20) -- (301.37, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at ( 59.83, 47.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (108.14, 47.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (156.44, 47.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (204.75, 47.60) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (253.06, 47.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.8] at (301.37, 47.60) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 45.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 45.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 45.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 45.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 45.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 45.20,163.67);

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.80, 62.14) {75};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.80, 81.85) {80};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.80,101.55) {85};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.80,121.26) {90};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 40.80,140.96) {95};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 38.80,160.66) {100};


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (313.45, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.90, 61.20) -- ( 71.90, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98, 61.20) -- ( 83.98, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.06, 61.20) -- ( 96.06, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14, 61.20) -- (108.14, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.21, 61.20) -- (120.21, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.29, 61.20) -- (132.29, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.37, 61.20) -- (144.37, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 61.20) -- (168.52, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.60, 61.20) -- (180.60, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75, 61.20) -- (204.75, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.83, 61.20) -- (216.83, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.91, 61.20) -- (228.91, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.98, 61.20) -- (240.98, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.06, 61.20) -- (253.06, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.14, 61.20) -- (265.14, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.21, 61.20) -- (277.21, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.29, 61.20) -- (289.29, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.37, 61.20) -- (301.37, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.45, 61.20) -- (313.45, 59.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (301.37, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14, 61.20) -- (108.14, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.44, 61.20) -- (156.44, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75, 61.20) -- (204.75, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.06, 61.20) -- (253.06, 56.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.37, 61.20) -- (301.37, 56.94);

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (108.14, 39.60) {100};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.44, 39.60) {200};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.75, 39.60) {300};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.06, 39.60) {400};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.37, 39.60) {500};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,167.61);
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83,167.61);

\path[draw=drawColor,line width=0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.14, 61.20) -- (108.14,167.61);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156.44, 61.20) -- (156.44,167.61);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (204.75, 61.20) -- (204.75,167.61);

%%% add 400 and 500 dahsed line

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (253.06, 61.20) -- (253.06,167.61);
\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.37, 61.20) -- (301.37,167.61);


\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 65.14) -- (336.15, 65.14);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,163.67) -- (336.15,163.67);



\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 65.12) -- ( 77.98, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 65.12) -- ( 90.06, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (102.06, 65.12) -- (102.14, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (114.14, 65.19) -- (114.21, 65.19);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (124.33, 69.63) -- (128.18, 73.72);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (133.58, 83.94) -- (143.07,126.88);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (146.89,138.18) -- (153.92,153.30);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (162.03,160.93) -- (162.94,161.29);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (174.52,163.58) -- (174.60,163.58);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (186.60,163.67) -- (186.68,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (198.68,163.67) -- (198.75,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (210.75,163.67) -- (210.83,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (222.83,163.67) -- (222.91,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (234.91,163.67) -- (234.98,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (246.98,163.67) -- (247.06,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (259.06,163.67) -- (259.14,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (271.14,163.67) -- (271.21,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (283.21,163.67) -- (283.29,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (295.29,163.67) -- (295.37,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (307.37,163.67) -- (307.45,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (319.45,163.67) -- (319.52,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 70.71) --
	( 65.16, 62.32) --
	( 55.46, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28, 70.71) --
	( 66.13, 62.32) --
	( 56.43, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24, 70.71) --
	( 67.09, 62.32) --
	( 57.39, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66, 70.71) --
	( 69.51, 62.32) --
	( 59.81, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.90, 70.71) --
	( 76.75, 62.32) --
	( 67.06, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.98, 70.71) --
	( 88.83, 62.32) --
	( 79.13, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.06, 70.71) --
	(100.91, 62.32) --
	( 91.21, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.14, 70.71) --
	(112.98, 62.32) --
	(103.29, 62.32) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21, 70.87) --
	(125.06, 62.47) --
	(115.36, 62.47) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29, 83.68) --
	(137.14, 75.28) --
	(127.44, 75.28) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.37,138.34) --
	(149.22,129.94) --
	(139.52,129.94) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.44,164.34) --
	(161.29,155.94) --
	(151.60,155.94) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,169.09) --
	(173.37,160.69) --
	(163.67,160.69) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.60,169.26) --
	(185.45,160.86) --
	(175.75,160.86) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,169.27) --
	(197.52,160.87) --
	(187.83,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,169.27) --
	(209.60,160.87) --
	(199.90,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,169.27) --
	(221.68,160.87) --
	(211.98,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.91,169.27) --
	(233.75,160.87) --
	(224.06,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (240.98,169.27) --
	(245.83,160.87) --
	(236.13,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (253.06,169.27) --
	(257.91,160.87) --
	(248.21,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.14,169.27) --
	(269.99,160.87) --
	(260.29,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.21,169.27) --
	(282.06,160.87) --
	(272.37,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,169.27) --
	(294.14,160.87) --
	(284.44,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.37,169.27) --
	(306.22,160.87) --
	(296.52,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (313.45,169.27) --
	(318.29,160.87) --
	(308.60,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (325.52,169.27) --
	(330.37,160.87) --
	(320.67,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (337.60,169.27) --
	(342.45,160.87) --
	(332.75,160.87) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,169.27) --
	(354.52,160.87) --
	(344.83,160.87) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 65.12) -- ( 77.98, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 65.12) -- ( 90.06, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (102.06, 65.32) -- (102.14, 65.32);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (111.36, 70.58) -- (116.98, 79.38);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (121.71, 90.24) -- (130.79,125.53);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (134.64,136.86) -- (142.02,154.25);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (150.12,161.49) -- (150.69,161.66);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (162.44,163.52) -- (162.52,163.52);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (174.52,163.67) -- (174.60,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (186.60,163.67) -- (186.67,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (198.68,163.67) -- (198.75,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (210.75,163.67) -- (210.83,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (222.83,163.67) -- (222.91,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (234.91,163.67) -- (234.98,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (246.98,163.67) -- (247.06,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (259.06,163.67) -- (259.14,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (271.14,163.67) -- (271.21,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (283.21,163.67) -- (283.29,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (295.29,163.67) -- (295.37,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (307.37,163.67) -- (307.45,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (319.45,163.67) -- (319.52,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 68.96) --
	( 63.64, 63.19) --
	( 56.98, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28, 68.96) --
	( 64.61, 63.19) --
	( 57.94, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24, 68.96) --
	( 65.58, 63.19) --
	( 58.91, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66, 68.96) --
	( 67.99, 63.19) --
	( 61.33, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.90, 68.96) --
	( 75.24, 63.19) --
	( 68.57, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.98, 68.96) --
	( 87.32, 63.19) --
	( 80.65, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.06, 68.96) --
	( 99.39, 63.19) --
	( 92.73, 63.19) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.14, 69.37) --
	(111.47, 63.60) --
	(104.80, 63.60) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21, 88.28) --
	(123.55, 82.51) --
	(116.88, 82.51) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,135.18) --
	(135.62,129.41) --
	(128.96,129.41) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.37,163.63) --
	(147.70,157.85) --
	(141.03,157.85) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.44,167.22) --
	(159.78,161.45) --
	(153.11,161.45) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,167.51) --
	(171.85,161.74) --
	(165.19,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.60,167.52) --
	(183.93,161.74) --
	(177.26,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,167.52) --
	(196.01,161.74) --
	(189.34,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,167.52) --
	(208.09,161.74) --
	(201.42,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,167.52) --
	(220.16,161.74) --
	(213.50,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.91,167.52) --
	(232.24,161.74) --
	(225.57,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (240.98,167.52) --
	(244.32,161.74) --
	(237.65,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (253.06,167.52) --
	(256.39,161.74) --
	(249.73,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.14,167.52) --
	(268.47,161.74) --
	(261.80,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.21,167.52) --
	(280.55,161.74) --
	(273.88,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,167.52) --
	(292.62,161.74) --
	(285.96,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.37,167.52) --
	(304.70,161.74) --
	(298.03,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (313.45,167.52) --
	(316.78,161.74) --
	(310.11,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (325.52,167.52) --
	(328.86,161.74) --
	(322.19,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (337.60,167.52) --
	(340.93,161.74) --
	(334.27,161.74) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,167.52) --
	(353.01,161.74) --
	(346.34,161.74) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 65.12) -- ( 77.98, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 65.12) -- ( 90.06, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (102.06, 65.12) -- (102.14, 65.12);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (114.14, 65.19) -- (114.21, 65.19);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (124.33, 69.63) -- (128.18, 73.72);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (133.58, 83.94) -- (143.07,126.88);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (146.89,138.18) -- (153.92,153.30);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (162.03,160.93) -- (162.94,161.29);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (174.52,163.58) -- (174.60,163.58);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (186.60,163.67) -- (186.68,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (198.68,163.67) -- (198.75,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (210.75,163.67) -- (210.83,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (222.83,163.67) -- (222.91,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (234.91,163.67) -- (234.98,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (246.98,163.67) -- (247.06,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (259.06,163.67) -- (259.14,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (271.14,163.67) -- (271.21,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (283.21,163.67) -- (283.29,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (295.29,163.67) -- (295.37,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (307.37,163.67) -- (307.45,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (319.45,163.67) -- (319.52,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 67.56) --
	( 62.43, 63.89) --
	( 58.19, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28, 67.56) --
	( 63.40, 63.89) --
	( 59.16, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24, 67.56) --
	( 64.36, 63.89) --
	( 60.12, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66, 67.56) --
	( 66.78, 63.89) --
	( 62.54, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.90, 67.56) --
	( 74.03, 63.89) --
	( 69.78, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 83.98, 67.56) --
	( 86.10, 63.89) --
	( 81.86, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.06, 67.56) --
	( 98.18, 63.89) --
	( 93.94, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.14, 67.56) --
	(110.26, 63.89) --
	(106.01, 63.89) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21, 67.72) --
	(122.33, 64.04) --
	(118.09, 64.04) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29, 80.53) --
	(134.41, 76.86) --
	(130.17, 76.86) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.37,135.19) --
	(146.49,131.51) --
	(142.25,131.51) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.44,161.19) --
	(158.57,157.51) --
	(154.32,157.51) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,165.94) --
	(170.64,162.26) --
	(166.40,162.26) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.60,166.11) --
	(182.72,162.44) --
	(178.48,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,166.12) --
	(194.80,162.44) --
	(190.55,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,166.12) --
	(206.87,162.44) --
	(202.63,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,166.12) --
	(218.95,162.44) --
	(214.71,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.91,166.12) --
	(231.03,162.44) --
	(226.78,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (240.98,166.12) --
	(243.10,162.44) --
	(238.86,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (253.06,166.12) --
	(255.18,162.44) --
	(250.94,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.14,166.12) --
	(267.26,162.44) --
	(263.02,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.21,166.12) --
	(279.34,162.44) --
	(275.09,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,166.12) --
	(291.41,162.44) --
	(287.17,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.37,166.12) --
	(303.49,162.44) --
	(299.25,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (313.45,166.12) --
	(315.57,162.44) --
	(311.32,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (325.52,166.12) --
	(327.64,162.44) --
	(323.40,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (337.60,166.12) --
	(339.72,162.44) --
	(335.48,162.44) --
	cycle;

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,166.12) --
	(351.80,162.44) --
	(347.56,162.44) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 65.12) -- ( 77.98, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 65.12) -- ( 90.06, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (102.06, 65.12) -- (102.14, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (114.14, 65.12) -- (114.21, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (126.21, 65.12) -- (126.29, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (138.29, 65.12) -- (138.37, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (150.37, 65.12) -- (150.44, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (162.44, 65.12) -- (162.52, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (174.52, 65.12) -- (174.60, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (186.60, 65.12) -- (186.68, 65.12);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (198.67, 65.28) -- (198.75, 65.28);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (210.65, 66.55) -- (210.93, 66.60);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (221.91, 70.90) -- (223.82, 72.10);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (231.99, 80.43) -- (237.89, 90.26);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (243.67,100.77) -- (250.38,114.20);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (255.74,124.94) -- (262.46,138.42);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (269.36,148.05) -- (272.99,151.71);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (282.60,158.61) -- (283.90,159.24);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (295.25,162.60) -- (295.41,162.62);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (307.37,163.50) -- (307.45,163.50);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (319.45,163.66) -- (319.52,163.66);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.31, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.28, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.24, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.66, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.90, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.98, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.06, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.14, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.21, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.29, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.37, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.44, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.52, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.60, 62.36) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.68, 62.37) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.75, 62.68) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.83, 64.96) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.91, 72.53) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.98, 92.65) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.06,116.81) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.14,141.03) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.21,153.22) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.29,159.12) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.37,160.59) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.45,160.90) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.52,160.91) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.60,160.91) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.68,160.91) {L};

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 77.90, 66.76) -- ( 77.98, 66.76);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 89.98, 66.76) -- ( 90.06, 66.76);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (102.06, 66.76) -- (102.14, 66.76);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (114.14, 66.82) -- (114.21, 66.82);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (126.20, 67.20) -- (126.30, 67.20);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (137.97, 69.47) -- (138.69, 69.71);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (148.79, 75.72) -- (152.03, 78.69);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (159.22, 88.07) -- (165.75,100.60);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (171.22,111.28) -- (177.90,124.51);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (183.69,135.01) -- (189.58,144.80);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (197.48,153.53) -- (199.95,155.37);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (210.48,160.76) -- (211.10,160.95);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (222.82,163.08) -- (222.92,163.09);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (234.91,163.54) -- (234.98,163.54);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (246.98,163.66) -- (247.06,163.66);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (259.06,163.67) -- (259.14,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (271.14,163.67) -- (271.21,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (283.21,163.67) -- (283.29,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (295.29,163.67) -- (295.37,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (307.37,163.67) -- (307.45,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (319.45,163.67) -- (319.52,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.31, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.28, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.24, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.66, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.90, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.98, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.06, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.14, 64.01) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.21, 64.12) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.29, 64.77) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.37, 68.90) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.44, 80.00) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.52,103.17) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.60,127.11) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.68,147.18) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.75,156.21) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.83,159.99) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.91,160.68) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.98,160.90) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.06,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.14,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.21,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.29,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.37,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.45,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.52,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.60,160.91) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.68,160.91) {M};

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 76.25, 83.81) -- ( 79.64, 87.04);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 86.37, 96.68) -- ( 93.67,113.45);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 98.74,124.32) -- (105.45,137.73);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (111.73,147.90) -- (116.62,154.42);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (126.05,160.60) -- (126.45,160.69);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (138.27,162.58) -- (138.39,162.59);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (150.36,163.39) -- (150.45,163.39);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (162.44,163.67) -- (162.52,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (174.52,163.67) -- (174.60,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (186.60,163.67) -- (186.67,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (198.68,163.67) -- (198.75,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (210.75,163.67) -- (210.83,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (222.83,163.67) -- (222.91,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (234.91,163.67) -- (234.98,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (246.98,163.67) -- (247.06,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (259.06,163.67) -- (259.14,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (271.14,163.67) -- (271.21,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (283.21,163.67) -- (283.29,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (295.29,163.67) -- (295.37,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (307.37,163.67) -- (307.45,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (319.45,163.67) -- (319.52,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (331.52,163.67) -- (331.60,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (343.60,163.67) -- (343.68,163.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (355.68,163.67) -- (361.35,163.67);

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 60.31, 73.94) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.28, 74.33) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.24, 74.97) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.66, 75.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.90, 76.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 83.98, 88.42) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.06,116.20) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (108.14,140.34) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (120.21,156.47) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.29,159.31) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.37,160.35) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (156.44,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.52,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.60,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.68,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (204.75,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (216.83,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.91,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.98,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.06,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.14,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (277.21,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (289.29,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (301.37,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.45,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (325.52,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (337.60,160.91) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.68,160.91) {H};
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.24,128.80) circle (  1.80);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.24,122.00) --
	(278.67,117.81) --
	(273.82,117.81) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.24,112.40) --
	(278.67,108.21) --
	(273.82,108.21) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.24,102.80) --
	(278.67, 98.61) --
	(273.82, 98.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.44,126.80)  {$\mathtt{A}$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.44,127.86)  {$\mathtt{A}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.44,117.81)  {$\mathtt{B}_{\uparrow}$,
$|\mathtt{B}_{\uparrow}|=100$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.44,116.45)  {$\mathtt{B}_\uparrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.44,108.21)  {$\mathtt{D}_{\uparrow}$,
$|\mathtt{D}_{\uparrow}|=100$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.44,106.85)  {$\mathtt{D}_\uparrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (283.44, 98.61)  {$\mathtt{L}_{\uparrow}$,
$|\mathtt{L}_{\uparrow}|=100$};
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (322.44, 97.25)  {$\mathtt{L}_\uparrow$};

\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\end{tikzpicture}


==> Figures/PlotB_L.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-12 16:58:18
% !TEX encoding = UTF-8 Unicode
% \vspace*{+100pt}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,12) rectangle (289.08,158.99);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle ( 96.36,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.73] at ( 5, 90.59) {MCS};
\end{scope}
\begin{scope}
\path[clip] ( 11.88, 23.76) rectangle ( 96.36,157.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,127.79) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,139.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,145.36) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,148.35) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,152.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,152.46) circle (  1.49);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 28.71) -- ( 11.88,152.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 28.71) -- (  9.92, 28.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 34.90) -- (  9.92, 34.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 41.09) -- (  9.92, 41.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 47.27) -- (  9.92, 47.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 53.46) -- (  9.92, 53.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 59.65) -- (  9.92, 59.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 65.83) -- (  9.92, 65.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 72.02) -- (  9.92, 72.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 78.21) -- (  9.92, 78.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 84.40) -- (  9.92, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 90.59) -- (  9.92, 90.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 96.77) -- (  9.92, 96.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,102.96) -- (  9.92,102.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,109.15) -- (  9.92,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,115.34) -- (  9.92,115.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,121.52) -- (  9.92,121.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,127.71) -- (  9.92,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,133.90) -- (  9.92,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,140.09) -- (  9.92,140.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,146.27) -- (  9.92,146.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88,152.46) -- (  9.92,152.46);

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2, 26.71) {0};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2, 39.09) {10};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2, 51.46) {20};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2, 63.83) {30};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2, 76.21) {40};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  3.38, 89.59) {50};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2,100.96) {60};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2,113.34) {70};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2,125.71) {80};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  5.2,138.09) {90};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  4.6,150.47) {100};


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 23.76) --
	( 96.36, 23.76) --
	( 96.36,157.41) --
	( 11.88,157.41) --
	( 11.88, 23.76);
\end{scope}
\begin{scope}
\path[clip] ( 11.88, 23.76) rectangle ( 96.36,157.41);
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt,line join=round,line cap=round] ( 15.01, 23.76) -- ( 15.01,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 29.91, 23.76) -- ( 29.91,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 44.81, 23.76) -- ( 44.81,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt,line join=round,line cap=round] ( 59.71, 23.76) -- ( 59.71,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt,line join=round,line cap=round] ( 74.61, 23.76) -- ( 74.61,157.41);
\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt,line join=round,line cap=round] ( 89.51, 23.76) -- ( 89.51,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 11.88, 28.71) -- ( 96.36, 28.71);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 11.88,152.46) -- ( 96.36,152.46);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.01, 23.76) -- ( 93.23, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.01, 23.76) -- ( 15.01, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.73, 23.76) -- ( 18.73, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.46, 23.76) -- ( 22.46, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.18, 23.76) -- ( 26.18, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 23.76) -- ( 29.91, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.63, 23.76) -- ( 33.63, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.36, 23.76) -- ( 37.36, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.08, 23.76) -- ( 41.08, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81, 23.76) -- ( 44.81, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.53, 23.76) -- ( 48.53, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.26, 23.76) -- ( 52.26, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.98, 23.76) -- ( 55.98, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 23.76) -- ( 59.71, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43, 23.76) -- ( 63.43, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16, 23.76) -- ( 67.16, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88, 23.76) -- ( 70.88, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.61, 23.76) -- ( 74.61, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.33, 23.76) -- ( 78.33, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.06, 23.76) -- ( 82.06, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.78, 23.76) -- ( 85.78, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 23.76) -- ( 89.51, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.23, 23.76) -- ( 93.23, 22.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.01, 23.76) -- ( 89.51, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 15.01, 23.76) -- ( 15.01, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 23.76) -- ( 29.91, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81, 23.76) -- ( 44.81, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.71, 23.76) -- ( 59.71, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.61, 23.76) -- ( 74.61, 19.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.51, 23.76) -- ( 89.51, 19.54);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 15.01,  12.50) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 29.91,  12.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 59.71,  12.50) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 89.51,  12.50) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.88, 23.76) --
	( 96.36, 23.76) --
	( 96.36,157.41) --
	( 11.88,157.41) --
	( 11.88, 23.76);
\end{scope}
\begin{scope}
\path[clip] ( 11.88, 23.76) rectangle ( 96.36,157.41);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.46,136.14) -- ( 39.98,141.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,132.98) --
	( 18.36,127.44) --
	( 11.96,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,132.98) --
	( 18.66,127.44) --
	( 12.26,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,132.98) --
	( 18.95,127.44) --
	( 12.55,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,132.98) --
	( 19.70,127.44) --
	( 13.30,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,132.98) --
	( 21.93,127.44) --
	( 15.53,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,132.98) --
	( 25.66,127.44) --
	( 19.26,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,132.98) --
	( 29.38,127.44) --
	( 22.98,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,132.98) --
	( 33.11,127.44) --
	( 26.71,127.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,133.01) --
	( 36.83,127.47) --
	( 30.43,127.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,136.03) --
	( 40.56,130.49) --
	( 34.16,130.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,148.87) --
	( 44.28,143.33) --
	( 37.88,143.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,154.98) --
	( 48.01,149.44) --
	( 41.61,149.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,156.11) --
	( 51.73,150.57) --
	( 45.33,150.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,156.15) --
	( 55.46,150.61) --
	( 49.06,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,156.15) --
	( 59.18,150.61) --
	( 52.78,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,156.15) --
	( 62.91,150.61) --
	( 56.51,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,156.15) --
	( 66.63,150.61) --
	( 60.23,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,156.15) --
	( 70.36,150.61) --
	( 63.96,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,156.15) --
	( 74.08,150.61) --
	( 67.68,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,156.15) --
	( 77.81,150.61) --
	( 71.41,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,156.15) --
	( 81.53,150.61) --
	( 75.13,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,156.15) --
	( 85.26,150.61) --
	( 78.86,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,156.15) --
	( 88.98,150.61) --
	( 82.58,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,156.15) --
	( 92.71,150.61) --
	( 86.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,156.15) --
	( 96.43,150.61) --
	( 90.03,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,156.15) --
	(100.16,150.61) --
	( 93.76,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,156.15) --
	(103.88,150.61) --
	( 97.48,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,156.15) --
	(107.61,150.61) --
	(101.21,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,156.15) --
	(152.30,150.61) --
	(145.90,150.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.44,136.05) -- ( 40.00,141.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,126.54) --
	( 17.56,130.69) --
	( 12.76,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,126.54) --
	( 17.86,130.69) --
	( 13.06,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,126.54) --
	( 18.15,130.69) --
	( 13.35,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,126.54) --
	( 18.90,130.69) --
	( 14.10,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,126.54) --
	( 21.13,130.69) --
	( 16.33,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,126.54) --
	( 24.86,130.69) --
	( 20.06,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,126.54) --
	( 28.58,130.69) --
	( 23.78,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,126.54) --
	( 32.31,130.69) --
	( 27.51,130.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,126.56) --
	( 36.03,130.71) --
	( 31.23,130.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,129.47) --
	( 39.76,133.63) --
	( 34.96,133.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,142.58) --
	( 43.48,146.74) --
	( 38.68,146.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,148.60) --
	( 47.21,152.76) --
	( 42.41,152.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,149.64) --
	( 50.93,153.79) --
	( 46.13,153.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,149.69) --
	( 54.66,153.84) --
	( 49.86,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,149.69) --
	( 58.38,153.85) --
	( 53.58,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,149.69) --
	( 62.11,153.85) --
	( 57.31,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,149.69) --
	( 65.83,153.85) --
	( 61.03,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,149.69) --
	( 69.56,153.85) --
	( 64.76,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,149.69) --
	( 73.28,153.85) --
	( 68.48,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,149.69) --
	( 77.01,153.85) --
	( 72.21,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,149.69) --
	( 80.73,153.85) --
	( 75.93,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,149.69) --
	( 84.46,153.85) --
	( 79.66,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,149.69) --
	( 88.18,153.85) --
	( 83.38,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,149.69) --
	( 91.91,153.85) --
	( 87.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,149.69) --
	( 95.63,153.85) --
	( 90.83,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,149.69) --
	( 99.36,153.85) --
	( 94.56,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,149.69) --
	(103.08,153.85) --
	( 98.28,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,149.69) --
	(106.81,153.85) --
	(102.01,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,149.69) --
	(151.50,153.85) --
	(146.70,153.85) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.92,116.04) -- ( 40.52,134.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.25,141.86) -- ( 43.65,146.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,103.90) --
	( 17.39,106.13) --
	( 15.16,108.37) --
	( 12.92,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,103.90) --
	( 17.69,106.13) --
	( 15.46,108.37) --
	( 13.22,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,103.90) --
	( 17.99,106.13) --
	( 15.75,108.37) --
	( 13.52,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,103.90) --
	( 18.73,106.13) --
	( 16.50,108.37) --
	( 14.27,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,103.90) --
	( 20.97,106.13) --
	( 18.73,108.37) --
	( 16.50,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,103.90) --
	( 24.69,106.13) --
	( 22.46,108.37) --
	( 20.23,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,103.90) --
	( 28.42,106.13) --
	( 26.18,108.37) --
	( 23.95,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,103.90) --
	( 32.14,106.13) --
	( 29.91,108.37) --
	( 27.67,106.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,103.95) --
	( 35.87,106.19) --
	( 33.63,108.42) --
	( 31.40,106.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,109.89) --
	( 39.59,112.12) --
	( 37.36,114.35) --
	( 35.12,112.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,135.84) --
	( 43.32,138.07) --
	( 41.08,140.30) --
	( 38.85,138.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,147.97) --
	( 47.04,150.20) --
	( 44.81,152.43) --
	( 42.57,150.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,150.13) --
	( 50.77,152.36) --
	( 48.53,154.60) --
	( 46.30,152.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,150.22) --
	( 54.49,152.46) --
	( 52.26,154.69) --
	( 50.02,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,150.23) --
	( 58.22,152.46) --
	( 55.98,154.69) --
	( 53.75,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,150.23) --
	( 61.94,152.46) --
	( 59.71,154.69) --
	( 57.47,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,150.23) --
	( 65.67,152.46) --
	( 63.43,154.69) --
	( 61.20,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,150.23) --
	( 69.39,152.46) --
	( 67.16,154.69) --
	( 64.92,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,150.23) --
	( 73.12,152.46) --
	( 70.88,154.69) --
	( 68.65,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,150.23) --
	( 76.84,152.46) --
	( 74.61,154.69) --
	( 72.37,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,150.23) --
	( 80.57,152.46) --
	( 78.33,154.69) --
	( 76.10,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,150.23) --
	( 84.29,152.46) --
	( 82.06,154.69) --
	( 79.82,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,150.23) --
	( 88.01,152.46) --
	( 85.78,154.69) --
	( 83.55,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,150.23) --
	( 91.74,152.46) --
	( 89.51,154.69) --
	( 87.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,150.23) --
	( 95.46,152.46) --
	( 93.23,154.69) --
	( 91.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,150.23) --
	( 99.19,152.46) --
	( 96.96,154.69) --
	( 94.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,150.23) --
	(102.91,152.46) --
	(100.68,154.69) --
	( 98.45,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,150.23) --
	(106.64,152.46) --
	(104.41,154.69) --
	(102.17,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,150.23) --
	(151.34,152.46) --
	(149.10,154.69) --
	(146.87,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.93, 72.94) -- ( 36.06, 76.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.67, 83.89) -- ( 40.77,122.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.75,130.48) -- ( 44.14,144.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16, 66.33) --
	( 17.56, 70.49) --
	( 12.76, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46, 66.33) --
	( 17.86, 70.49) --
	( 13.06, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75, 66.33) --
	( 18.15, 70.49) --
	( 13.35, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50, 66.33) --
	( 18.90, 70.49) --
	( 14.10, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73, 66.33) --
	( 21.13, 70.49) --
	( 16.33, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46, 66.33) --
	( 24.86, 70.49) --
	( 20.06, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18, 66.33) --
	( 28.58, 70.49) --
	( 23.78, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91, 66.33) --
	( 32.31, 70.49) --
	( 27.51, 70.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63, 66.42) --
	( 36.03, 70.58) --
	( 31.23, 70.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36, 77.17) --
	( 39.76, 81.32) --
	( 34.96, 81.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,123.80) --
	( 43.48,127.96) --
	( 38.68,127.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,145.66) --
	( 47.21,149.81) --
	( 42.41,149.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,149.48) --
	( 50.93,153.64) --
	( 46.13,153.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,149.68) --
	( 54.66,153.83) --
	( 49.86,153.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,149.69) --
	( 58.38,153.85) --
	( 53.58,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,149.69) --
	( 62.11,153.85) --
	( 57.31,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,149.69) --
	( 65.83,153.85) --
	( 61.03,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,149.69) --
	( 69.56,153.85) --
	( 64.76,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,149.69) --
	( 73.28,153.85) --
	( 68.48,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,149.69) --
	( 77.01,153.85) --
	( 72.21,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,149.69) --
	( 80.73,153.85) --
	( 75.93,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,149.69) --
	( 84.46,153.85) --
	( 79.66,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,149.69) --
	( 88.18,153.85) --
	( 83.38,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,149.69) --
	( 91.91,153.85) --
	( 87.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,149.69) --
	( 95.63,153.85) --
	( 90.83,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,149.69) --
	( 99.36,153.85) --
	( 94.56,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,149.69) --
	(103.08,153.85) --
	( 98.28,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,149.69) --
	(106.81,153.85) --
	(102.01,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,149.69) --
	(151.50,153.85) --
	(146.70,153.85) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.28,132.05) -- ( 40.16,139.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.88,147.22) -- ( 43.02,147.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,127.38) --
	( 17.56,123.22) --
	( 12.76,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,127.38) --
	( 17.86,123.22) --
	( 13.06,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,127.38) --
	( 18.15,123.22) --
	( 13.35,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,127.38) --
	( 18.90,123.22) --
	( 14.10,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,127.38) --
	( 21.13,123.22) --
	( 16.33,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,127.38) --
	( 24.86,123.22) --
	( 20.06,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,127.38) --
	( 28.58,123.22) --
	( 23.78,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,127.38) --
	( 32.31,123.22) --
	( 27.51,123.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,127.42) --
	( 36.03,123.26) --
	( 31.23,123.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,130.97) --
	( 39.76,126.82) --
	( 34.96,126.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,146.46) --
	( 43.48,142.30) --
	( 38.68,142.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,153.80) --
	( 47.21,149.64) --
	( 42.41,149.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,155.17) --
	( 50.93,151.02) --
	( 46.13,151.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,155.23) --
	( 54.66,151.07) --
	( 49.86,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,155.23) --
	( 58.38,151.07) --
	( 53.58,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,155.23) --
	( 62.11,151.07) --
	( 57.31,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,155.23) --
	( 65.83,151.07) --
	( 61.03,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,155.23) --
	( 69.56,151.07) --
	( 64.76,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,155.23) --
	( 73.28,151.07) --
	( 68.48,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,155.23) --
	( 77.01,151.07) --
	( 72.21,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,155.23) --
	( 80.73,151.07) --
	( 75.93,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,155.23) --
	( 84.46,151.07) --
	( 79.66,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,155.23) --
	( 88.18,151.07) --
	( 83.38,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,155.23) --
	( 91.91,151.07) --
	( 87.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,155.23) --
	( 95.63,151.07) --
	( 90.83,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,155.23) --
	( 99.36,151.07) --
	( 94.56,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,155.23) --
	(103.08,151.07) --
	( 98.28,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,155.23) --
	(106.81,151.07) --
	(102.01,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,155.23) --
	(151.50,151.07) --
	(146.70,151.07) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.03, 44.98) -- ( 24.61, 46.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.53, 53.88) -- ( 29.57, 88.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.21, 96.80) -- ( 33.33,136.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.97,144.56) -- ( 36.02,147.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16, 39.01) --
	( 17.39, 41.25) --
	( 15.16, 43.48) --
	( 12.92, 41.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46, 39.01) --
	( 17.69, 41.25) --
	( 15.46, 43.48) --
	( 13.22, 41.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75, 39.01) --
	( 17.99, 41.25) --
	( 15.75, 43.48) --
	( 13.52, 41.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50, 39.01) --
	( 18.73, 41.25) --
	( 16.50, 43.48) --
	( 14.27, 41.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73, 39.01) --
	( 20.97, 41.25) --
	( 18.73, 43.48) --
	( 16.50, 41.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46, 39.11) --
	( 24.69, 41.34) --
	( 22.46, 43.58) --
	( 20.23, 41.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18, 47.70) --
	( 28.42, 49.93) --
	( 26.18, 52.17) --
	( 23.95, 49.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91, 90.61) --
	( 32.14, 92.85) --
	( 29.91, 95.08) --
	( 27.67, 92.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,138.60) --
	( 35.87,140.83) --
	( 33.63,143.06) --
	( 31.40,140.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,149.00) --
	( 39.59,151.23) --
	( 37.36,153.47) --
	( 35.12,151.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,150.18) --
	( 43.32,152.41) --
	( 41.08,154.65) --
	( 38.85,152.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,150.23) --
	( 47.04,152.46) --
	( 44.81,154.69) --
	( 42.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,150.23) --
	( 50.77,152.46) --
	( 48.53,154.69) --
	( 46.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,150.23) --
	( 54.49,152.46) --
	( 52.26,154.69) --
	( 50.02,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,150.23) --
	( 58.22,152.46) --
	( 55.98,154.69) --
	( 53.75,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,150.23) --
	( 61.94,152.46) --
	( 59.71,154.69) --
	( 57.47,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,150.23) --
	( 65.67,152.46) --
	( 63.43,154.69) --
	( 61.20,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,150.23) --
	( 69.39,152.46) --
	( 67.16,154.69) --
	( 64.92,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,150.23) --
	( 73.12,152.46) --
	( 70.88,154.69) --
	( 68.65,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,150.23) --
	( 76.84,152.46) --
	( 74.61,154.69) --
	( 72.37,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,150.23) --
	( 80.57,152.46) --
	( 78.33,154.69) --
	( 76.10,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,150.23) --
	( 84.29,152.46) --
	( 82.06,154.69) --
	( 79.82,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,150.23) --
	( 88.01,152.46) --
	( 85.78,154.69) --
	( 83.55,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,150.23) --
	( 91.74,152.46) --
	( 89.51,154.69) --
	( 87.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,150.23) --
	( 95.46,152.46) --
	( 93.23,154.69) --
	( 91.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,150.23) --
	( 99.19,152.46) --
	( 96.96,154.69) --
	( 94.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,150.23) --
	(102.91,152.46) --
	(100.68,154.69) --
	( 98.45,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,150.23) --
	(106.64,152.46) --
	(104.41,154.69) --
	(102.17,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,150.23) --
	(151.34,152.46) --
	(149.10,154.69) --
	(146.87,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.72, 63.95) -- ( 32.82, 73.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.96, 81.72) -- ( 37.03,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.92,126.46) -- ( 40.53,144.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16, 56.92) --
	( 17.56, 61.08) --
	( 12.76, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46, 56.92) --
	( 17.86, 61.08) --
	( 13.06, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75, 56.92) --
	( 18.15, 61.08) --
	( 13.35, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50, 56.92) --
	( 18.90, 61.08) --
	( 14.10, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73, 56.92) --
	( 21.13, 61.08) --
	( 16.33, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46, 56.92) --
	( 24.86, 61.08) --
	( 20.06, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18, 56.92) --
	( 28.58, 61.08) --
	( 23.78, 61.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91, 57.30) --
	( 32.31, 61.46) --
	( 27.51, 61.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63, 75.00) --
	( 36.03, 79.16) --
	( 31.23, 79.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,119.76) --
	( 39.76,123.92) --
	( 34.96,123.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,145.97) --
	( 43.48,150.12) --
	( 38.68,150.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,149.40) --
	( 47.21,153.56) --
	( 42.41,153.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,149.68) --
	( 50.93,153.84) --
	( 46.13,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,149.69) --
	( 54.66,153.85) --
	( 49.86,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,149.69) --
	( 58.38,153.85) --
	( 53.58,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,149.69) --
	( 62.11,153.85) --
	( 57.31,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,149.69) --
	( 65.83,153.85) --
	( 61.03,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,149.69) --
	( 69.56,153.85) --
	( 64.76,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,149.69) --
	( 73.28,153.85) --
	( 68.48,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,149.69) --
	( 77.01,153.85) --
	( 72.21,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,149.69) --
	( 80.73,153.85) --
	( 75.93,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,149.69) --
	( 84.46,153.85) --
	( 79.66,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,149.69) --
	( 88.18,153.85) --
	( 83.38,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,149.69) --
	( 91.91,153.85) --
	( 87.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,149.69) --
	( 95.63,153.85) --
	( 90.83,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,149.69) --
	( 99.36,153.85) --
	( 94.56,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,149.69) --
	(103.08,153.85) --
	( 98.28,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,149.69) --
	(106.81,153.85) --
	(102.01,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,149.69) --
	(151.50,153.85) --
	(146.70,153.85) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.60,131.35) -- ( 36.39,138.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.87,145.90) -- ( 39.57,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16,124.25) --
	( 17.56,120.09) --
	( 12.76,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46,124.25) --
	( 17.86,120.09) --
	( 13.06,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75,124.25) --
	( 18.15,120.09) --
	( 13.35,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50,124.25) --
	( 18.90,120.09) --
	( 14.10,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73,124.25) --
	( 21.13,120.09) --
	( 16.33,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46,124.25) --
	( 24.86,120.09) --
	( 20.06,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18,124.25) --
	( 28.58,120.09) --
	( 23.78,120.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,124.38) --
	( 32.31,120.22) --
	( 27.51,120.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,130.28) --
	( 36.03,126.13) --
	( 31.23,126.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,145.01) --
	( 39.76,140.86) --
	( 34.96,140.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,154.01) --
	( 43.48,149.85) --
	( 38.68,149.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,155.12) --
	( 47.21,150.97) --
	( 42.41,150.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,155.23) --
	( 50.93,151.07) --
	( 46.13,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,155.23) --
	( 54.66,151.07) --
	( 49.86,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,155.23) --
	( 58.38,151.07) --
	( 53.58,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,155.23) --
	( 62.11,151.07) --
	( 57.31,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,155.23) --
	( 65.83,151.07) --
	( 61.03,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,155.23) --
	( 69.56,151.07) --
	( 64.76,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,155.23) --
	( 73.28,151.07) --
	( 68.48,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,155.23) --
	( 77.01,151.07) --
	( 72.21,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,155.23) --
	( 80.73,151.07) --
	( 75.93,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,155.23) --
	( 84.46,151.07) --
	( 79.66,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,155.23) --
	( 88.18,151.07) --
	( 83.38,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,155.23) --
	( 91.91,151.07) --
	( 87.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,155.23) --
	( 95.63,151.07) --
	( 90.83,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,155.23) --
	( 99.36,151.07) --
	( 94.56,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,155.23) --
	(103.08,151.07) --
	( 98.28,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,155.23) --
	(106.81,151.07) --
	(102.01,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,155.23) --
	(151.50,151.07) --
	(146.70,151.07) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 22.79, 37.03) -- ( 25.85, 73.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.46, 81.07) -- ( 29.63,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.64,134.56) -- ( 32.90,146.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.16, 26.48) --
	( 17.39, 28.71) --
	( 15.16, 30.94) --
	( 12.92, 28.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.46, 26.48) --
	( 17.69, 28.71) --
	( 15.46, 30.94) --
	( 13.22, 28.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 15.75, 26.48) --
	( 17.99, 28.71) --
	( 15.75, 30.94) --
	( 13.52, 28.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 16.50, 26.48) --
	( 18.73, 28.71) --
	( 16.50, 30.94) --
	( 14.27, 28.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 18.73, 26.53) --
	( 20.97, 28.76) --
	( 18.73, 31.00) --
	( 16.50, 28.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 22.46, 30.85) --
	( 24.69, 33.08) --
	( 22.46, 35.32) --
	( 20.23, 33.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.18, 74.89) --
	( 28.42, 77.12) --
	( 26.18, 79.36) --
	( 23.95, 77.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,128.44) --
	( 32.14,130.67) --
	( 29.91,132.90) --
	( 27.67,130.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.63,148.21) --
	( 35.87,150.45) --
	( 33.63,152.68) --
	( 31.40,150.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.36,150.10) --
	( 39.59,152.34) --
	( 37.36,154.57) --
	( 35.12,152.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.08,150.22) --
	( 43.32,152.46) --
	( 41.08,154.69) --
	( 38.85,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,150.23) --
	( 47.04,152.46) --
	( 44.81,154.69) --
	( 42.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,150.23) --
	( 50.77,152.46) --
	( 48.53,154.69) --
	( 46.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,150.23) --
	( 54.49,152.46) --
	( 52.26,154.69) --
	( 50.02,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,150.23) --
	( 58.22,152.46) --
	( 55.98,154.69) --
	( 53.75,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,150.23) --
	( 61.94,152.46) --
	( 59.71,154.69) --
	( 57.47,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,150.23) --
	( 65.67,152.46) --
	( 63.43,154.69) --
	( 61.20,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.16,150.23) --
	( 69.39,152.46) --
	( 67.16,154.69) --
	( 64.92,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.88,150.23) --
	( 73.12,152.46) --
	( 70.88,154.69) --
	( 68.65,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 74.61,150.23) --
	( 76.84,152.46) --
	( 74.61,154.69) --
	( 72.37,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 78.33,150.23) --
	( 80.57,152.46) --
	( 78.33,154.69) --
	( 76.10,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 82.06,150.23) --
	( 84.29,152.46) --
	( 82.06,154.69) --
	( 79.82,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 85.78,150.23) --
	( 88.01,152.46) --
	( 85.78,154.69) --
	( 83.55,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 89.51,150.23) --
	( 91.74,152.46) --
	( 89.51,154.69) --
	( 87.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 93.23,150.23) --
	( 95.46,152.46) --
	( 93.23,154.69) --
	( 91.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.96,150.23) --
	( 99.19,152.46) --
	( 96.96,154.69) --
	( 94.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (100.68,150.23) --
	(102.91,152.46) --
	(100.68,154.69) --
	( 98.45,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.41,150.23) --
	(106.64,152.46) --
	(104.41,154.69) --
	(102.17,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.10,150.23) --
	(151.34,152.46) --
	(149.10,154.69) --
	(146.87,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 68.74,118.77) -- ( 69.29,120.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 72.23,127.38) -- ( 73.26,130.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 75.96,137.65) -- ( 76.97,140.42);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (108.37,152.46) -- (145.14,152.46);

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 15.16,106.89) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 15.46,107.00) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 15.75,107.10) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 16.50,107.28) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 18.73,108.00) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 22.46,108.53) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 26.18,108.71) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 29.91,108.76) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 33.63,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 37.36,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 41.08,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 44.81,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 48.53,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 52.26,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 55.98,108.77) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 59.71,108.90) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 63.43,109.83) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 67.16,113.10) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 70.88,121.61) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 74.61,131.89) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 78.33,142.10) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 82.06,147.17) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 85.78,149.63) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 89.51,150.27) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 93.23,150.40) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at ( 96.96,150.41) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (100.68,150.41) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (104.41,150.41) {L};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (149.10,150.41) {L};
\end{scope}
\begin{scope}
%\path[clip] ( 96.36,  0.00) rectangle (192.72,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (275.0,  10.5) {$|\mathtt{A}|$ in $\mathcal{P}$};
\end{scope}
\begin{scope}
\path[clip] ( 98.74, 23.76) rectangle (192.72,157.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,127.68) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,139.61) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,145.40) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,148.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,152.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,152.46) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] ( 98.74, 23.76) rectangle (192.72,157.41);
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.22, 23.76) -- (102.22,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (118.79, 23.76) -- (118.79,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (135.37, 23.76) -- (135.37,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (151.94, 23.76) -- (151.94,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.51, 23.76) -- (168.51,157.41);
\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.08, 23.76) -- (185.08,157.41);



\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.74, 28.71) -- (192.72, 28.71);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.74,152.46) -- (192.72,152.46);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22, 23.76) -- (189.24, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22, 23.76) -- (102.22, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.36, 23.76) -- (106.36, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.50, 23.76) -- (110.50, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.65, 23.76) -- (114.65, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.79, 23.76) -- (118.79, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.94, 23.76) -- (122.94, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.08, 23.76) -- (127.08, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.22, 23.76) -- (131.22, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.37, 23.76) -- (135.37, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.51, 23.76) -- (139.51, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.66, 23.76) -- (143.66, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.80, 23.76) -- (147.80, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.94, 23.76) -- (151.94, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.09, 23.76) -- (156.09, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.23, 23.76) -- (160.23, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.38, 23.76) -- (164.38, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 23.76) -- (168.52, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.66, 23.76) -- (172.66, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.81, 23.76) -- (176.81, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.95, 23.76) -- (180.95, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 23.76) -- (185.10, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.24, 23.76) -- (189.24, 21.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22, 23.76) -- (185.10, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.22, 23.76) -- (102.22, 19.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.79, 23.76) -- (118.79, 19.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.37, 23.76) -- (135.37, 19.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.94, 23.76) -- (151.94, 19.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.52, 23.76) -- (168.52, 19.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 23.76) -- (185.10, 19.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (102.22,  12.50) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (118.79,  12.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (151.94,  12.50) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (185.10,  12.50) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.74, 23.76) --
	(192.72, 23.76) --
	(192.72,157.41) --
	( 98.74,157.41) --
	( 98.74, 23.76);
\end{scope}
\begin{scope}
\path[clip] ( 98.74, 23.76) rectangle (192.72,157.41);
\definecolor{drawColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80,142.61) -- (129.50,144.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,140.73) --
	(105.58,135.19) --
	( 99.18,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,140.73) --
	(105.91,135.19) --
	( 99.51,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,140.73) --
	(106.25,135.19) --
	( 99.85,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,140.73) --
	(107.07,135.19) --
	(100.67,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,140.73) --
	(109.56,135.19) --
	(103.16,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,140.73) --
	(113.70,135.19) --
	(107.30,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,140.73) --
	(117.85,135.19) --
	(111.45,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,140.73) --
	(121.99,135.19) --
	(115.59,135.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,140.75) --
	(126.14,135.20) --
	(119.74,135.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,142.74) --
	(130.28,137.20) --
	(123.88,137.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,151.31) --
	(134.42,145.77) --
	(128.02,145.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,155.43) --
	(138.57,149.89) --
	(132.17,149.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,156.12) --
	(142.71,150.58) --
	(136.31,150.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,156.15) --
	(146.86,150.61) --
	(140.46,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,156.15) --
	(151.00,150.61) --
	(144.60,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,156.15) --
	(155.14,150.61) --
	(148.74,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,156.15) --
	(159.29,150.61) --
	(152.89,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,156.15) --
	(163.43,150.61) --
	(157.03,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,156.15) --
	(167.58,150.61) --
	(161.18,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,156.15) --
	(171.72,150.61) --
	(165.32,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,156.15) --
	(175.86,150.61) --
	(169.46,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,156.15) --
	(180.01,150.61) --
	(173.61,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,156.15) --
	(184.15,150.61) --
	(177.75,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,156.15) --
	(188.30,150.61) --
	(181.90,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,156.15) --
	(192.44,150.61) --
	(186.04,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,156.15) --
	(196.58,150.61) --
	(190.18,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,156.15) --
	(200.73,150.61) --
	(194.33,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,156.15) --
	(204.87,150.61) --
	(198.47,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,156.15) --
	(254.60,150.61) --
	(248.20,150.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71,116.01) -- (130.60,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48,141.61) -- (134.11,146.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,102.51) --
	(105.58,108.06) --
	( 99.18,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,102.51) --
	(105.91,108.06) --
	( 99.51,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,102.51) --
	(106.25,108.06) --
	( 99.85,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,102.51) --
	(107.07,108.06) --
	(100.67,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,102.51) --
	(109.56,108.06) --
	(103.16,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,102.51) --
	(113.70,108.06) --
	(107.30,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,102.51) --
	(117.85,108.06) --
	(111.45,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,102.51) --
	(121.99,108.06) --
	(115.59,108.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,102.57) --
	(126.14,108.11) --
	(119.74,108.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,108.40) --
	(130.28,113.95) --
	(123.88,113.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,134.16) --
	(134.42,139.70) --
	(128.02,139.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,146.54) --
	(138.57,152.08) --
	(132.17,152.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,148.66) --
	(142.71,154.20) --
	(136.31,154.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,148.76) --
	(146.86,154.30) --
	(140.46,154.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,148.77) --
	(151.00,154.31) --
	(144.60,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,148.77) --
	(155.14,154.31) --
	(148.74,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,148.77) --
	(159.29,154.31) --
	(152.89,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,148.77) --
	(163.43,154.31) --
	(157.03,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,148.77) --
	(167.58,154.31) --
	(161.18,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,148.77) --
	(171.72,154.31) --
	(165.32,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,148.77) --
	(175.86,154.31) --
	(169.46,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,148.77) --
	(180.01,154.31) --
	(173.61,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,148.77) --
	(184.15,154.31) --
	(177.75,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,148.77) --
	(188.30,154.31) --
	(181.90,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,148.77) --
	(192.44,154.31) --
	(186.04,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,148.77) --
	(196.58,154.31) --
	(190.18,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,148.77) --
	(200.73,154.31) --
	(194.33,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,148.77) --
	(204.87,154.31) --
	(198.47,154.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,148.77) --
	(254.60,154.31) --
	(248.20,154.31) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.79, 94.36) -- (125.23, 95.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.55,102.61) -- (130.75,129.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.19,136.85) -- (134.40,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38, 88.55) --
	(104.62, 90.79) --
	(102.38, 93.02) --
	(100.15, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71, 88.55) --
	(104.95, 90.79) --
	(102.71, 93.02) --
	(100.48, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05, 88.55) --
	(105.28, 90.79) --
	(103.05, 93.02) --
	(100.81, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87, 88.55) --
	(106.11, 90.79) --
	(103.87, 93.02) --
	(101.64, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36, 88.55) --
	(108.59, 90.79) --
	(106.36, 93.02) --
	(104.13, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50, 88.55) --
	(112.74, 90.79) --
	(110.50, 93.02) --
	(108.27, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65, 88.55) --
	(116.88, 90.79) --
	(114.65, 93.02) --
	(112.42, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79, 88.55) --
	(121.03, 90.79) --
	(118.79, 93.02) --
	(116.56, 90.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94, 88.62) --
	(125.17, 90.86) --
	(122.94, 93.09) --
	(120.70, 90.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08, 96.45) --
	(129.31, 98.68) --
	(127.08,100.91) --
	(124.85, 98.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,130.78) --
	(133.46,133.01) --
	(131.22,135.24) --
	(128.99,133.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,147.28) --
	(137.60,149.51) --
	(135.37,151.74) --
	(133.13,149.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,150.08) --
	(141.75,152.31) --
	(139.51,154.55) --
	(137.28,152.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,150.22) --
	(145.89,152.45) --
	(143.66,154.68) --
	(141.42,152.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,150.23) --
	(150.03,152.46) --
	(147.80,154.69) --
	(145.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,150.23) --
	(154.18,152.46) --
	(151.94,154.69) --
	(149.71,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,150.23) --
	(158.32,152.46) --
	(156.09,154.69) --
	(153.85,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,150.23) --
	(162.47,152.46) --
	(160.23,154.69) --
	(158.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,150.23) --
	(166.61,152.46) --
	(164.38,154.69) --
	(162.14,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,150.23) --
	(170.75,152.46) --
	(168.52,154.69) --
	(166.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,150.23) --
	(174.90,152.46) --
	(172.66,154.69) --
	(170.43,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,150.23) --
	(179.04,152.46) --
	(176.81,154.69) --
	(174.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,150.23) --
	(183.18,152.46) --
	(180.95,154.69) --
	(178.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,150.23) --
	(187.33,152.46) --
	(185.10,154.69) --
	(182.86,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,150.23) --
	(191.47,152.46) --
	(189.24,154.69) --
	(187.01,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,150.23) --
	(195.62,152.46) --
	(193.38,154.69) --
	(191.15,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,150.23) --
	(199.76,152.46) --
	(197.53,154.69) --
	(195.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,150.23) --
	(203.90,152.46) --
	(201.67,154.69) --
	(199.44,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,150.23) --
	(253.63,152.46) --
	(251.40,154.69) --
	(249.16,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.71,115.80) -- (130.60,133.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.48,141.50) -- (134.11,146.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,103.23) --
	(104.78,107.38) --
	( 99.98,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,103.23) --
	(105.11,107.38) --
	(100.31,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,103.23) --
	(105.45,107.38) --
	(100.65,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,103.23) --
	(106.27,107.38) --
	(101.47,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,103.23) --
	(108.76,107.38) --
	(103.96,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,103.23) --
	(112.90,107.38) --
	(108.10,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,103.23) --
	(117.05,107.38) --
	(112.25,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,103.23) --
	(121.19,107.38) --
	(116.39,107.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,103.30) --
	(125.34,107.45) --
	(120.54,107.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,109.12) --
	(129.48,113.28) --
	(124.68,113.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,134.98) --
	(133.62,139.13) --
	(128.82,139.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,147.37) --
	(137.77,151.53) --
	(132.97,151.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,149.57) --
	(141.91,153.72) --
	(137.11,153.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,149.68) --
	(146.06,153.84) --
	(141.26,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,149.69) --
	(150.20,153.85) --
	(145.40,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,149.69) --
	(154.34,153.85) --
	(149.54,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,149.69) --
	(158.49,153.85) --
	(153.69,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,149.69) --
	(162.63,153.85) --
	(157.83,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,149.69) --
	(166.78,153.85) --
	(161.98,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,149.69) --
	(170.92,153.85) --
	(166.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,149.69) --
	(175.06,153.85) --
	(170.26,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,149.69) --
	(179.21,153.85) --
	(174.41,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,149.69) --
	(183.35,153.85) --
	(178.55,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,149.69) --
	(187.50,153.85) --
	(182.70,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,149.69) --
	(191.64,153.85) --
	(186.84,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,149.69) --
	(195.78,153.85) --
	(190.98,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,149.69) --
	(199.93,153.85) --
	(195.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,149.69) --
	(204.07,153.85) --
	(199.27,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,149.69) --
	(253.80,153.85) --
	(249.00,153.85) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.80,142.75) -- (129.50,144.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,139.99) --
	(104.78,135.83) --
	( 99.98,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,139.99) --
	(105.11,135.83) --
	(100.31,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,139.99) --
	(105.45,135.83) --
	(100.65,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,139.99) --
	(106.27,135.83) --
	(101.47,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,139.99) --
	(108.76,135.83) --
	(103.96,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,139.99) --
	(112.90,135.83) --
	(108.10,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,139.99) --
	(117.05,135.83) --
	(112.25,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,139.99) --
	(121.19,135.83) --
	(116.39,135.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,140.00) --
	(125.34,135.84) --
	(120.54,135.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,141.96) --
	(129.48,137.80) --
	(124.68,137.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,150.53) --
	(133.62,146.37) --
	(128.82,146.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,154.52) --
	(137.77,150.36) --
	(132.97,150.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,155.20) --
	(141.91,151.04) --
	(137.11,151.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,155.23) --
	(146.06,151.07) --
	(141.26,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,155.23) --
	(150.20,151.07) --
	(145.40,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,155.23) --
	(154.34,151.07) --
	(149.54,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,155.23) --
	(158.49,151.07) --
	(153.69,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,155.23) --
	(162.63,151.07) --
	(157.83,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,155.23) --
	(166.78,151.07) --
	(161.98,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,155.23) --
	(170.92,151.07) --
	(166.12,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,155.23) --
	(175.06,151.07) --
	(170.26,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,155.23) --
	(179.21,151.07) --
	(174.41,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,155.23) --
	(183.35,151.07) --
	(178.55,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,155.23) --
	(187.50,151.07) --
	(182.70,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,155.23) --
	(191.64,151.07) --
	(186.84,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,155.23) --
	(195.78,151.07) --
	(190.98,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,155.23) --
	(199.93,151.07) --
	(195.13,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,155.23) --
	(204.07,151.07) --
	(199.27,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,155.23) --
	(253.80,151.07) --
	(249.00,151.07) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.33, 99.48) -- (118.12,115.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.40,123.37) -- (122.33,142.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38, 88.52) --
	(104.62, 90.75) --
	(102.38, 92.99) --
	(100.15, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71, 88.52) --
	(104.95, 90.75) --
	(102.71, 92.99) --
	(100.48, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05, 88.52) --
	(105.28, 90.75) --
	(103.05, 92.99) --
	(100.81, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87, 88.52) --
	(106.11, 90.75) --
	(103.87, 92.99) --
	(101.64, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36, 88.52) --
	(108.59, 90.75) --
	(106.36, 92.99) --
	(104.13, 90.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50, 88.56) --
	(112.74, 90.80) --
	(110.50, 93.03) --
	(108.27, 90.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65, 93.35) --
	(116.88, 95.58) --
	(114.65, 97.81) --
	(112.42, 95.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,117.22) --
	(121.03,119.45) --
	(118.79,121.69) --
	(116.56,119.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,143.74) --
	(125.17,145.97) --
	(122.94,148.21) --
	(120.70,145.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,149.52) --
	(129.31,151.76) --
	(127.08,153.99) --
	(124.85,151.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,150.21) --
	(133.46,152.44) --
	(131.22,154.67) --
	(128.99,152.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,150.23) --
	(137.60,152.46) --
	(135.37,154.69) --
	(133.13,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,150.23) --
	(141.75,152.46) --
	(139.51,154.69) --
	(137.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,150.23) --
	(145.89,152.46) --
	(143.66,154.69) --
	(141.42,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,150.23) --
	(150.03,152.46) --
	(147.80,154.69) --
	(145.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,150.23) --
	(154.18,152.46) --
	(151.94,154.69) --
	(149.71,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,150.23) --
	(158.32,152.46) --
	(156.09,154.69) --
	(153.85,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,150.23) --
	(162.47,152.46) --
	(160.23,154.69) --
	(158.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,150.23) --
	(166.61,152.46) --
	(164.38,154.69) --
	(162.14,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,150.23) --
	(170.75,152.46) --
	(168.52,154.69) --
	(166.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,150.23) --
	(174.90,152.46) --
	(172.66,154.69) --
	(170.43,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,150.23) --
	(179.04,152.46) --
	(176.81,154.69) --
	(174.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,150.23) --
	(183.18,152.46) --
	(180.95,154.69) --
	(178.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,150.23) --
	(187.33,152.46) --
	(185.10,154.69) --
	(182.86,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,150.23) --
	(191.47,152.46) --
	(189.24,154.69) --
	(187.01,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,150.23) --
	(195.62,152.46) --
	(193.38,154.69) --
	(191.15,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,150.23) --
	(199.76,152.46) --
	(197.53,154.69) --
	(195.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,150.23) --
	(203.90,152.46) --
	(201.67,154.69) --
	(199.44,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,150.23) --
	(253.63,152.46) --
	(251.40,154.69) --
	(249.16,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.30, 70.10) -- (105.94, 85.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74, 93.20) -- (110.13,128.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.40,136.64) -- (113.76,146.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38, 59.23) --
	(104.78, 63.38) --
	( 99.98, 63.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71, 60.00) --
	(105.11, 64.16) --
	(100.31, 64.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05, 61.05) --
	(105.45, 65.20) --
	(100.65, 65.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87, 63.39) --
	(106.27, 67.55) --
	(101.47, 67.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36, 86.48) --
	(108.76, 90.64) --
	(103.96, 90.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,130.01) --
	(112.90,134.16) --
	(108.10,134.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,147.96) --
	(117.05,152.11) --
	(112.25,152.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,149.61) --
	(121.19,153.76) --
	(116.39,153.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,149.69) --
	(125.34,153.84) --
	(120.54,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,149.69) --
	(129.48,153.85) --
	(124.68,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,149.69) --
	(133.62,153.85) --
	(128.82,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,149.69) --
	(137.77,153.85) --
	(132.97,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,149.69) --
	(141.91,153.85) --
	(137.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,149.69) --
	(146.06,153.85) --
	(141.26,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,149.69) --
	(150.20,153.85) --
	(145.40,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,149.69) --
	(154.34,153.85) --
	(149.54,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,149.69) --
	(158.49,153.85) --
	(153.69,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,149.69) --
	(162.63,153.85) --
	(157.83,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,149.69) --
	(166.78,153.85) --
	(161.98,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,149.69) --
	(170.92,153.85) --
	(166.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,149.69) --
	(175.06,153.85) --
	(170.26,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,149.69) --
	(179.21,153.85) --
	(174.41,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,149.69) --
	(183.35,153.85) --
	(178.55,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,149.69) --
	(187.50,153.85) --
	(182.70,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,149.69) --
	(191.64,153.85) --
	(186.84,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,149.69) --
	(195.78,153.85) --
	(190.98,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,149.69) --
	(199.93,153.85) --
	(195.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,149.69) --
	(204.07,153.85) --
	(199.27,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,149.69) --
	(253.80,153.85) --
	(249.00,153.85) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.08,127.47) -- (105.16,127.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.45,135.29) -- (109.41,142.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38,125.11) --
	(104.78,120.95) --
	( 99.98,120.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71,125.39) --
	(105.11,121.24) --
	(100.31,121.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,125.73) --
	(105.45,121.57) --
	(100.65,121.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,126.47) --
	(106.27,122.31) --
	(101.47,122.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,134.25) --
	(108.76,130.10) --
	(103.96,130.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,148.68) --
	(112.90,144.53) --
	(108.10,144.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,154.68) --
	(117.05,150.52) --
	(112.25,150.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,155.21) --
	(121.19,151.05) --
	(116.39,151.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,155.23) --
	(125.34,151.07) --
	(120.54,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,155.23) --
	(129.48,151.07) --
	(124.68,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,155.23) --
	(133.62,151.07) --
	(128.82,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,155.23) --
	(137.77,151.07) --
	(132.97,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,155.23) --
	(141.91,151.07) --
	(137.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,155.23) --
	(146.06,151.07) --
	(141.26,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,155.23) --
	(150.20,151.07) --
	(145.40,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,155.23) --
	(154.34,151.07) --
	(149.54,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,155.23) --
	(158.49,151.07) --
	(153.69,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,155.23) --
	(162.63,151.07) --
	(157.83,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,155.23) --
	(166.78,151.07) --
	(161.98,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,155.23) --
	(170.92,151.07) --
	(166.12,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,155.23) --
	(175.06,151.07) --
	(170.26,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,155.23) --
	(179.21,151.07) --
	(174.41,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,155.23) --
	(183.35,151.07) --
	(178.55,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,155.23) --
	(187.50,151.07) --
	(182.70,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,155.23) --
	(191.64,151.07) --
	(186.84,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,155.23) --
	(195.78,151.07) --
	(190.98,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,155.23) --
	(199.93,151.07) --
	(195.13,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,155.23) --
	(204.07,151.07) --
	(199.27,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,155.23) --
	(253.80,151.07) --
	(249.00,151.07) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.42,108.91) -- (103.50,109.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.22,117.72) -- (106.02,138.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.98,146.08) -- (108.89,148.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.38, 91.22) --
	(104.62, 93.46) --
	(102.38, 95.69) --
	(100.15, 93.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (102.71, 96.90) --
	(104.95, 99.14) --
	(102.71,101.37) --
	(100.48, 99.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.05,102.73) --
	(105.28,104.97) --
	(103.05,107.20) --
	(100.81,104.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (103.87,111.54) --
	(106.11,113.77) --
	(103.87,116.01) --
	(101.64,113.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.36,140.23) --
	(108.59,142.47) --
	(106.36,144.70) --
	(104.13,142.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,149.50) --
	(112.74,151.73) --
	(110.50,153.97) --
	(108.27,151.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,150.20) --
	(116.88,152.44) --
	(114.65,154.67) --
	(112.42,152.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,150.23) --
	(121.03,152.46) --
	(118.79,154.69) --
	(116.56,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,150.23) --
	(125.17,152.46) --
	(122.94,154.69) --
	(120.70,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,150.23) --
	(129.31,152.46) --
	(127.08,154.69) --
	(124.85,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,150.23) --
	(133.46,152.46) --
	(131.22,154.69) --
	(128.99,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,150.23) --
	(137.60,152.46) --
	(135.37,154.69) --
	(133.13,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,150.23) --
	(141.75,152.46) --
	(139.51,154.69) --
	(137.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,150.23) --
	(145.89,152.46) --
	(143.66,154.69) --
	(141.42,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.80,150.23) --
	(150.03,152.46) --
	(147.80,154.69) --
	(145.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (151.94,150.23) --
	(154.18,152.46) --
	(151.94,154.69) --
	(149.71,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (156.09,150.23) --
	(158.32,152.46) --
	(156.09,154.69) --
	(153.85,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (160.23,150.23) --
	(162.47,152.46) --
	(160.23,154.69) --
	(158.00,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (164.38,150.23) --
	(166.61,152.46) --
	(164.38,154.69) --
	(162.14,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.52,150.23) --
	(170.75,152.46) --
	(168.52,154.69) --
	(166.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (172.66,150.23) --
	(174.90,152.46) --
	(172.66,154.69) --
	(170.43,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (176.81,150.23) --
	(179.04,152.46) --
	(176.81,154.69) --
	(174.57,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (180.95,150.23) --
	(183.18,152.46) --
	(180.95,154.69) --
	(178.72,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.10,150.23) --
	(187.33,152.46) --
	(185.10,154.69) --
	(182.86,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,150.23) --
	(191.47,152.46) --
	(189.24,154.69) --
	(187.01,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,150.23) --
	(195.62,152.46) --
	(193.38,154.69) --
	(191.15,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,150.23) --
	(199.76,152.46) --
	(197.53,154.69) --
	(195.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,150.23) --
	(203.90,152.46) --
	(201.67,154.69) --
	(199.44,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (251.40,150.23) --
	(253.63,152.46) --
	(251.40,154.69) --
	(249.16,152.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (137.29,130.41) -- (137.59,130.93);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (141.43,137.85) -- (141.74,138.42);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (205.63,152.46) -- (247.44,152.46);

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.38,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (102.71,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (103.05,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (103.87,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (106.36,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (110.50,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (114.65,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (118.79,119.71) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (122.94,119.75) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (127.08,119.98) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (131.22,121.28) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (135.37,124.90) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (139.51,132.34) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (143.66,139.84) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (147.80,146.17) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (151.94,148.97) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (156.09,150.10) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (160.23,150.34) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (164.38,150.40) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (168.52,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (172.66,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (176.81,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (180.95,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (185.10,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (189.24,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (193.38,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (197.53,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (201.67,150.41) {M};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (251.40,150.41) {M};
\end{scope}
\begin{scope}
\path[clip] (195.10, 23.76) rectangle (285.91,157.41);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,127.54) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,139.69) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,145.37) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,148.45) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,152.41) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,152.46) circle (  1.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56,152.46) circle (  1.49);
\end{scope}
\begin{scope}
\path[clip] (192.72,  0.00) rectangle (289.08,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (169.75, 90.59) {unname(list[[1]][1, names(my.GEN)])};
\end{scope}
\begin{scope}
\path[clip] (195.10, 23.76) rectangle (285.91,157.41);
\definecolor{drawColor}{RGB}{139,137,137}

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (198.46, 23.76) -- (198.46,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (214.48, 23.76) -- (214.48,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.49, 23.76) -- (230.49,157.41);

%\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (246.51, 23.76) -- (246.51,157.41);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt,line join=round,line cap=round] (195.10, 28.71) -- (285.91, 28.71);

\path[draw=drawColor,line width= 0.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (195.10,152.46) -- (285.91,152.46);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (289.08,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.46, 23.76) -- (282.55, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.46, 23.76) -- (198.46, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.46, 23.76) -- (202.46, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.47, 23.76) -- (206.47, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.47, 23.76) -- (210.47, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.48, 23.76) -- (214.48, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.48, 23.76) -- (218.48, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.48, 23.76) -- (222.48, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.49, 23.76) -- (226.49, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.49, 23.76) -- (230.49, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.50, 23.76) -- (234.50, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.50, 23.76) -- (238.50, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.51, 23.76) -- (242.51, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.51, 23.76) -- (246.51, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.51, 23.76) -- (250.51, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.52, 23.76) -- (254.52, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.52, 23.76) -- (258.52, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.53, 23.76) -- (262.53, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.53, 23.76) -- (266.53, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.54, 23.76) -- (270.54, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.54, 23.76) -- (274.54, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.54, 23.76) -- (278.54, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.55, 23.76) -- (282.55, 21.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.46, 23.76) -- (278.54, 23.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.46, 23.76) -- (198.46, 19.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.48, 23.76) -- (214.48, 19.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.49, 23.76) -- (230.49, 19.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.51, 23.76) -- (246.51, 19.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.53, 23.76) -- (262.53, 19.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.54, 23.76) -- (278.54, 19.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (198.46,  12.50) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (214.48,  12.50) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (246.51,  12.50) {300};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (278.54,  12.50) {500};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.10, 23.76) --
	(285.91, 23.76) --
	(285.91,157.41) --
	(195.10,157.41) --
	(195.10, 23.76);
\end{scope}
\begin{scope}
\path[clip] (195.10, 23.76) rectangle (285.91,157.41);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,153.13) --
	(201.82,147.59) --
	(195.42,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,153.13) --
	(202.14,147.59) --
	(195.74,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,153.13) --
	(202.46,147.59) --
	(196.06,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,153.13) --
	(203.26,147.59) --
	(196.86,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,153.13) --
	(205.66,147.59) --
	(199.26,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,153.13) --
	(209.67,147.59) --
	(203.27,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,153.13) --
	(213.67,147.59) --
	(207.27,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,153.13) --
	(217.68,147.59) --
	(211.28,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,153.13) --
	(221.68,147.59) --
	(215.28,147.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,153.54) --
	(225.68,148.00) --
	(219.29,148.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,155.26) --
	(229.69,149.72) --
	(223.29,149.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,156.02) --
	(233.69,150.48) --
	(227.29,150.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,156.15) --
	(237.70,150.61) --
	(231.30,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,156.15) --
	(241.70,150.61) --
	(235.30,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,156.15) --
	(245.71,150.61) --
	(239.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,156.15) --
	(249.71,150.61) --
	(243.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,156.15) --
	(253.71,150.61) --
	(247.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,156.15) --
	(257.72,150.61) --
	(251.32,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,156.15) --
	(261.72,150.61) --
	(255.32,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,156.15) --
	(265.73,150.61) --
	(259.33,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,156.15) --
	(269.73,150.61) --
	(263.33,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,156.15) --
	(273.74,150.61) --
	(267.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,156.15) --
	(277.74,150.61) --
	(271.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,156.15) --
	(281.74,150.61) --
	(275.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,156.15) --
	(285.75,150.61) --
	(279.35,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,156.15) --
	(289.08,151.78) --
	(289.08,150.61) --
	(283.35,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,150.61) --
	(287.36,150.61) --
	(289.08,153.60) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.85, 72.35) -- (221.12, 75.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.82, 83.45) -- (226.15,122.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.20,130.27) -- (229.79,144.53);
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62, 65.76) --
	(201.02, 69.92) --
	(196.22, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94, 65.76) --
	(201.34, 69.92) --
	(196.54, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26, 65.76) --
	(201.66, 69.92) --
	(196.86, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06, 65.76) --
	(202.46, 69.92) --
	(197.66, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46, 65.76) --
	(204.86, 69.92) --
	(200.06, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 65.76) --
	(208.87, 69.92) --
	(204.07, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47, 65.76) --
	(212.87, 69.92) --
	(208.07, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48, 65.76) --
	(216.88, 69.92) --
	(212.08, 69.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48, 65.87) --
	(220.88, 70.02) --
	(216.08, 70.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48, 76.73) --
	(224.88, 80.89) --
	(220.09, 80.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,123.60) --
	(228.89,127.76) --
	(224.09,127.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,145.66) --
	(232.89,149.81) --
	(228.09,149.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,149.50) --
	(236.90,153.65) --
	(232.10,153.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,149.68) --
	(240.90,153.84) --
	(236.10,153.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,149.69) --
	(244.91,153.85) --
	(240.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,149.69) --
	(248.91,153.85) --
	(244.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,149.69) --
	(252.91,153.85) --
	(248.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,149.69) --
	(256.92,153.85) --
	(252.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,149.69) --
	(260.92,153.85) --
	(256.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,149.69) --
	(264.93,153.85) --
	(260.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,149.69) --
	(268.93,153.85) --
	(264.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,149.69) --
	(272.94,153.85) --
	(268.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,149.69) --
	(276.94,153.85) --
	(272.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,149.69) --
	(280.94,153.85) --
	(276.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,149.69) --
	(284.95,153.85) --
	(280.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,149.69) --
	(288.95,153.85) --
	(284.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.85) --
	(288.16,153.85) --
	(289.08,152.25) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.81, 69.35) -- (221.16, 73.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.81, 80.83) -- (226.16,121.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.17,129.39) -- (229.81,144.39);
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62, 63.28) --
	(200.85, 65.51) --
	(198.62, 67.74) --
	(196.39, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94, 63.28) --
	(201.17, 65.51) --
	(198.94, 67.74) --
	(196.71, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26, 63.28) --
	(201.49, 65.51) --
	(199.26, 67.74) --
	(197.03, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06, 63.28) --
	(202.29, 65.51) --
	(200.06, 67.74) --
	(197.83, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46, 63.28) --
	(204.70, 65.51) --
	(202.46, 67.74) --
	(200.23, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 63.28) --
	(208.70, 65.51) --
	(206.47, 67.74) --
	(204.23, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47, 63.28) --
	(212.71, 65.51) --
	(210.47, 67.74) --
	(208.24, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48, 63.28) --
	(216.71, 65.51) --
	(214.48, 67.74) --
	(212.24, 65.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48, 63.38) --
	(220.71, 65.61) --
	(218.48, 67.85) --
	(216.25, 65.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48, 74.65) --
	(224.72, 76.89) --
	(222.48, 79.12) --
	(220.25, 76.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,123.25) --
	(228.72,125.48) --
	(226.49,127.72) --
	(224.26,125.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,146.06) --
	(232.73,148.29) --
	(230.49,150.52) --
	(228.26,148.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,150.03) --
	(236.73,152.26) --
	(234.50,154.50) --
	(232.26,152.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,150.22) --
	(240.74,152.45) --
	(238.50,154.69) --
	(236.27,152.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,150.23) --
	(244.74,152.46) --
	(242.51,154.69) --
	(240.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,150.23) --
	(248.74,152.46) --
	(246.51,154.69) --
	(244.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,150.23) --
	(252.75,152.46) --
	(250.51,154.69) --
	(248.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,150.23) --
	(256.75,152.46) --
	(254.52,154.69) --
	(252.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,150.23) --
	(260.76,152.46) --
	(258.52,154.69) --
	(256.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,150.23) --
	(264.76,152.46) --
	(262.53,154.69) --
	(260.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,150.23) --
	(268.76,152.46) --
	(266.53,154.69) --
	(264.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,150.23) --
	(272.77,152.46) --
	(270.54,154.69) --
	(268.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,150.23) --
	(276.77,152.46) --
	(274.54,154.69) --
	(272.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,150.23) --
	(280.78,152.46) --
	(278.54,154.69) --
	(276.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,150.23) --
	(284.78,152.46) --
	(282.55,154.69) --
	(280.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,150.23) --
	(288.79,152.46) --
	(286.55,154.69) --
	(284.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.22) --
	(288.32,152.46) --
	(289.08,151.70) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,140.34) --
	(201.02,144.50) --
	(196.22,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,140.34) --
	(201.34,144.50) --
	(196.54,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,140.34) --
	(201.66,144.50) --
	(196.86,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,140.34) --
	(202.46,144.50) --
	(197.66,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,140.34) --
	(204.86,144.50) --
	(200.06,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,140.34) --
	(208.87,144.50) --
	(204.07,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,140.34) --
	(212.87,144.50) --
	(208.07,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,140.34) --
	(216.88,144.50) --
	(212.08,144.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,140.36) --
	(220.88,144.52) --
	(216.08,144.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,141.55) --
	(224.88,145.71) --
	(220.09,145.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,146.76) --
	(228.89,150.92) --
	(224.09,150.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,149.21) --
	(232.89,153.36) --
	(228.09,153.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,149.66) --
	(236.90,153.82) --
	(232.10,153.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,149.69) --
	(240.90,153.85) --
	(236.10,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,149.69) --
	(244.91,153.85) --
	(240.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,149.69) --
	(248.91,153.85) --
	(244.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,149.69) --
	(252.91,153.85) --
	(248.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,149.69) --
	(256.92,153.85) --
	(252.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,149.69) --
	(260.92,153.85) --
	(256.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,149.69) --
	(264.93,153.85) --
	(260.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,149.69) --
	(268.93,153.85) --
	(264.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,149.69) --
	(272.94,153.85) --
	(268.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,149.69) --
	(276.94,153.85) --
	(272.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,149.69) --
	(280.94,153.85) --
	(276.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,149.69) --
	(284.95,153.85) --
	(280.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,149.69) --
	(288.95,153.85) --
	(284.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.85) --
	(288.16,153.85) --
	(289.08,152.25) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,152.25) --
	(201.02,148.09) --
	(196.22,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,152.25) --
	(201.34,148.09) --
	(196.54,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,152.25) --
	(201.66,148.09) --
	(196.86,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,152.25) --
	(202.46,148.09) --
	(197.66,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,152.25) --
	(204.86,148.09) --
	(200.06,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,152.25) --
	(208.87,148.09) --
	(204.07,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,152.25) --
	(212.87,148.09) --
	(208.07,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,152.25) --
	(216.88,148.09) --
	(212.08,148.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,152.26) --
	(220.88,148.10) --
	(216.08,148.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,152.63) --
	(224.88,148.48) --
	(220.09,148.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,154.28) --
	(228.89,150.12) --
	(224.09,150.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,155.09) --
	(232.89,150.93) --
	(228.09,150.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,155.23) --
	(236.90,151.07) --
	(232.10,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,155.23) --
	(240.90,151.07) --
	(236.10,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,155.23) --
	(244.91,151.07) --
	(240.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,155.23) --
	(248.91,151.07) --
	(244.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,155.23) --
	(252.91,151.07) --
	(248.11,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,155.23) --
	(256.92,151.07) --
	(252.12,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,155.23) --
	(260.92,151.07) --
	(256.12,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,155.23) --
	(264.93,151.07) --
	(260.13,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,155.23) --
	(268.93,151.07) --
	(264.13,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,155.23) --
	(272.94,151.07) --
	(268.14,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,155.23) --
	(276.94,151.07) --
	(272.14,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,155.23) --
	(280.94,151.07) --
	(276.14,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,155.23) --
	(284.95,151.07) --
	(280.15,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,155.23) --
	(288.95,151.07) --
	(284.15,151.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,151.07) --
	(288.16,151.07) --
	(289.08,152.67) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,137.90) --
	(200.85,140.13) --
	(198.62,142.37) --
	(196.39,140.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,137.90) --
	(201.17,140.13) --
	(198.94,142.37) --
	(196.71,140.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,137.90) --
	(201.49,140.13) --
	(199.26,142.37) --
	(197.03,140.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,137.90) --
	(202.29,140.13) --
	(200.06,142.37) --
	(197.83,140.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,137.90) --
	(204.70,140.13) --
	(202.46,142.37) --
	(200.23,140.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,137.91) --
	(208.70,140.14) --
	(206.47,142.38) --
	(204.23,140.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,138.84) --
	(212.71,141.07) --
	(210.47,143.31) --
	(208.24,141.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,143.67) --
	(216.71,145.91) --
	(214.48,148.14) --
	(212.24,145.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,148.91) --
	(220.71,151.14) --
	(218.48,153.37) --
	(216.25,151.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,150.08) --
	(224.72,152.32) --
	(222.48,154.55) --
	(220.25,152.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,150.22) --
	(228.72,152.45) --
	(226.49,154.69) --
	(224.26,152.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,150.23) --
	(232.73,152.46) --
	(230.49,154.69) --
	(228.26,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,150.23) --
	(236.73,152.46) --
	(234.50,154.69) --
	(232.26,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,150.23) --
	(240.74,152.46) --
	(238.50,154.69) --
	(236.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,150.23) --
	(244.74,152.46) --
	(242.51,154.69) --
	(240.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,150.23) --
	(248.74,152.46) --
	(246.51,154.69) --
	(244.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,150.23) --
	(252.75,152.46) --
	(250.51,154.69) --
	(248.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,150.23) --
	(256.75,152.46) --
	(254.52,154.69) --
	(252.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,150.23) --
	(260.76,152.46) --
	(258.52,154.69) --
	(256.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,150.23) --
	(264.76,152.46) --
	(262.53,154.69) --
	(260.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,150.23) --
	(268.76,152.46) --
	(266.53,154.69) --
	(264.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,150.23) --
	(272.77,152.46) --
	(270.54,154.69) --
	(268.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,150.23) --
	(276.77,152.46) --
	(274.54,154.69) --
	(272.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,150.23) --
	(280.78,152.46) --
	(278.54,154.69) --
	(276.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,150.23) --
	(284.78,152.46) --
	(282.55,154.69) --
	(280.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,150.23) --
	(288.79,152.46) --
	(286.55,154.69) --
	(284.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.22) --
	(288.32,152.46) --
	(289.08,151.70) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,149.69) --
	(201.02,153.85) --
	(196.22,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,149.69) --
	(201.34,153.85) --
	(196.54,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,149.69) --
	(201.66,153.85) --
	(196.86,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,149.69) --
	(202.46,153.85) --
	(197.66,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,149.69) --
	(204.86,153.85) --
	(200.06,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,149.69) --
	(208.87,153.85) --
	(204.07,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,149.69) --
	(212.87,153.85) --
	(208.07,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,149.69) --
	(216.88,153.85) --
	(212.08,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,149.69) --
	(220.88,153.85) --
	(216.08,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,149.69) --
	(224.88,153.85) --
	(220.09,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,149.69) --
	(228.89,153.85) --
	(224.09,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,149.69) --
	(232.89,153.85) --
	(228.09,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,149.69) --
	(236.90,153.85) --
	(232.10,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,149.69) --
	(240.90,153.85) --
	(236.10,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,149.69) --
	(244.91,153.85) --
	(240.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,149.69) --
	(248.91,153.85) --
	(244.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,149.69) --
	(252.91,153.85) --
	(248.11,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,149.69) --
	(256.92,153.85) --
	(252.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,149.69) --
	(260.92,153.85) --
	(256.12,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,149.69) --
	(264.93,153.85) --
	(260.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,149.69) --
	(268.93,153.85) --
	(264.13,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,149.69) --
	(272.94,153.85) --
	(268.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,149.69) --
	(276.94,153.85) --
	(272.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,149.69) --
	(280.94,153.85) --
	(276.14,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,149.69) --
	(284.95,153.85) --
	(280.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,149.69) --
	(288.95,153.85) --
	(284.15,153.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.85) --
	(288.16,153.85) --
	(289.08,152.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,156.15) --
	(201.82,150.61) --
	(195.42,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,156.15) --
	(202.14,150.61) --
	(195.74,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,156.15) --
	(202.46,150.61) --
	(196.06,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,156.15) --
	(203.26,150.61) --
	(196.86,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,156.15) --
	(205.66,150.61) --
	(199.26,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,156.15) --
	(209.67,150.61) --
	(203.27,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,156.15) --
	(213.67,150.61) --
	(207.27,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,156.15) --
	(217.68,150.61) --
	(211.28,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,156.15) --
	(221.68,150.61) --
	(215.28,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,156.15) --
	(225.68,150.61) --
	(219.29,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,156.15) --
	(229.69,150.61) --
	(223.29,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,156.15) --
	(233.69,150.61) --
	(227.29,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,156.15) --
	(237.70,150.61) --
	(231.30,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,156.15) --
	(241.70,150.61) --
	(235.30,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,156.15) --
	(245.71,150.61) --
	(239.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,156.15) --
	(249.71,150.61) --
	(243.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,156.15) --
	(253.71,150.61) --
	(247.31,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,156.15) --
	(257.72,150.61) --
	(251.32,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,156.15) --
	(261.72,150.61) --
	(255.32,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,156.15) --
	(265.73,150.61) --
	(259.33,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,156.15) --
	(269.73,150.61) --
	(263.33,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,156.15) --
	(273.74,150.61) --
	(267.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,156.15) --
	(277.74,150.61) --
	(271.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,156.15) --
	(281.74,150.61) --
	(275.34,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,156.15) --
	(285.75,150.61) --
	(279.35,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,156.15) --
	(289.08,151.78) --
	(289.08,150.61) --
	(283.35,150.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,150.61) --
	(287.36,150.61) --
	(289.08,153.60) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.62,150.23) --
	(200.85,152.46) --
	(198.62,154.69) --
	(196.39,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,150.23) --
	(201.17,152.46) --
	(198.94,154.69) --
	(196.71,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,150.23) --
	(201.49,152.46) --
	(199.26,154.69) --
	(197.03,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,150.23) --
	(202.29,152.46) --
	(200.06,154.69) --
	(197.83,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,150.23) --
	(204.70,152.46) --
	(202.46,154.69) --
	(200.23,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,150.23) --
	(208.70,152.46) --
	(206.47,154.69) --
	(204.23,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,150.23) --
	(212.71,152.46) --
	(210.47,154.69) --
	(208.24,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,150.23) --
	(216.71,152.46) --
	(214.48,154.69) --
	(212.24,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,150.23) --
	(220.71,152.46) --
	(218.48,154.69) --
	(216.25,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,150.23) --
	(224.72,152.46) --
	(222.48,154.69) --
	(220.25,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,150.23) --
	(228.72,152.46) --
	(226.49,154.69) --
	(224.26,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.49,150.23) --
	(232.73,152.46) --
	(230.49,154.69) --
	(228.26,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (234.50,150.23) --
	(236.73,152.46) --
	(234.50,154.69) --
	(232.26,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (238.50,150.23) --
	(240.74,152.46) --
	(238.50,154.69) --
	(236.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (242.51,150.23) --
	(244.74,152.46) --
	(242.51,154.69) --
	(240.27,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (246.51,150.23) --
	(248.74,152.46) --
	(246.51,154.69) --
	(244.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (250.51,150.23) --
	(252.75,152.46) --
	(250.51,154.69) --
	(248.28,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (254.52,150.23) --
	(256.75,152.46) --
	(254.52,154.69) --
	(252.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (258.52,150.23) --
	(260.76,152.46) --
	(258.52,154.69) --
	(256.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (262.53,150.23) --
	(264.76,152.46) --
	(262.53,154.69) --
	(260.29,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.53,150.23) --
	(268.76,152.46) --
	(266.53,154.69) --
	(264.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,150.23) --
	(272.77,152.46) --
	(270.54,154.69) --
	(268.30,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,150.23) --
	(276.77,152.46) --
	(274.54,154.69) --
	(272.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54,150.23) --
	(280.78,152.46) --
	(278.54,154.69) --
	(276.31,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.55,150.23) --
	(284.78,152.46) --
	(282.55,154.69) --
	(280.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,150.23) --
	(288.79,152.46) --
	(286.55,154.69) --
	(284.32,152.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,153.22) --
	(288.32,152.46) --
	(289.08,151.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (198.62,141.80) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (198.94,141.81) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (199.26,141.83) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (200.06,141.87) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (202.46,142.25) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (206.47,143.60) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (210.47,146.25) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (214.48,148.42) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (218.48,149.87) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (222.48,150.28) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (226.49,150.40) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (230.49,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (234.50,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (238.50,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (242.51,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (246.51,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (250.51,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (254.52,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (258.52,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (262.53,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (266.53,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (270.54,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (274.54,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (278.54,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (282.55,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (286.55,150.41) {H};

\node[text=drawColor,text opacity=0.80,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.59] at (290.56,150.41) {H};
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94,128.79) circle (  1.63);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94,123.62) --
	(237.14,119.81) --
	(232.74,119.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94,109.82) --
	(237.14,113.64) --
	(232.74,113.64) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94,101.61) --
	(236.98,103.65) --
	(234.94,105.70) --
	(232.89,103.65) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 92.40) --
	(237.14, 96.21) --
	(232.74, 96.21) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 88.77) --
	(237.14, 84.96) --
	(232.74, 84.96) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 75.47) --
	(236.98, 77.52) --
	(234.94, 79.56) --
	(232.89, 77.52) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 66.26) --
	(237.14, 70.08) --
	(232.74, 70.08) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 62.63) --
	(237.14, 58.82) --
	(232.74, 58.82) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,draw opacity=1,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (234.94, 49.33) --
	(236.98, 51.38) --
	(234.94, 53.43) --
	(232.89, 51.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47,126.93)  {$\mathtt{A}$};
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47,118.58) {$\mathtt{B}_{\uparrow}$,
$|\mathtt{B}_{\uparrow}|=100$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47,109.86)  {$\mathtt{B}_{\downarrow}$,
$|\mathtt{B}_{\downarrow}|=100$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47,101.15)  {$\mathtt{B}_{\updownarrow}$,
$|\mathtt{B}_{\updownarrow}|=100$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 92.44) {$\mathtt{D}_{\downarrow}$,
$|\mathtt{D}_{\downarrow}|=100$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 83.73)  {$\mathtt{D}_{\uparrow}$,
$|\mathtt{D}_{\uparrow}|=100$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 75.02)  {$\mathtt{D}_{\updownarrow}$,
$|\mathtt{D}_{\updownarrow}|=100$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 66.30) {$\mathtt{L}_{\downarrow}$,
$|\mathtt{D}_{\downarrow}|=100$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 57.59){$\mathtt{L}_{\uparrow}$,
$|\mathtt{D}_{\uparrow}|=100$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.73] at (240.47, 48.88) {$\mathtt{L}_{\updownarrow}$,
$|\mathtt{D}_{\updownarrow}|=100$};

\end{scope}
\end{tikzpicture}%


==> Figures/Scatterplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-12-21 11:27:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,260.17);
\begin{scope}
%\path[clip] (  0.00, 36.00) rectangle (202.36,257.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.02,168.29) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.58,164.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.58,168.72) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.97,165.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.37,162.82) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.79,166.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.46,164.55) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.86,170.89) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.68,168.93) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.33,159.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.80,161.01) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.07,166.53) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.73,167.25) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.80,165.95) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.65,159.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.68,160.39) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.96,164.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.60,165.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.68,158.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.48,162.64) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.47,167.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.72,166.06) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.74,173.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.84,160.66) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.79,163.55) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.56,171.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.69,167.66) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.90,168.05) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.16,162.89) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.33,169.49) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.69,167.42) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.48,172.04) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.44,162.24) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.30,166.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.74,168.83) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.11,166.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.25,159.59) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.36,157.59) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.63,159.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.31,172.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.89,170.07) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.39,171.12) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.36,168.95) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.16,159.94) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.71,163.62) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.17,174.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.64,162.13) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.79,168.48) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.23,172.18) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.52,170.51) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.84,170.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.72,165.34) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.20,162.14) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.86,164.53) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.87,169.86) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.68,165.47) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.53,161.90) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.55,172.87) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.00,161.12) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.96,166.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.93,162.13) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.23,158.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.44,170.26) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.30,159.47) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.37,164.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.21,168.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.77,165.96) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.76,169.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.32,164.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.42,163.89) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.89,162.93) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.82,156.07) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.31,161.61) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.86,163.69) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.97,152.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.02,159.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.18,159.95) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.49,169.15) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.87,164.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.68,167.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.38,160.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.14,162.61) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.76,165.51) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.68,168.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.45,161.41) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.17,165.81) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.00,161.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.37,166.62) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.17,169.16) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.71,173.65) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.29,160.97) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.04,165.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.67,165.43) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.11,163.96) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.64,153.61) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.68,167.13) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.93,162.84) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.03,161.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.85,159.17) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.17,168.27) circle (  3.82);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.67,149.02) --
	( 73.82,140.10) --
	( 63.52,140.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.40,143.97) --
	( 76.55,135.05) --
	( 66.25,135.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.74,148.93) --
	( 73.89,140.01) --
	( 63.59,140.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.65,154.09) --
	( 81.80,145.17) --
	( 71.50,145.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.86,143.23) --
	( 81.01,134.31) --
	( 70.71,134.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.64,137.27) --
	( 87.79,128.35) --
	( 77.49,128.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.26,150.47) --
	( 78.41,141.55) --
	( 68.10,141.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.28,141.61) --
	( 76.43,132.69) --
	( 66.13,132.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.19,138.54) --
	( 78.34,129.62) --
	( 68.04,129.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.96,150.25) --
	( 77.11,141.33) --
	( 66.81,141.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.47,139.46) --
	( 78.62,130.53) --
	( 68.32,130.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.91,151.29) --
	( 78.06,142.37) --
	( 67.76,142.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.91,152.19) --
	( 78.07,143.27) --
	( 67.76,143.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.09,149.09) --
	( 75.24,140.17) --
	( 64.94,140.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.72,149.99) --
	( 84.87,141.07) --
	( 74.57,141.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.70,147.77) --
	( 76.85,138.85) --
	( 66.55,138.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.33,144.51) --
	( 71.49,135.59) --
	( 61.18,135.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.49,143.10) --
	( 75.64,134.18) --
	( 65.34,134.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.53,142.81) --
	( 76.68,133.88) --
	( 66.38,133.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.74,141.64) --
	( 75.89,132.71) --
	( 65.59,132.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.26,151.47) --
	( 75.41,142.55) --
	( 65.11,142.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.75,147.86) --
	( 85.90,138.94) --
	( 75.60,138.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.92,146.32) --
	( 82.07,137.40) --
	( 71.76,137.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 81.90,149.10) --
	( 87.06,140.18) --
	( 76.75,140.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.48,154.29) --
	( 80.63,145.37) --
	( 70.33,145.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.29,148.08) --
	( 77.44,139.15) --
	( 67.14,139.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.86,146.55) --
	( 80.01,137.63) --
	( 69.71,137.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.91,145.80) --
	( 81.06,136.88) --
	( 70.76,136.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.29,142.18) --
	( 72.44,133.26) --
	( 62.14,133.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.53,141.54) --
	( 76.69,132.62) --
	( 66.38,132.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.00,149.55) --
	( 74.15,140.63) --
	( 63.85,140.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.29,138.94) --
	( 72.44,130.02) --
	( 62.14,130.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.70,146.03) --
	( 73.85,137.11) --
	( 63.55,137.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.40,146.23) --
	( 78.55,137.31) --
	( 68.25,137.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.79,148.84) --
	( 80.95,139.92) --
	( 70.64,139.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.95,139.71) --
	( 75.10,130.78) --
	( 64.80,130.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.43,138.37) --
	( 79.58,129.45) --
	( 69.28,129.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.02,142.24) --
	( 89.17,133.32) --
	( 78.87,133.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.69,145.23) --
	( 77.84,136.31) --
	( 67.53,136.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.36,146.52) --
	( 77.51,137.60) --
	( 67.21,137.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.21,146.09) --
	( 83.36,137.17) --
	( 73.05,137.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.92,152.84) --
	( 79.07,143.92) --
	( 68.76,143.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.66,146.94) --
	( 74.81,138.01) --
	( 64.50,138.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.52,141.21) --
	( 80.68,132.29) --
	( 70.37,132.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.24,147.56) --
	( 74.39,138.64) --
	( 64.09,138.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.73,149.59) --
	( 79.88,140.67) --
	( 69.58,140.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.54,145.46) --
	( 80.69,136.53) --
	( 70.39,136.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.04,152.05) --
	( 76.19,143.13) --
	( 65.89,143.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.59,142.23) --
	( 75.74,133.31) --
	( 65.43,133.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.62,147.31) --
	( 76.78,138.39) --
	( 66.47,138.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.23,151.14) --
	( 80.38,142.21) --
	( 70.08,142.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.27,146.61) --
	( 81.42,137.69) --
	( 71.12,137.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.99,152.08) --
	( 78.15,143.16) --
	( 67.84,143.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.42,145.79) --
	( 64.57,136.87) --
	( 54.27,136.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.51,144.50) --
	( 76.67,135.58) --
	( 66.36,135.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.27,151.79) --
	( 79.42,142.86) --
	( 69.11,142.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.28,141.56) --
	( 73.43,132.64) --
	( 63.13,132.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.59,147.15) --
	( 75.74,138.23) --
	( 65.44,138.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.78,145.04) --
	( 83.94,136.11) --
	( 73.63,136.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.25,147.05) --
	( 78.40,138.13) --
	( 68.10,138.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.72,143.83) --
	( 77.87,134.90) --
	( 67.56,134.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.82,142.04) --
	( 75.97,133.11) --
	( 65.67,133.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.84,154.95) --
	( 74.99,146.03) --
	( 64.68,146.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.31,144.75) --
	( 81.46,135.82) --
	( 71.16,135.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.89,146.66) --
	( 74.04,137.73) --
	( 63.74,137.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.07,148.14) --
	( 80.22,139.22) --
	( 69.92,139.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.44,139.36) --
	( 79.59,130.44) --
	( 69.29,130.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.17,149.11) --
	( 72.32,140.19) --
	( 62.01,140.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.97,155.95) --
	( 78.12,147.02) --
	( 67.82,147.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.33,149.60) --
	( 75.48,140.67) --
	( 65.17,140.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.94,148.18) --
	( 78.09,139.25) --
	( 67.78,139.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.21,149.39) --
	( 82.37,140.47) --
	( 72.06,140.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.44,151.29) --
	( 77.59,142.37) --
	( 67.29,142.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.64,145.46) --
	( 76.80,136.54) --
	( 66.49,136.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.10,149.13) --
	( 79.25,140.21) --
	( 68.95,140.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.27,157.23) --
	( 76.42,148.31) --
	( 66.11,148.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.53,135.85) --
	( 74.68,126.93) --
	( 64.37,126.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.06,146.95) --
	( 85.22,138.02) --
	( 74.91,138.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.27,148.69) --
	( 78.42,139.77) --
	( 68.12,139.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.99,150.26) --
	( 75.14,141.34) --
	( 64.84,141.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.74,141.30) --
	( 71.90,132.37) --
	( 61.59,132.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.42,140.24) --
	( 84.58,131.32) --
	( 74.27,131.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.99,152.36) --
	( 74.14,143.44) --
	( 63.84,143.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.22,140.33) --
	( 72.37,131.41) --
	( 62.07,131.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.21,147.50) --
	( 78.36,138.58) --
	( 68.05,138.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.02,149.87) --
	( 75.17,140.95) --
	( 64.87,140.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.84,151.24) --
	( 78.99,142.32) --
	( 68.69,142.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.43,147.37) --
	( 72.58,138.45) --
	( 62.28,138.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.31,152.84) --
	( 79.46,143.91) --
	( 69.16,143.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.98,153.77) --
	( 72.13,144.84) --
	( 61.83,144.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.93,145.58) --
	( 79.08,136.66) --
	( 68.77,136.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.06,151.09) --
	( 81.22,142.17) --
	( 70.91,142.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.02,139.03) --
	( 72.17,130.11) --
	( 61.86,130.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.94,142.29) --
	( 80.09,133.37) --
	( 69.79,133.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.70,150.11) --
	( 85.85,141.19) --
	( 75.54,141.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.30,147.25) --
	( 75.45,138.33) --
	( 65.15,138.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.82,139.63) --
	( 83.97,130.71) --
	( 73.67,130.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.35,148.10) --
	( 79.50,139.18) --
	( 69.20,139.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.79,154.26) --
	( 74.94,145.34) --
	( 64.63,145.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.85,142.06) --
	( 76.00,133.14) --
	( 65.70,133.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.64,140.65) --
	( 65.79,149.57) --
	( 55.49,149.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.16,149.46) --
	( 68.31,158.38) --
	( 58.01,158.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.39,143.39) --
	( 67.54,152.32) --
	( 57.24,152.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.11,142.65) --
	( 66.26,151.57) --
	( 55.96,151.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.79,147.53) --
	( 64.95,156.45) --
	( 54.64,156.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.23,143.88) --
	( 68.38,152.80) --
	( 58.08,152.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.05,141.76) --
	( 70.20,150.68) --
	( 59.90,150.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.47,137.47) --
	( 70.62,146.39) --
	( 60.32,146.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.98,147.42) --
	( 69.13,156.34) --
	( 58.83,156.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.75,135.31) --
	( 67.90,144.24) --
	( 57.60,144.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.75,148.99) --
	( 69.90,157.91) --
	( 59.60,157.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.65,146.09) --
	( 69.80,155.02) --
	( 59.50,155.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.09,140.78) --
	( 66.24,149.71) --
	( 55.94,149.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.94,145.21) --
	( 68.09,154.13) --
	( 57.78,154.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.73,143.26) --
	( 60.88,152.19) --
	( 50.58,152.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.03,143.84) --
	( 66.18,152.76) --
	( 55.88,152.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.57,147.41) --
	( 66.72,156.33) --
	( 56.42,156.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.84,137.59) --
	( 70.99,146.52) --
	( 60.69,146.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.29,143.06) --
	( 61.44,151.99) --
	( 51.14,151.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.39,141.18) --
	( 62.54,150.11) --
	( 52.24,150.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.60,143.25) --
	( 69.75,152.17) --
	( 59.45,152.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.29,150.72) --
	( 68.44,159.64) --
	( 58.14,159.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.64,143.25) --
	( 67.79,152.17) --
	( 57.49,152.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.59,145.20) --
	( 64.74,154.13) --
	( 54.44,154.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.43,141.57) --
	( 69.59,150.50) --
	( 59.28,150.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.57,141.98) --
	( 66.73,150.90) --
	( 56.42,150.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.61,143.68) --
	( 64.76,152.60) --
	( 54.46,152.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.33,144.07) --
	( 64.49,152.99) --
	( 54.18,152.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.90,148.38) --
	( 65.05,157.31) --
	( 54.74,157.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.99,144.44) --
	( 65.14,153.36) --
	( 54.84,153.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.07,142.87) --
	( 70.22,151.79) --
	( 59.92,151.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.21,145.91) --
	( 68.36,154.83) --
	( 58.06,154.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.14,149.60) --
	( 67.29,158.53) --
	( 56.99,158.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.95,145.06) --
	( 65.10,153.98) --
	( 54.80,153.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.78,140.94) --
	( 68.93,149.86) --
	( 58.63,149.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.70,142.64) --
	( 64.85,151.56) --
	( 54.55,151.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.34,146.55) --
	( 62.49,155.48) --
	( 52.18,155.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.94,148.19) --
	( 68.09,157.12) --
	( 57.79,157.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.63,145.20) --
	( 63.78,154.12) --
	( 53.48,154.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.63,150.28) --
	( 69.78,159.21) --
	( 59.48,159.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.09,148.77) --
	( 69.24,157.69) --
	( 58.94,157.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.37,148.90) --
	( 71.52,157.82) --
	( 61.22,157.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.46,141.80) --
	( 65.61,150.72) --
	( 55.30,150.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.77,141.52) --
	( 62.92,150.44) --
	( 52.62,150.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.66,150.29) --
	( 69.81,159.21) --
	( 59.51,159.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.72,148.46) --
	( 64.88,157.39) --
	( 54.57,157.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.24,147.04) --
	( 64.39,155.96) --
	( 54.09,155.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.49,143.98) --
	( 66.64,152.90) --
	( 56.34,152.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.41,142.16) --
	( 70.57,151.08) --
	( 60.26,151.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.38,134.89) --
	( 66.53,143.81) --
	( 56.23,143.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.70,143.77) --
	( 69.85,152.69) --
	( 59.55,152.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.14,146.50) --
	( 69.29,155.42) --
	( 58.99,155.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.84,145.03) --
	( 67.99,153.95) --
	( 57.68,153.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.52,145.15) --
	( 68.68,154.07) --
	( 58.37,154.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.17,142.58) --
	( 62.32,151.51) --
	( 52.02,151.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.98,138.80) --
	( 69.13,147.73) --
	( 58.83,147.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.85,147.11) --
	( 73.00,156.03) --
	( 62.70,156.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.53,142.77) --
	( 68.68,151.69) --
	( 58.38,151.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.20,145.01) --
	( 66.36,153.94) --
	( 56.05,153.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.20,141.32) --
	( 70.36,150.24) --
	( 60.05,150.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.11,142.12) --
	( 70.26,151.05) --
	( 59.96,151.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.61,142.93) --
	( 68.76,151.85) --
	( 58.46,151.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.63,141.44) --
	( 66.78,150.36) --
	( 56.47,150.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.91,140.73) --
	( 63.07,149.65) --
	( 52.76,149.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.16,143.24) --
	( 66.31,152.16) --
	( 56.01,152.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.34,147.74) --
	( 69.49,156.66) --
	( 59.19,156.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.91,137.84) --
	( 64.06,146.76) --
	( 53.75,146.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.70,142.44) --
	( 65.85,151.36) --
	( 55.54,151.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.01,147.55) --
	( 71.16,156.47) --
	( 60.86,156.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.14,146.08) --
	( 68.29,155.01) --
	( 57.99,155.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.52,144.56) --
	( 67.67,153.48) --
	( 57.37,153.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.26,143.14) --
	( 66.42,152.06) --
	( 56.11,152.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.57,144.36) --
	( 65.72,153.28) --
	( 55.42,153.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.62,145.83) --
	( 62.77,154.75) --
	( 52.47,154.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.10,145.67) --
	( 67.26,154.59) --
	( 56.95,154.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.36,140.46) --
	( 68.51,149.39) --
	( 58.21,149.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.60,145.62) --
	( 66.75,154.54) --
	( 56.45,154.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.37,147.80) --
	( 62.52,156.72) --
	( 52.21,156.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.17,144.50) --
	( 68.32,153.42) --
	( 58.02,153.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.82,139.09) --
	( 63.98,148.01) --
	( 53.67,148.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.50,139.26) --
	( 71.65,148.18) --
	( 61.35,148.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.63,145.16) --
	( 68.78,154.09) --
	( 58.47,154.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.75,147.49) --
	( 63.90,156.41) --
	( 53.60,156.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.33,143.34) --
	( 66.49,152.26) --
	( 56.18,152.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.88,141.33) --
	( 68.03,150.25) --
	( 57.73,150.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.11,143.62) --
	( 66.27,152.54) --
	( 55.96,152.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.28,148.34) --
	( 57.43,157.27) --
	( 47.13,157.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.88,144.74) --
	( 66.04,153.66) --
	( 55.73,153.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.67,141.61) --
	( 68.82,150.53) --
	( 58.51,150.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.38,136.72) --
	( 68.53,145.65) --
	( 58.23,145.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.74,144.97) --
	( 65.89,153.90) --
	( 55.59,153.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.66,137.99) --
	( 67.81,146.91) --
	( 57.51,146.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.92,136.93) --
	( 67.08,145.86) --
	( 56.77,145.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.36,141.94) --
	( 67.51,150.86) --
	( 57.21,150.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.32,138.13) --
	( 67.48,147.05) --
	( 57.17,147.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.34,143.01) --
	( 68.49,151.93) --
	( 58.18,151.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.16,151.64) --
	( 65.31,160.56) --
	( 55.01,160.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.39,140.86) --
	( 64.54,149.78) --
	( 54.24,149.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.67,142.49) --
	( 63.82,151.41) --
	( 53.52,151.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.99,135.85) --
	( 66.15,144.77) --
	( 55.84,144.77) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 17.56,118.88) --
	( 22.35,123.67) --
	( 17.56,128.46) --
	( 12.76,123.67) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.03, 41.87) --
	(150.18, 50.79) --
	(139.88, 50.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.05, 51.17) --
	(157.20, 60.09) --
	(146.90, 60.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.68, 44.15) --
	(150.83, 53.07) --
	(140.53, 53.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.00, 45.18) --
	(155.15, 54.10) --
	(144.85, 54.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.58, 47.04) --
	(157.73, 55.96) --
	(147.43, 55.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.13, 38.63) --
	(160.28, 47.56) --
	(149.98, 47.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.47, 43.91) --
	(151.62, 52.83) --
	(141.32, 52.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.52, 42.88) --
	(152.67, 51.81) --
	(142.37, 51.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.58, 46.07) --
	(156.73, 55.00) --
	(146.43, 55.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.82, 39.28) --
	(154.97, 48.20) --
	(144.67, 48.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.93, 36.56) --
	(154.08, 45.48) --
	(143.78, 45.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.82, 42.87) --
	(155.97, 51.79) --
	(145.67, 51.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.15, 49.38) --
	(148.30, 58.30) --
	(138.00, 58.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.05, 41.25) --
	(151.20, 50.17) --
	(140.90, 50.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.98, 44.73) --
	(155.13, 53.65) --
	(144.83, 53.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.06, 36.63) --
	(154.21, 45.55) --
	(143.91, 45.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.06, 49.78) --
	(155.21, 58.70) --
	(144.91, 58.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.45, 51.09) --
	(153.60, 60.01) --
	(143.30, 60.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.84, 52.79) --
	(156.99, 61.72) --
	(146.68, 61.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.97, 39.98) --
	(156.12, 48.90) --
	(145.82, 48.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.56, 44.87) --
	(155.71, 53.79) --
	(145.41, 53.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.96, 45.12) --
	(151.11, 54.04) --
	(140.80, 54.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.53, 45.90) --
	(152.68, 54.82) --
	(142.38, 54.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.14, 48.26) --
	(156.29, 57.18) --
	(145.99, 57.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.08, 51.80) --
	(156.24, 60.72) --
	(145.93, 60.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.32, 50.00) --
	(154.48, 58.92) --
	(144.17, 58.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.15, 48.59) --
	(151.30, 57.52) --
	(141.00, 57.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.93, 43.50) --
	(156.08, 52.42) --
	(145.78, 52.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.59, 45.77) --
	(157.75, 54.69) --
	(147.44, 54.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.54, 39.44) --
	(155.70, 48.36) --
	(145.39, 48.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.44, 51.05) --
	(148.59, 59.98) --
	(138.29, 59.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.87, 42.38) --
	(155.02, 51.30) --
	(144.72, 51.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.25, 48.84) --
	(152.40, 57.76) --
	(142.10, 57.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.71, 51.86) --
	(152.86, 60.78) --
	(142.56, 60.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.47, 44.12) --
	(155.62, 53.04) --
	(145.32, 53.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.04, 49.88) --
	(158.19, 58.81) --
	(147.88, 58.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.27, 45.76) --
	(157.42, 54.68) --
	(147.12, 54.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.08, 41.96) --
	(157.23, 50.89) --
	(146.93, 50.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.24, 55.80) --
	(158.39, 64.73) --
	(148.09, 64.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.94, 51.74) --
	(156.09, 60.66) --
	(145.79, 60.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.23, 46.22) --
	(155.38, 55.15) --
	(145.08, 55.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.74, 45.32) --
	(148.89, 54.24) --
	(138.59, 54.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.40, 44.47) --
	(150.56, 53.39) --
	(140.25, 53.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.29, 42.80) --
	(154.44, 51.72) --
	(144.14, 51.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.17, 48.93) --
	(154.32, 57.86) --
	(144.02, 57.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.93, 46.07) --
	(158.08, 55.00) --
	(147.77, 55.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.33, 47.63) --
	(155.48, 56.55) --
	(145.18, 56.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.16, 50.62) --
	(156.31, 59.55) --
	(146.01, 59.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.55, 47.19) --
	(154.70, 56.11) --
	(144.40, 56.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.22, 44.32) --
	(153.37, 53.24) --
	(143.07, 53.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.80, 43.26) --
	(160.95, 52.18) --
	(150.64, 52.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.96, 40.44) --
	(153.11, 49.36) --
	(142.81, 49.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.55, 46.91) --
	(146.70, 55.83) --
	(136.40, 55.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.61, 44.46) --
	(151.76, 53.38) --
	(141.45, 53.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.18, 44.06) --
	(155.33, 52.98) --
	(145.03, 52.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.78, 46.30) --
	(154.93, 55.22) --
	(144.63, 55.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.12, 42.63) --
	(150.27, 51.55) --
	(139.97, 51.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.67, 40.83) --
	(151.82, 49.76) --
	(141.52, 49.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.85, 41.99) --
	(154.00, 50.91) --
	(143.70, 50.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.94, 42.11) --
	(151.09, 51.03) --
	(140.78, 51.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.98, 42.69) --
	(150.13, 51.61) --
	(139.83, 51.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.88, 46.34) --
	(145.03, 55.26) --
	(134.73, 55.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.71, 44.96) --
	(156.86, 53.88) --
	(146.56, 53.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.08, 48.82) --
	(154.23, 57.74) --
	(143.93, 57.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.34, 44.21) --
	(155.49, 53.13) --
	(145.19, 53.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.96, 38.30) --
	(159.12, 47.22) --
	(148.81, 47.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.63, 46.27) --
	(153.78, 55.19) --
	(143.48, 55.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.79, 43.32) --
	(159.94, 52.24) --
	(149.64, 52.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.75, 42.06) --
	(153.90, 50.98) --
	(143.60, 50.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.93, 52.55) --
	(152.08, 61.47) --
	(141.77, 61.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.36, 46.93) --
	(155.51, 55.85) --
	(145.21, 55.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.18, 40.06) --
	(161.33, 48.98) --
	(151.03, 48.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.12, 47.64) --
	(158.27, 56.56) --
	(147.96, 56.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.89, 40.77) --
	(150.04, 49.69) --
	(139.74, 49.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.31, 44.65) --
	(152.46, 53.57) --
	(142.16, 53.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.91, 51.03) --
	(155.06, 59.95) --
	(144.76, 59.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.96, 44.01) --
	(154.11, 52.94) --
	(143.81, 52.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.80, 49.67) --
	(156.96, 58.59) --
	(146.65, 58.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.25, 38.41) --
	(154.40, 47.33) --
	(144.09, 47.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.22, 39.59) --
	(152.37, 48.51) --
	(142.07, 48.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.64, 45.49) --
	(155.79, 54.41) --
	(145.49, 54.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.17, 45.94) --
	(153.32, 54.87) --
	(143.02, 54.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.86, 46.72) --
	(158.01, 55.64) --
	(147.71, 55.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.61, 40.36) --
	(148.76, 49.28) --
	(138.46, 49.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.36, 50.93) --
	(153.51, 59.85) --
	(143.20, 59.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.76, 46.65) --
	(145.91, 55.57) --
	(135.61, 55.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.55, 39.79) --
	(156.70, 48.72) --
	(146.40, 48.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.30, 40.95) --
	(155.45, 49.87) --
	(145.15, 49.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.18, 46.71) --
	(153.33, 55.63) --
	(143.03, 55.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.70, 47.28) --
	(153.85, 56.20) --
	(143.55, 56.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.85, 43.61) --
	(156.00, 52.53) --
	(145.70, 52.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.66, 38.73) --
	(149.81, 47.66) --
	(139.51, 47.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.83, 52.86) --
	(151.98, 61.78) --
	(141.68, 61.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.55, 45.30) --
	(158.71, 54.23) --
	(148.40, 54.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.82, 46.44) --
	(158.97, 55.37) --
	(148.66, 55.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.25, 46.35) --
	(161.41, 55.28) --
	(151.10, 55.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.81, 51.68) --
	(155.96, 60.60) --
	(145.66, 60.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.11, 38.25) --
	(163.27, 47.18) --
	(152.96, 47.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.26, 45.17) --
	(161.41, 54.09) --
	(151.10, 54.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.74, 37.67) --
	(153.89, 46.59) --
	(143.59, 46.59) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.77,216.74) --
	(157.92,207.81) --
	(147.62,207.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.49,208.11) --
	(156.64,199.19) --
	(146.34,199.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.57,209.95) --
	(153.72,201.03) --
	(143.42,201.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.19,218.15) --
	(156.35,209.23) --
	(146.04,209.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.32,207.11) --
	(155.47,198.19) --
	(145.17,198.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.67,206.13) --
	(147.82,197.21) --
	(137.51,197.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.84,206.37) --
	(158.00,197.45) --
	(147.69,197.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.64,211.96) --
	(151.79,203.04) --
	(141.49,203.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.94,212.25) --
	(152.09,203.33) --
	(141.79,203.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.97,204.81) --
	(149.12,195.89) --
	(138.82,195.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.38,218.11) --
	(160.53,209.19) --
	(150.23,209.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.80,208.88) --
	(146.95,199.96) --
	(136.65,199.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.79,207.50) --
	(152.94,198.57) --
	(142.64,198.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.49,210.54) --
	(155.64,201.62) --
	(145.33,201.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.17,215.54) --
	(146.32,206.61) --
	(136.02,206.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.20,207.38) --
	(151.35,198.45) --
	(141.05,198.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.67,209.21) --
	(150.82,200.29) --
	(140.52,200.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.06,210.58) --
	(154.21,201.65) --
	(143.91,201.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.24,211.66) --
	(154.39,202.74) --
	(144.09,202.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.34,211.07) --
	(150.49,202.15) --
	(140.19,202.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.90,207.04) --
	(146.05,198.12) --
	(135.75,198.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.12,210.89) --
	(153.28,201.96) --
	(142.97,201.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.85,202.09) --
	(153.00,193.16) --
	(142.70,193.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.19,206.38) --
	(146.34,197.46) --
	(136.04,197.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.73,218.34) --
	(153.88,209.41) --
	(143.57,209.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.72,210.76) --
	(150.87,201.84) --
	(140.57,201.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.73,197.99) --
	(161.88,189.07) --
	(151.58,189.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.72,202.83) --
	(152.87,193.90) --
	(142.56,193.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.41,217.35) --
	(152.56,208.43) --
	(142.26,208.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.68,211.39) --
	(152.83,202.47) --
	(142.53,202.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.21,202.66) --
	(149.36,193.73) --
	(139.06,193.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.60,209.59) --
	(152.75,200.67) --
	(142.45,200.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.96,206.70) --
	(149.11,197.77) --
	(138.80,197.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.94,206.74) --
	(155.09,197.82) --
	(144.79,197.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.15,211.50) --
	(154.30,202.57) --
	(144.00,202.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.99,212.74) --
	(147.14,203.82) --
	(136.84,203.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.06,207.47) --
	(153.21,198.55) --
	(142.91,198.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.54,204.80) --
	(145.69,195.88) --
	(135.39,195.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.43,200.80) --
	(147.58,191.88) --
	(137.28,191.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.56,208.89) --
	(145.71,199.97) --
	(135.40,199.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.04,207.40) --
	(149.19,198.47) --
	(138.89,198.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.89,209.10) --
	(153.04,200.18) --
	(142.74,200.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.44,212.69) --
	(155.59,203.77) --
	(145.29,203.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.70,206.11) --
	(150.85,197.19) --
	(140.54,197.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.35,207.66) --
	(151.50,198.73) --
	(141.20,198.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.22,208.41) --
	(143.37,199.49) --
	(133.07,199.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.03,214.61) --
	(145.18,205.69) --
	(134.88,205.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.86,208.95) --
	(156.01,200.03) --
	(145.71,200.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.72,199.60) --
	(153.87,190.67) --
	(143.57,190.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.44,215.55) --
	(149.59,206.63) --
	(139.29,206.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.66,204.62) --
	(143.81,195.70) --
	(133.50,195.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.57,213.27) --
	(142.72,204.35) --
	(132.42,204.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.10,205.69) --
	(149.25,196.77) --
	(138.95,196.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.02,209.23) --
	(141.17,200.31) --
	(130.87,200.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.69,215.18) --
	(151.84,206.25) --
	(141.54,206.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.36,212.50) --
	(154.51,203.58) --
	(144.21,203.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.55,210.95) --
	(146.70,202.03) --
	(136.39,202.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.90,220.04) --
	(158.05,211.11) --
	(147.75,211.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.35,209.55) --
	(151.50,200.63) --
	(141.20,200.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.44,207.25) --
	(151.59,198.33) --
	(141.29,198.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.53,208.82) --
	(147.68,199.90) --
	(137.38,199.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.66,209.48) --
	(159.81,200.56) --
	(149.50,200.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.70,218.67) --
	(152.85,209.74) --
	(142.55,209.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.07,208.00) --
	(155.22,199.08) --
	(144.92,199.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.08,214.26) --
	(154.23,205.34) --
	(143.93,205.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.10,208.38) --
	(150.25,199.46) --
	(139.94,199.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.91,203.38) --
	(145.07,194.46) --
	(134.76,194.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.89,214.04) --
	(144.04,205.12) --
	(133.74,205.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.96,209.21) --
	(157.11,200.29) --
	(146.81,200.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.73,211.82) --
	(151.88,202.90) --
	(141.58,202.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.16,206.77) --
	(150.31,197.85) --
	(140.01,197.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.35,207.75) --
	(143.50,198.83) --
	(133.20,198.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.93,199.44) --
	(151.08,190.52) --
	(140.78,190.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.68,207.86) --
	(156.83,198.93) --
	(146.52,198.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.70,215.93) --
	(147.85,207.01) --
	(137.55,207.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.59,213.42) --
	(151.75,204.49) --
	(141.44,204.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.54,210.12) --
	(152.69,201.20) --
	(142.38,201.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.65,202.64) --
	(148.80,193.72) --
	(138.50,193.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.06,209.19) --
	(148.21,200.27) --
	(137.90,200.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.23,210.89) --
	(148.38,201.97) --
	(138.08,201.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.29,201.80) --
	(155.44,192.88) --
	(145.14,192.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.25,216.89) --
	(158.41,207.97) --
	(148.10,207.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.55,210.97) --
	(155.71,202.05) --
	(145.40,202.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.43,208.60) --
	(145.58,199.68) --
	(135.27,199.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.69,210.48) --
	(151.84,201.56) --
	(141.53,201.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.55,211.13) --
	(155.71,202.21) --
	(145.40,202.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.34,208.07) --
	(150.49,199.15) --
	(140.19,199.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.94,207.36) --
	(137.10,198.44) --
	(126.79,198.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.39,204.21) --
	(162.54,195.28) --
	(152.24,195.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.66,207.75) --
	(157.81,198.82) --
	(147.50,198.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.64,208.89) --
	(147.79,199.96) --
	(137.49,199.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.91,210.93) --
	(151.06,202.00) --
	(140.76,202.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.90,202.48) --
	(146.05,193.56) --
	(135.75,193.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.35,211.45) --
	(154.51,202.52) --
	(144.20,202.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.88,212.42) --
	(143.03,203.50) --
	(132.73,203.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.69,216.89) --
	(150.84,207.97) --
	(140.53,207.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.53,209.50) --
	(156.68,200.58) --
	(146.38,200.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.95,201.84) --
	(153.10,192.92) --
	(142.80,192.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.23,212.02) --
	(150.38,203.09) --
	(140.08,203.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.65,209.29) --
	(150.80,200.36) --
	(140.50,200.36) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.04, 88.79) --
	(166.83, 93.58) --
	(162.04, 98.37) --
	(157.24, 93.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.97, 88.99) --
	(180.77, 93.79) --
	(175.97, 98.58) --
	(171.18, 93.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.83, 90.98) --
	(174.62, 95.78) --
	(169.83,100.57) --
	(165.04, 95.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.27, 94.69) --
	(171.07, 99.49) --
	(166.27,104.28) --
	(161.48, 99.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.61, 88.41) --
	(165.40, 93.21) --
	(160.61, 98.00) --
	(155.81, 93.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.84, 90.14) --
	(175.63, 94.93) --
	(170.84, 99.72) --
	(166.04, 94.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.08, 84.34) --
	(173.87, 89.14) --
	(169.08, 93.93) --
	(164.29, 89.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.71, 84.32) --
	(176.50, 89.11) --
	(171.71, 93.91) --
	(166.92, 89.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.62, 86.39) --
	(175.41, 91.19) --
	(170.62, 95.98) --
	(165.82, 91.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.75, 84.71) --
	(169.54, 89.51) --
	(164.75, 94.30) --
	(159.95, 89.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.51, 85.76) --
	(174.30, 90.55) --
	(169.51, 95.35) --
	(164.71, 90.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.93, 93.99) --
	(176.73, 98.78) --
	(171.93,103.58) --
	(167.14, 98.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.35, 84.00) --
	(167.15, 88.80) --
	(162.35, 93.59) --
	(157.56, 88.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.25, 92.02) --
	(170.04, 96.82) --
	(165.25,101.61) --
	(160.46, 96.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.07, 86.93) --
	(166.86, 91.72) --
	(162.07, 96.51) --
	(157.27, 91.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.36, 97.37) --
	(165.16,102.16) --
	(160.36,106.95) --
	(155.57,102.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.15, 84.81) --
	(177.94, 89.61) --
	(173.15, 94.40) --
	(168.36, 89.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.68, 89.18) --
	(174.47, 93.97) --
	(169.68, 98.76) --
	(164.89, 93.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.67, 82.23) --
	(173.46, 87.03) --
	(168.67, 91.82) --
	(163.88, 87.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.49, 83.06) --
	(175.29, 87.86) --
	(170.49, 92.65) --
	(165.70, 87.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.21, 96.92) --
	(175.00,101.71) --
	(170.21,106.51) --
	(165.41,101.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.58, 90.54) --
	(180.38, 95.34) --
	(175.58,100.13) --
	(170.79, 95.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.88, 92.59) --
	(166.67, 97.38) --
	(161.88,102.17) --
	(157.09, 97.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.01, 86.34) --
	(171.81, 91.13) --
	(167.01, 95.93) --
	(162.22, 91.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.76, 95.77) --
	(174.55,100.57) --
	(169.76,105.36) --
	(164.96,100.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.63, 92.33) --
	(170.42, 97.12) --
	(165.63,101.91) --
	(160.83, 97.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.04, 88.72) --
	(174.83, 93.51) --
	(170.04, 98.31) --
	(165.25, 93.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.20, 89.49) --
	(178.99, 94.29) --
	(174.20, 99.08) --
	(169.40, 94.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.84, 92.77) --
	(173.63, 97.57) --
	(168.84,102.36) --
	(164.05, 97.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.33, 91.48) --
	(172.13, 96.28) --
	(167.33,101.07) --
	(162.54, 96.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.50, 84.23) --
	(172.29, 89.02) --
	(167.50, 93.82) --
	(162.70, 89.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.33, 90.19) --
	(174.12, 94.98) --
	(169.33, 99.78) --
	(164.53, 94.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.44, 86.32) --
	(176.23, 91.11) --
	(171.44, 95.91) --
	(166.64, 91.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.15, 94.85) --
	(165.94, 99.64) --
	(161.15,104.44) --
	(156.35, 99.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (178.94, 89.34) --
	(183.73, 94.13) --
	(178.94, 98.93) --
	(174.14, 94.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.12, 93.94) --
	(178.92, 98.74) --
	(174.12,103.53) --
	(169.33, 98.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.26, 82.46) --
	(178.05, 87.25) --
	(173.26, 92.04) --
	(168.46, 87.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.73, 94.68) --
	(175.53, 99.48) --
	(170.73,104.27) --
	(165.94, 99.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.57, 89.81) --
	(170.37, 94.60) --
	(165.57, 99.39) --
	(160.78, 94.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.37, 92.38) --
	(176.16, 97.17) --
	(171.37,101.97) --
	(166.57, 97.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.87, 97.35) --
	(175.67,102.15) --
	(170.87,106.94) --
	(166.08,102.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.72, 96.63) --
	(170.52,101.42) --
	(165.72,106.22) --
	(160.93,101.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.22, 81.14) --
	(166.02, 85.93) --
	(161.22, 90.73) --
	(156.43, 85.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.22, 91.26) --
	(166.01, 96.06) --
	(161.22,100.85) --
	(156.42, 96.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.58, 90.00) --
	(173.38, 94.79) --
	(168.58, 99.59) --
	(163.79, 94.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.35, 97.86) --
	(172.14,102.65) --
	(167.35,107.44) --
	(162.55,102.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.81, 92.32) --
	(166.60, 97.12) --
	(161.81,101.91) --
	(157.01, 97.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (177.03, 89.20) --
	(181.82, 94.00) --
	(177.03, 98.79) --
	(172.23, 94.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.34, 87.39) --
	(167.13, 92.18) --
	(162.34, 96.98) --
	(157.55, 92.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.32, 88.31) --
	(180.12, 93.10) --
	(175.32, 97.89) --
	(170.53, 93.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.71, 93.25) --
	(175.50, 98.05) --
	(170.71,102.84) --
	(165.91, 98.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.37, 85.57) --
	(164.16, 90.36) --
	(159.37, 95.15) --
	(154.57, 90.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.16, 86.07) --
	(169.96, 90.87) --
	(165.16, 95.66) --
	(160.37, 90.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.09, 85.88) --
	(163.89, 90.68) --
	(159.09, 95.47) --
	(154.30, 90.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.69, 90.68) --
	(168.48, 95.48) --
	(163.69,100.27) --
	(158.89, 95.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.17, 91.77) --
	(165.96, 96.57) --
	(161.17,101.36) --
	(156.38, 96.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.02, 86.15) --
	(171.82, 90.94) --
	(167.02, 95.73) --
	(162.23, 90.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.11, 98.55) --
	(176.90,103.34) --
	(172.11,108.14) --
	(167.31,103.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (177.05, 89.08) --
	(181.84, 93.87) --
	(177.05, 98.67) --
	(172.26, 93.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.85, 89.06) --
	(170.64, 93.85) --
	(165.85, 98.65) --
	(161.05, 93.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.50, 90.18) --
	(169.29, 94.97) --
	(164.50, 99.77) --
	(159.71, 94.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.92, 87.42) --
	(174.71, 92.21) --
	(169.92, 97.00) --
	(165.12, 92.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.51, 86.48) --
	(174.30, 91.27) --
	(169.51, 96.06) --
	(164.71, 91.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.95, 89.38) --
	(171.74, 94.18) --
	(166.95, 98.97) --
	(162.15, 94.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.87, 85.56) --
	(165.66, 90.35) --
	(160.87, 95.14) --
	(156.08, 90.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.45, 83.42) --
	(171.25, 88.21) --
	(166.45, 93.00) --
	(161.66, 88.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.83, 94.63) --
	(171.62, 99.42) --
	(166.83,104.22) --
	(162.03, 99.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.82, 86.28) --
	(166.61, 91.07) --
	(161.82, 95.87) --
	(157.02, 91.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.31, 86.32) --
	(174.10, 91.11) --
	(169.31, 95.91) --
	(164.52, 91.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.52, 86.65) --
	(173.32, 91.45) --
	(168.52, 96.24) --
	(163.73, 91.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.01, 85.84) --
	(175.80, 90.64) --
	(171.01, 95.43) --
	(166.22, 90.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.97, 89.36) --
	(175.77, 94.16) --
	(170.97, 98.95) --
	(166.18, 94.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.31, 94.34) --
	(172.10, 99.14) --
	(167.31,103.93) --
	(162.52, 99.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.61, 90.42) --
	(169.41, 95.21) --
	(164.61,100.01) --
	(159.82, 95.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.56, 82.79) --
	(178.35, 87.58) --
	(173.56, 92.38) --
	(168.76, 87.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.68, 88.97) --
	(173.47, 93.77) --
	(168.68, 98.56) --
	(163.89, 93.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.66, 82.30) --
	(172.45, 87.10) --
	(167.66, 91.89) --
	(162.86, 87.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.27, 83.91) --
	(179.06, 88.70) --
	(174.27, 93.49) --
	(169.47, 88.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.59, 87.04) --
	(181.38, 91.83) --
	(176.59, 96.62) --
	(171.79, 91.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.70, 83.87) --
	(173.50, 88.66) --
	(168.70, 93.46) --
	(163.91, 88.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.80, 87.45) --
	(174.59, 92.25) --
	(169.80, 97.04) --
	(165.00, 92.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.40, 93.49) --
	(180.19, 98.28) --
	(175.40,103.08) --
	(170.60, 98.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.44, 78.80) --
	(165.23, 83.60) --
	(160.44, 88.39) --
	(155.65, 83.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.03, 99.06) --
	(178.82,103.86) --
	(174.03,108.65) --
	(169.23,103.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.09, 89.68) --
	(175.89, 94.47) --
	(171.09, 99.27) --
	(166.30, 94.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.45, 93.25) --
	(173.24, 98.04) --
	(168.45,102.84) --
	(163.66, 98.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.33, 94.46) --
	(176.13, 99.25) --
	(171.33,104.05) --
	(166.54, 99.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.45, 98.34) --
	(175.25,103.14) --
	(170.45,107.93) --
	(165.66,103.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.59, 97.93) --
	(170.39,102.72) --
	(165.59,107.52) --
	(160.80,102.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.98, 83.88) --
	(169.77, 88.68) --
	(164.98, 93.47) --
	(160.18, 88.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.74, 91.89) --
	(170.54, 96.68) --
	(165.74,101.48) --
	(160.95, 96.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.12, 90.75) --
	(175.91, 95.55) --
	(171.12,100.34) --
	(166.33, 95.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.71, 86.36) --
	(177.51, 91.15) --
	(172.71, 95.94) --
	(167.92, 91.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.22, 81.10) --
	(164.01, 85.89) --
	(159.22, 90.69) --
	(154.42, 85.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.88, 88.74) --
	(176.68, 93.53) --
	(171.88, 98.33) --
	(167.09, 93.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.60, 94.71) --
	(177.40, 99.50) --
	(172.60,104.30) --
	(167.81, 99.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.99, 80.46) --
	(168.78, 85.25) --
	(163.99, 90.04) --
	(159.19, 85.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.52, 87.48) --
	(181.31, 92.27) --
	(176.52, 97.07) --
	(171.72, 92.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.04, 92.18) --
	(177.83, 96.98) --
	(173.04,101.77) --
	(168.24, 96.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.36, 81.66) --
	(170.15, 86.45) --
	(165.36, 91.25) --
	(160.56, 86.45) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.15,145.39) --
	(163.30,154.31) --
	(152.99,154.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.95,138.12) --
	(158.10,147.04) --
	(147.80,147.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.55,151.09) --
	(150.70,160.01) --
	(140.40,160.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.65,138.30) --
	(150.80,147.22) --
	(140.50,147.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.45,144.64) --
	(162.60,153.57) --
	(152.30,153.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.84,144.58) --
	(151.00,153.51) --
	(140.69,153.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.54,150.93) --
	(156.69,159.86) --
	(146.39,159.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.45,131.71) --
	(150.60,140.63) --
	(140.30,140.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.78,144.61) --
	(159.93,153.53) --
	(149.63,153.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.71,139.23) --
	(159.86,148.15) --
	(149.56,148.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.93,143.76) --
	(151.08,152.68) --
	(140.78,152.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.01,136.62) --
	(158.16,145.54) --
	(147.86,145.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.22,133.00) --
	(150.37,141.92) --
	(140.06,141.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.20,142.94) --
	(155.35,151.86) --
	(145.05,151.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.49,149.57) --
	(145.64,158.49) --
	(135.33,158.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.13,136.31) --
	(147.28,145.24) --
	(136.98,145.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.18,141.80) --
	(158.33,150.72) --
	(148.03,150.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.86,144.45) --
	(167.01,153.37) --
	(156.71,153.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.02,138.30) --
	(149.17,147.23) --
	(138.87,147.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.82,142.69) --
	(155.97,151.61) --
	(145.67,151.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.60,140.03) --
	(163.75,148.95) --
	(153.45,148.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.44,140.32) --
	(155.59,149.24) --
	(145.29,149.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.48,139.92) --
	(149.63,148.85) --
	(139.33,148.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.20,136.11) --
	(164.35,145.04) --
	(154.05,145.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.57,147.57) --
	(159.72,156.49) --
	(149.42,156.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.51,138.50) --
	(159.67,147.42) --
	(149.36,147.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.50,135.08) --
	(150.66,144.00) --
	(140.35,144.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.86,130.92) --
	(163.01,139.84) --
	(152.71,139.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.51,142.01) --
	(149.66,150.94) --
	(139.36,150.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.57,143.20) --
	(152.72,152.12) --
	(142.42,152.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.36,132.04) --
	(142.51,140.97) --
	(132.21,140.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.09,146.26) --
	(168.24,155.18) --
	(157.94,155.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.12,141.13) --
	(153.27,150.05) --
	(142.97,150.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.90,140.04) --
	(152.05,148.97) --
	(141.75,148.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.77,146.25) --
	(153.92,155.17) --
	(143.61,155.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.74,137.42) --
	(155.89,146.35) --
	(145.59,146.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.43,140.51) --
	(160.58,149.43) --
	(150.28,149.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.92,135.19) --
	(144.07,144.11) --
	(133.77,144.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.08,144.61) --
	(162.23,153.53) --
	(151.93,153.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.09,125.23) --
	(157.24,134.16) --
	(146.94,134.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.83,145.41) --
	(154.98,154.33) --
	(144.68,154.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.89,143.66) --
	(150.04,152.59) --
	(139.73,152.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.86,143.21) --
	(164.01,152.13) --
	(153.71,152.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.11,146.01) --
	(154.26,154.93) --
	(143.96,154.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.84,147.23) --
	(164.00,156.16) --
	(153.69,156.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.82,137.06) --
	(153.97,145.98) --
	(143.67,145.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.48,135.20) --
	(160.64,144.13) --
	(150.33,144.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.16,130.83) --
	(142.31,139.75) --
	(132.01,139.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.01,146.49) --
	(146.16,155.42) --
	(135.86,155.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.91,143.43) --
	(162.06,152.35) --
	(151.76,152.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.09,141.59) --
	(160.24,150.51) --
	(149.93,150.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.35,145.31) --
	(148.51,154.23) --
	(138.20,154.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.98,143.16) --
	(146.13,152.08) --
	(135.83,152.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.18,128.83) --
	(153.33,137.75) --
	(143.03,137.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.58,137.08) --
	(160.73,146.00) --
	(150.42,146.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.67,137.61) --
	(151.82,146.53) --
	(141.52,146.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.43,141.87) --
	(155.58,150.79) --
	(145.28,150.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.07,134.80) --
	(160.22,143.72) --
	(149.92,143.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.01,136.47) --
	(166.16,145.40) --
	(155.86,145.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.92,133.12) --
	(162.07,142.04) --
	(151.77,142.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.87,130.14) --
	(154.02,139.06) --
	(143.72,139.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.03,141.27) --
	(153.18,150.19) --
	(142.88,150.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.09,140.80) --
	(146.24,149.73) --
	(135.93,149.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.21,136.50) --
	(157.36,145.42) --
	(147.06,145.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.94,140.12) --
	(152.10,149.04) --
	(141.79,149.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.26,139.05) --
	(162.41,147.97) --
	(152.11,147.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.51,138.47) --
	(150.66,147.39) --
	(140.36,147.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.91,139.34) --
	(161.06,148.26) --
	(150.76,148.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.01,129.50) --
	(146.16,138.42) --
	(135.86,138.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.25,144.62) --
	(148.41,153.54) --
	(138.10,153.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.85,140.53) --
	(155.00,149.45) --
	(144.70,149.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.20,149.36) --
	(156.35,158.28) --
	(146.05,158.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.13,134.72) --
	(166.28,143.64) --
	(155.98,143.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.73,146.14) --
	(157.88,155.07) --
	(147.58,155.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.14,140.73) --
	(166.29,149.66) --
	(155.98,149.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.58,142.48) --
	(165.73,151.40) --
	(155.43,151.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.18,136.74) --
	(163.33,145.67) --
	(153.03,145.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.39,139.74) --
	(152.54,148.66) --
	(142.23,148.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.68,128.23) --
	(154.83,137.15) --
	(144.53,137.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.27,138.53) --
	(151.42,147.46) --
	(141.12,147.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.58,134.49) --
	(152.73,143.42) --
	(142.43,143.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.54,147.37) --
	(172.69,156.30) --
	(162.39,156.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.44,143.29) --
	(153.60,152.22) --
	(143.29,152.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.51,147.24) --
	(151.66,156.16) --
	(141.36,156.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.92,141.34) --
	(154.07,150.26) --
	(143.77,150.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.90,150.25) --
	(158.06,159.17) --
	(147.75,159.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.87,139.33) --
	(166.02,148.25) --
	(155.72,148.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.89,139.83) --
	(158.04,148.75) --
	(147.74,148.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.44,139.80) --
	(144.60,148.72) --
	(134.29,148.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.08,147.70) --
	(150.23,156.62) --
	(139.93,156.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.77,132.28) --
	(160.92,141.20) --
	(150.62,141.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.41,141.40) --
	(147.56,150.32) --
	(137.26,150.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.11,132.27) --
	(146.26,141.20) --
	(135.96,141.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.52,143.79) --
	(155.67,152.71) --
	(145.37,152.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.39,149.49) --
	(155.54,158.42) --
	(145.23,158.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.38,136.77) --
	(155.53,145.69) --
	(145.23,145.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.93,145.84) --
	(158.08,154.76) --
	(147.78,154.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.47,139.34) --
	(159.62,148.26) --
	(149.32,148.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.85,133.28) --
	(146.00,142.20) --
	(135.69,142.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.44,137.31) --
	(157.59,146.23) --
	(147.29,146.23) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.81,156.77) --
	(149.96,147.85) --
	(139.66,147.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.44,151.19) --
	(150.59,142.26) --
	(140.28,142.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.46,149.88) --
	(161.62,140.95) --
	(151.31,140.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.91,144.96) --
	(152.06,136.04) --
	(141.76,136.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.50,157.87) --
	(157.65,148.95) --
	(147.34,148.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.70,154.84) --
	(157.85,145.91) --
	(147.55,145.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.32,150.10) --
	(163.47,141.18) --
	(153.17,141.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.10,157.81) --
	(146.25,148.89) --
	(135.95,148.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.40,154.95) --
	(144.56,146.03) --
	(134.25,146.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.46,159.28) --
	(154.61,150.35) --
	(144.31,150.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.36,153.68) --
	(151.51,144.75) --
	(141.20,144.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.63,157.22) --
	(165.78,148.30) --
	(155.48,148.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.51,153.85) --
	(148.66,144.92) --
	(138.36,144.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.10,165.60) --
	(160.25,156.68) --
	(149.95,156.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.75,162.28) --
	(158.90,153.35) --
	(148.60,153.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.27,152.86) --
	(157.42,143.94) --
	(147.12,143.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.10,157.69) --
	(150.25,148.76) --
	(139.95,148.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.11,151.19) --
	(154.26,142.27) --
	(143.96,142.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.53,152.51) --
	(157.68,143.59) --
	(147.38,143.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.93,155.48) --
	(160.08,146.55) --
	(149.77,146.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.45,153.83) --
	(140.60,144.91) --
	(130.30,144.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.27,159.58) --
	(152.43,150.66) --
	(142.12,150.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.22,153.25) --
	(156.37,144.33) --
	(146.07,144.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.75,153.88) --
	(148.90,144.96) --
	(138.60,144.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.28,160.26) --
	(159.43,151.34) --
	(149.13,151.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.77,149.06) --
	(163.92,140.14) --
	(153.62,140.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.89,158.21) --
	(154.04,149.29) --
	(143.74,149.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.99,156.75) --
	(153.14,147.82) --
	(142.84,147.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.74,151.26) --
	(151.89,142.34) --
	(141.58,142.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.75,148.35) --
	(151.90,139.43) --
	(141.60,139.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.78,155.73) --
	(155.93,146.80) --
	(145.63,146.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.79,150.04) --
	(161.94,141.12) --
	(151.64,141.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.71,150.07) --
	(157.86,141.15) --
	(147.56,141.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.12,148.67) --
	(153.28,139.75) --
	(142.97,139.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.71,148.80) --
	(143.86,139.88) --
	(133.56,139.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.94,162.78) --
	(143.09,153.85) --
	(132.79,153.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.15,149.85) --
	(156.30,140.93) --
	(145.99,140.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.61,150.14) --
	(158.76,141.21) --
	(148.46,141.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.95,155.09) --
	(147.10,146.17) --
	(136.80,146.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.54,151.53) --
	(164.70,142.61) --
	(154.39,142.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.29,147.91) --
	(150.44,138.99) --
	(140.14,138.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.57,161.81) --
	(152.72,152.89) --
	(142.42,152.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.94,150.62) --
	(157.09,141.69) --
	(146.79,141.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.69,158.48) --
	(151.84,149.56) --
	(141.54,149.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.25,152.81) --
	(156.40,143.88) --
	(146.10,143.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.36,153.49) --
	(146.51,144.57) --
	(136.21,144.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.21,155.63) --
	(151.36,146.70) --
	(141.06,146.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.49,147.77) --
	(152.64,138.85) --
	(142.34,138.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.54,149.20) --
	(146.69,140.28) --
	(136.39,140.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.96,149.71) --
	(153.11,140.79) --
	(142.81,140.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.13,153.34) --
	(161.29,144.42) --
	(150.98,144.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.79,155.17) --
	(151.94,146.24) --
	(141.64,146.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.58,149.17) --
	(148.73,140.25) --
	(138.43,140.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.71,161.86) --
	(160.86,152.94) --
	(150.56,152.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.96,148.27) --
	(161.11,139.35) --
	(150.81,139.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.88,148.81) --
	(157.03,139.88) --
	(146.73,139.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.33,153.79) --
	(157.48,144.86) --
	(147.18,144.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.36,152.61) --
	(153.51,143.69) --
	(143.21,143.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.95,158.20) --
	(155.11,149.28) --
	(144.80,149.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.31,148.34) --
	(149.46,139.42) --
	(139.16,139.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.08,152.78) --
	(144.23,143.86) --
	(133.93,143.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.78,150.84) --
	(156.93,141.92) --
	(146.63,141.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.43,147.47) --
	(146.58,138.55) --
	(136.27,138.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.39,150.41) --
	(158.54,141.48) --
	(148.24,141.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.79,157.77) --
	(149.94,148.85) --
	(139.63,148.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.66,150.05) --
	(160.81,141.13) --
	(150.50,141.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.17,154.91) --
	(153.33,145.98) --
	(143.02,145.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.53,154.37) --
	(156.68,145.45) --
	(146.38,145.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.94,148.11) --
	(161.09,139.19) --
	(150.79,139.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.56,154.05) --
	(155.71,145.13) --
	(145.41,145.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.53,151.46) --
	(157.68,142.54) --
	(147.38,142.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.02,153.66) --
	(157.17,144.74) --
	(146.87,144.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.68,149.71) --
	(152.83,140.79) --
	(142.53,140.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.65,154.57) --
	(148.80,145.65) --
	(138.50,145.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.41,158.96) --
	(158.56,150.04) --
	(148.26,150.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.71,150.26) --
	(151.87,141.34) --
	(141.56,141.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.14,143.79) --
	(153.29,134.87) --
	(142.99,134.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.30,156.84) --
	(156.45,147.91) --
	(146.15,147.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.02,145.81) --
	(150.17,136.89) --
	(139.86,136.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.50,159.10) --
	(151.65,150.18) --
	(141.35,150.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.96,150.24) --
	(154.11,141.31) --
	(143.81,141.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.27,144.72) --
	(155.42,135.80) --
	(145.12,135.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.65,147.74) --
	(153.80,138.82) --
	(143.50,138.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.24,146.49) --
	(148.39,137.57) --
	(138.08,137.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.63,155.05) --
	(153.78,146.12) --
	(143.47,146.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.06,157.56) --
	(155.21,148.64) --
	(144.91,148.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.95,152.22) --
	(156.10,143.29) --
	(145.80,143.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.75,148.23) --
	(148.91,139.31) --
	(138.60,139.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.09,149.38) --
	(150.24,140.46) --
	(139.94,140.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.45,150.18) --
	(157.61,141.26) --
	(147.30,141.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.40,158.89) --
	(154.55,149.97) --
	(144.25,149.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.51,151.97) --
	(155.66,143.05) --
	(145.35,143.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.97,146.69) --
	(166.12,137.77) --
	(155.82,137.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.92,154.56) --
	(153.07,145.63) --
	(142.77,145.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.09,167.30) --
	(152.24,158.37) --
	(141.93,158.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.31,155.37) --
	(151.47,146.44) --
	(141.16,146.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.68,143.15) --
	(152.83,134.23) --
	(142.53,134.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.50,155.63) --
	(158.65,146.71) --
	(148.34,146.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.37,149.01) --
	(148.52,140.09) --
	(138.22,140.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.36,164.19) --
	(149.51,155.27) --
	(139.21,155.27) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.15,117.63) --
	(167.95,122.42) --
	(163.15,127.21) --
	(158.36,122.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.64,114.54) --
	(180.44,119.33) --
	(175.64,124.12) --
	(170.85,119.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.58,122.03) --
	(173.38,126.82) --
	(168.58,131.62) --
	(163.79,126.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.73,112.20) --
	(166.52,116.99) --
	(161.73,121.79) --
	(156.93,116.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.73,117.52) --
	(174.52,122.31) --
	(169.73,127.10) --
	(164.94,122.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.55,121.38) --
	(171.35,126.17) --
	(166.55,130.96) --
	(161.76,126.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.98,121.38) --
	(169.77,126.18) --
	(164.98,130.97) --
	(160.18,126.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.49,111.86) --
	(177.28,116.66) --
	(172.49,121.45) --
	(167.69,116.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.23,117.57) --
	(170.02,122.36) --
	(165.23,127.16) --
	(160.43,122.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.71,116.23) --
	(173.50,121.02) --
	(168.71,125.81) --
	(163.92,121.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.71,122.96) --
	(169.50,127.75) --
	(164.71,132.54) --
	(159.92,127.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.13,114.96) --
	(179.92,119.75) --
	(175.13,124.54) --
	(170.34,119.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.43,114.80) --
	(176.23,119.60) --
	(171.43,124.39) --
	(166.64,119.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.36,112.53) --
	(170.16,117.32) --
	(165.36,122.12) --
	(160.57,117.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.07,125.31) --
	(174.86,130.10) --
	(170.07,134.89) --
	(165.27,130.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.41,128.83) --
	(167.20,133.62) --
	(162.41,138.41) --
	(157.61,133.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.16,114.32) --
	(170.96,119.11) --
	(166.16,123.91) --
	(161.37,119.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.25,107.18) --
	(177.05,111.97) --
	(172.25,116.77) --
	(167.46,111.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.04,114.70) --
	(174.83,119.49) --
	(170.04,124.29) --
	(165.25,119.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.27,118.46) --
	(181.06,123.26) --
	(176.27,128.05) --
	(171.47,123.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.83,117.36) --
	(166.63,122.16) --
	(161.83,126.95) --
	(157.04,122.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.05,115.47) --
	(177.84,120.26) --
	(173.05,125.05) --
	(168.26,120.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.95,123.99) --
	(180.74,128.78) --
	(175.95,133.58) --
	(171.15,128.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.01,117.29) --
	(176.80,122.09) --
	(172.01,126.88) --
	(167.21,122.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.52,125.81) --
	(175.31,130.60) --
	(170.52,135.40) --
	(165.72,130.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.64,116.31) --
	(171.43,121.10) --
	(166.64,125.89) --
	(161.84,121.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.87,118.53) --
	(177.66,123.32) --
	(172.87,128.12) --
	(168.07,123.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.43,116.17) --
	(169.22,120.96) --
	(164.43,125.76) --
	(159.63,120.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (177.85,112.26) --
	(182.64,117.05) --
	(177.85,121.85) --
	(173.05,117.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (180.12,113.61) --
	(184.91,118.40) --
	(180.12,123.19) --
	(175.33,118.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.95,117.59) --
	(177.75,122.39) --
	(172.95,127.18) --
	(168.16,122.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (183.48,116.33) --
	(188.28,121.12) --
	(183.48,125.91) --
	(178.69,121.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.18,110.80) --
	(171.98,115.60) --
	(167.18,120.39) --
	(162.39,115.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (177.75,113.04) --
	(182.55,117.83) --
	(177.75,122.62) --
	(172.96,117.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.60,116.38) --
	(181.40,121.17) --
	(176.60,125.97) --
	(171.81,121.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.88,117.96) --
	(172.67,122.75) --
	(167.88,127.55) --
	(163.09,122.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.97,124.20) --
	(169.77,128.99) --
	(164.97,133.79) --
	(160.18,128.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.14,120.17) --
	(172.93,124.97) --
	(168.14,129.76) --
	(163.35,124.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.02,116.88) --
	(158.81,121.68) --
	(154.02,126.47) --
	(149.22,121.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.40,118.03) --
	(179.20,122.82) --
	(174.40,127.62) --
	(169.61,122.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.48,116.64) --
	(172.28,121.43) --
	(167.48,126.23) --
	(162.69,121.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.67,120.49) --
	(169.46,125.29) --
	(164.67,130.08) --
	(159.88,125.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.15,120.30) --
	(171.94,125.10) --
	(167.15,129.89) --
	(162.35,125.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (167.50,109.99) --
	(172.30,114.79) --
	(167.50,119.58) --
	(162.71,114.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.48,108.79) --
	(171.28,113.59) --
	(166.48,118.38) --
	(161.69,113.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.57,121.31) --
	(175.36,126.10) --
	(170.57,130.89) --
	(165.78,126.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.17,118.72) --
	(179.97,123.52) --
	(175.17,128.31) --
	(170.38,123.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.48,114.92) --
	(173.27,119.71) --
	(168.48,124.51) --
	(163.68,119.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (181.31,114.58) --
	(186.10,119.38) --
	(181.31,124.17) --
	(176.52,119.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.43,119.88) --
	(166.22,124.67) --
	(161.43,129.47) --
	(156.63,124.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.63,108.34) --
	(179.42,113.14) --
	(174.63,117.93) --
	(169.84,113.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.49,115.86) --
	(162.29,120.66) --
	(157.49,125.45) --
	(152.70,120.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (180.33,116.13) --
	(185.13,120.92) --
	(180.33,125.72) --
	(175.54,120.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.26,120.59) --
	(178.05,125.39) --
	(173.26,130.18) --
	(168.46,125.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.81,118.43) --
	(164.60,123.23) --
	(159.81,128.02) --
	(155.02,123.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.20,114.70) --
	(180.99,119.49) --
	(176.20,124.29) --
	(171.40,119.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.95,113.43) --
	(163.75,118.22) --
	(158.95,123.01) --
	(154.16,118.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (178.52,120.95) --
	(183.32,125.74) --
	(178.52,130.53) --
	(173.73,125.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.48,123.59) --
	(174.27,128.38) --
	(169.48,133.17) --
	(164.69,128.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.50,110.07) --
	(173.29,114.86) --
	(168.50,119.66) --
	(163.71,114.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.32,117.99) --
	(176.12,122.78) --
	(171.32,127.58) --
	(166.53,122.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (179.00,118.49) --
	(183.79,123.28) --
	(179.00,128.08) --
	(174.20,123.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.66,121.43) --
	(169.45,126.22) --
	(164.66,131.02) --
	(159.87,126.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.15,115.47) --
	(164.95,120.26) --
	(160.15,125.05) --
	(155.36,120.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (180.00,113.44) --
	(184.79,118.23) --
	(180.00,123.03) --
	(175.20,118.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.26,113.35) --
	(170.06,118.15) --
	(165.26,122.94) --
	(160.47,118.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.34,117.11) --
	(171.13,121.91) --
	(166.34,126.70) --
	(161.54,121.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.08,125.24) --
	(173.87,130.03) --
	(169.08,134.82) --
	(164.29,130.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.75,114.78) --
	(169.54,119.58) --
	(164.75,124.37) --
	(159.95,119.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (172.55,118.42) --
	(177.34,123.22) --
	(172.55,128.01) --
	(167.75,123.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.65,114.89) --
	(176.45,119.68) --
	(171.65,124.48) --
	(166.86,119.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (179.48,111.73) --
	(184.27,116.53) --
	(179.48,121.32) --
	(174.68,116.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.86,120.38) --
	(175.66,125.18) --
	(170.86,129.97) --
	(166.07,125.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.95,122.14) --
	(173.75,126.93) --
	(168.95,131.72) --
	(164.16,126.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (176.85,118.50) --
	(181.64,123.30) --
	(176.85,128.09) --
	(172.05,123.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.28,113.82) --
	(175.07,118.62) --
	(170.28,123.41) --
	(165.48,118.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (182.33,108.61) --
	(187.13,113.40) --
	(182.33,118.20) --
	(177.54,113.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.51,125.85) --
	(174.30,130.64) --
	(169.51,135.44) --
	(164.72,130.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.47,114.72) --
	(171.26,119.51) --
	(166.47,124.31) --
	(161.68,119.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (178.62,117.71) --
	(183.41,122.50) --
	(178.62,127.30) --
	(173.82,122.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.76,114.82) --
	(171.55,119.61) --
	(166.76,124.41) --
	(161.97,119.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.38,116.33) --
	(167.17,121.12) --
	(162.38,125.92) --
	(157.58,121.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.73,119.31) --
	(161.52,124.10) --
	(156.73,128.89) --
	(151.93,124.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (175.53,114.58) --
	(180.32,119.38) --
	(175.53,124.17) --
	(170.73,119.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (170.93,119.88) --
	(175.72,124.67) --
	(170.93,129.46) --
	(166.13,124.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.63,122.07) --
	(174.43,126.86) --
	(169.63,131.66) --
	(164.84,126.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.45,117.64) --
	(169.25,122.44) --
	(164.45,127.23) --
	(159.66,122.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.02,113.14) --
	(172.81,117.93) --
	(168.02,122.73) --
	(163.23,117.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (171.44,112.89) --
	(176.23,117.68) --
	(171.44,122.48) --
	(166.65,117.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (174.71,116.37) --
	(179.51,121.16) --
	(174.71,125.95) --
	(169.92,121.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.68,114.95) --
	(167.47,119.74) --
	(162.68,124.54) --
	(157.88,119.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (168.51,110.25) --
	(173.30,115.05) --
	(168.51,119.84) --
	(163.72,115.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (173.44,111.44) --
	(178.23,116.24) --
	(173.44,121.03) --
	(168.65,116.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.63,118.77) --
	(166.42,123.56) --
	(161.63,128.35) --
	(156.83,123.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.52,121.43) --
	(174.32,126.23) --
	(169.52,131.02) --
	(164.73,126.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (178.14,112.64) --
	(182.93,117.44) --
	(178.14,122.23) --
	(173.35,117.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.41,114.50) --
	(167.21,119.30) --
	(162.41,124.09) --
	(157.62,119.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.52,116.80) --
	(161.32,121.59) --
	(156.52,126.38) --
	(151.73,121.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (166.78,125.32) --
	(171.57,130.12) --
	(166.78,134.91) --
	(161.98,130.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.22,116.37) --
	(169.01,121.16) --
	(164.22,125.95) --
	(159.42,121.16) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- (154.23, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- ( 41.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79, 36.00) -- ( 97.79, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.23, 36.00) -- (154.23, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 41.36, 14.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 97.79, 14.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (154.23, 14.40) {0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 80.22, -7.04) {$\mathbf{U}_{1}\mathbf{D}_{1}$};


%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (101.20, -7.04) {\bfseries D};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 36.00) --
	(202.36, 36.00) --
	(202.36,257.77) --
	(  0.00,257.77) --
	(  0.00, 36.00);

\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( -4.96,109.12) {$\mathbf{U}_{2}\mathbf{D}_{2}$};

%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( -2.40,124.16) {2};

%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( -4.96,130.11) {\bfseries D};

%\node[text=drawColor,rotate= 90.00,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.19] at ( -2.40,145.10) {2};
\end{scope}
\begin{scope}
%\path[clip] (  0.00, 36.00) rectangle (202.36,257.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 13.14, 75.00) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 13.14,135.39) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 13.14,195.79) {5};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 80.45) -- (  0.00,201.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 80.45) -- (  6.00, 80.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,140.85) -- (  6.00,140.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00,201.24) -- (  6.00,201.24);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,260.17);
\begin{scope}
%\path[clip] (  0.00, 36.00) rectangle (202.36,257.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.49,100.26) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.70,107.21) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.38, 88.78) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.12, 96.68) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.91, 96.86) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.40,105.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.21,102.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.15, 99.46) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.36,104.61) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.67,101.46) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.54,102.17) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.80, 94.21) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.02, 98.77) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.22, 92.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.80, 95.07) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.64,101.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.69,102.64) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.86,100.42) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.05,101.72) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.32, 95.15) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.72, 95.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.76, 91.69) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.56, 92.87) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.46, 97.41) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.97, 94.99) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.62,103.78) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.43, 98.93) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.83, 99.49) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.56,101.84) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.90, 97.84) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.76,100.35) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.89, 96.01) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.29,101.25) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.18, 87.04) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.07, 88.65) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.79, 99.99) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.92,101.64) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.10, 99.71) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.69, 95.25) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.48,110.56) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.84,100.58) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.38, 97.16) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.34,101.06) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.57,107.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.89,101.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.21,103.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.73, 98.97) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.00,105.34) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.16, 94.38) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.26, 95.55) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.33,100.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.34,103.44) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.59,106.17) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.82, 90.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.19,103.21) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.25,100.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.78, 91.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.72,103.20) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.27,102.85) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.22, 95.10) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.89, 97.87) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.20,100.90) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.99, 95.87) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.92, 96.47) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.96,100.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.88, 96.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.49,102.40) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.91, 86.76) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.23, 95.50) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.92, 93.00) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.37, 97.50) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.46, 95.33) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.87,100.75) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.03,100.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.44, 97.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.86,105.69) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.09,101.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.41, 94.73) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.83,100.27) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.65, 92.89) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.32, 91.91) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.74,100.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.09, 92.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.75, 90.01) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.42,100.27) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.76,102.95) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.86, 92.67) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.02, 97.38) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.45, 97.27) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.32, 93.78) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.27, 95.94) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.77, 99.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.36, 97.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.80, 95.17) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.75,100.99) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.83, 97.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.55, 96.45) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.29,102.13) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.26, 98.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.84, 98.03) circle (  3.82);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.28,127.56) --
	( 72.43,118.64) --
	( 62.13,118.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.40,132.97) --
	( 73.56,124.05) --
	( 63.25,124.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.72,135.76) --
	( 71.88,126.84) --
	( 61.57,126.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.80,127.63) --
	( 69.95,118.71) --
	( 59.64,118.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.59,133.60) --
	( 71.74,124.67) --
	( 61.44,124.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.93,127.63) --
	( 74.08,118.71) --
	( 63.78,118.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.82,135.10) --
	( 78.97,126.18) --
	( 68.66,126.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.81,132.30) --
	( 75.97,123.38) --
	( 65.66,123.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.18,133.16) --
	( 69.33,124.24) --
	( 59.03,124.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.44,129.41) --
	( 71.59,120.49) --
	( 61.29,120.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.09,134.25) --
	( 74.24,125.33) --
	( 63.94,125.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.80,127.97) --
	( 72.95,119.05) --
	( 62.65,119.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.82,131.36) --
	( 73.98,122.44) --
	( 63.67,122.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.96,130.36) --
	( 74.11,121.44) --
	( 63.81,121.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.74,120.63) --
	( 72.89,111.70) --
	( 62.59,111.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.15,128.21) --
	( 71.30,119.29) --
	( 61.00,119.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.81,133.55) --
	( 71.96,124.63) --
	( 61.66,124.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.92,133.42) --
	( 73.07,124.50) --
	( 62.77,124.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.06,132.76) --
	( 76.22,123.84) --
	( 65.91,123.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.09,131.83) --
	( 78.24,122.90) --
	( 67.94,122.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.21,131.40) --
	( 80.37,122.48) --
	( 70.06,122.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.23,128.67) --
	( 71.38,119.75) --
	( 61.08,119.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.82,127.63) --
	( 69.97,118.71) --
	( 59.67,118.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.87,136.38) --
	( 70.02,127.46) --
	( 59.72,127.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.49,137.47) --
	( 76.64,128.55) --
	( 66.33,128.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.48,134.43) --
	( 71.63,125.51) --
	( 61.32,125.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.14,140.78) --
	( 74.29,131.86) --
	( 63.99,131.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.03,130.66) --
	( 73.18,121.74) --
	( 62.87,121.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.71,133.43) --
	( 82.86,124.50) --
	( 72.56,124.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.66,129.20) --
	( 75.81,120.27) --
	( 65.51,120.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.53,137.21) --
	( 71.68,128.29) --
	( 61.38,128.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.21,135.80) --
	( 73.36,126.88) --
	( 63.05,126.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.92,127.05) --
	( 75.07,118.13) --
	( 64.76,118.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.38,129.11) --
	( 71.53,120.19) --
	( 61.23,120.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.76,134.16) --
	( 66.91,125.23) --
	( 56.61,125.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.58,131.45) --
	( 76.73,122.53) --
	( 66.43,122.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.99,130.22) --
	( 69.14,121.29) --
	( 58.84,121.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.16,126.88) --
	( 74.31,117.96) --
	( 64.00,117.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.67,131.99) --
	( 75.82,123.07) --
	( 65.51,123.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.74,126.94) --
	( 69.90,118.01) --
	( 59.59,118.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.51,130.81) --
	( 69.66,121.88) --
	( 59.35,121.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.74,128.38) --
	( 71.89,119.45) --
	( 61.59,119.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.26,130.65) --
	( 77.41,121.73) --
	( 67.11,121.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.27,132.08) --
	( 71.42,123.16) --
	( 61.12,123.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.97,131.08) --
	( 73.12,122.16) --
	( 62.81,122.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.75,133.71) --
	( 74.90,124.79) --
	( 64.60,124.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.97,131.13) --
	( 71.13,122.21) --
	( 60.82,122.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.07,133.39) --
	( 73.22,124.46) --
	( 62.92,124.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.02,122.03) --
	( 71.18,113.10) --
	( 60.87,113.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.17,121.41) --
	( 75.32,112.49) --
	( 65.02,112.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.27,133.08) --
	( 71.42,124.15) --
	( 61.11,124.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.38,126.60) --
	( 68.53,117.68) --
	( 58.22,117.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.76,132.52) --
	( 70.91,123.60) --
	( 60.61,123.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.59,141.47) --
	( 76.74,132.55) --
	( 66.44,132.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.54,127.49) --
	( 69.69,118.57) --
	( 59.38,118.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.04,132.99) --
	( 71.19,124.07) --
	( 60.89,124.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.00,135.08) --
	( 72.16,126.16) --
	( 61.85,126.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.29,130.31) --
	( 71.44,121.39) --
	( 61.14,121.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.26,128.14) --
	( 75.41,119.22) --
	( 65.11,119.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.36,125.67) --
	( 74.52,116.74) --
	( 64.21,116.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.71,128.84) --
	( 71.87,119.92) --
	( 61.56,119.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.11,127.89) --
	( 74.26,118.96) --
	( 63.96,118.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.66,128.79) --
	( 72.82,119.87) --
	( 62.51,119.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.74,128.64) --
	( 71.90,119.72) --
	( 61.59,119.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.81,136.26) --
	( 73.96,127.34) --
	( 63.66,127.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.68,122.63) --
	( 68.83,113.71) --
	( 58.53,113.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.97,126.23) --
	( 70.12,117.31) --
	( 59.81,117.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.94,128.94) --
	( 71.09,120.02) --
	( 60.79,120.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.40,131.92) --
	( 75.55,123.00) --
	( 65.25,123.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.10,136.88) --
	( 70.25,127.95) --
	( 59.95,127.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.41,138.09) --
	( 77.56,129.17) --
	( 67.26,129.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.08,134.67) --
	( 75.23,125.75) --
	( 64.93,125.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.18,125.30) --
	( 70.34,116.38) --
	( 60.03,116.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.68,142.78) --
	( 71.83,133.86) --
	( 61.53,133.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.97,134.59) --
	( 70.12,125.67) --
	( 59.81,125.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.97,135.29) --
	( 73.12,126.37) --
	( 62.81,126.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.53,139.01) --
	( 74.68,130.09) --
	( 64.38,130.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.54,136.06) --
	( 71.69,127.14) --
	( 61.39,127.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.32,140.76) --
	( 79.47,131.84) --
	( 69.17,131.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.36,129.28) --
	( 75.51,120.35) --
	( 65.20,120.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.07,136.89) --
	( 77.22,127.97) --
	( 66.92,127.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.74,131.66) --
	( 70.89,122.74) --
	( 60.59,122.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.52,122.87) --
	( 71.67,113.95) --
	( 61.36,113.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.29,134.91) --
	( 70.45,125.99) --
	( 60.14,125.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.20,127.14) --
	( 78.35,118.21) --
	( 68.04,118.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.38,132.38) --
	( 69.53,123.45) --
	( 59.23,123.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.03,126.10) --
	( 72.18,117.17) --
	( 61.88,117.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.19,130.62) --
	( 67.34,121.70) --
	( 57.04,121.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.50,130.36) --
	( 71.65,121.44) --
	( 61.35,121.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.05,128.50) --
	( 73.20,119.58) --
	( 62.90,119.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.51,128.50) --
	( 69.67,119.58) --
	( 59.36,119.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.64,132.27) --
	( 69.79,123.35) --
	( 59.49,123.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.26,134.76) --
	( 75.41,125.84) --
	( 65.11,125.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.09,129.55) --
	( 72.24,120.63) --
	( 61.94,120.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.91,127.36) --
	( 72.06,118.43) --
	( 61.75,118.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.16,126.58) --
	( 74.32,117.66) --
	( 64.01,117.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.36,132.27) --
	( 69.51,123.35) --
	( 59.21,123.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.64,127.30) --
	( 72.79,118.37) --
	( 62.49,118.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.46,120.86) --
	( 70.61,111.94) --
	( 60.31,111.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.96,133.18) --
	( 76.12,124.26) --
	( 65.81,124.26) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.21,136.99) --
	( 44.36,145.92) --
	( 34.06,145.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 46.15,140.28) --
	( 51.31,149.20) --
	( 41.00,149.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.97,144.12) --
	( 51.12,153.05) --
	( 40.81,153.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.82,141.11) --
	( 45.98,150.04) --
	( 35.67,150.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.08,142.55) --
	( 49.23,151.47) --
	( 38.93,151.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.27,138.43) --
	( 43.42,147.35) --
	( 33.12,147.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.27,133.48) --
	( 44.42,142.40) --
	( 34.12,142.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.93,139.17) --
	( 48.08,148.09) --
	( 37.78,148.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.91,137.37) --
	( 49.06,146.29) --
	( 38.76,146.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.28,141.18) --
	( 46.43,150.10) --
	( 36.13,150.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.89,142.26) --
	( 47.04,151.18) --
	( 36.74,151.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.06,135.33) --
	( 42.21,144.25) --
	( 31.91,144.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.51,144.05) --
	( 49.66,152.98) --
	( 39.36,152.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.49,139.95) --
	( 45.64,148.87) --
	( 35.34,148.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.32,136.49) --
	( 43.47,145.41) --
	( 33.17,145.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.64,139.10) --
	( 50.79,148.02) --
	( 40.49,148.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.14,138.51) --
	( 44.30,147.43) --
	( 33.99,147.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.99,143.77) --
	( 49.14,152.69) --
	( 38.83,152.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.38,140.95) --
	( 47.53,149.87) --
	( 37.23,149.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.27,138.00) --
	( 44.42,146.92) --
	( 34.12,146.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.79,135.27) --
	( 44.94,144.19) --
	( 34.64,144.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.00,136.91) --
	( 44.15,145.83) --
	( 33.85,145.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.62,133.86) --
	( 50.77,142.78) --
	( 40.46,142.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.04,137.84) --
	( 46.20,146.76) --
	( 35.89,146.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.39,143.07) --
	( 50.55,151.99) --
	( 40.24,151.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 46.91,144.66) --
	( 52.07,153.58) --
	( 41.76,153.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.77,138.94) --
	( 43.92,147.86) --
	( 33.62,147.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.13,136.01) --
	( 48.28,144.93) --
	( 37.98,144.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.05,134.87) --
	( 44.20,143.79) --
	( 33.90,143.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.43,140.25) --
	( 48.58,149.17) --
	( 38.28,149.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.80,138.29) --
	( 47.95,147.21) --
	( 37.65,147.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.43,136.88) --
	( 45.58,145.81) --
	( 35.28,145.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.85,141.72) --
	( 48.00,150.64) --
	( 37.70,150.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.06,141.83) --
	( 49.21,150.75) --
	( 38.91,150.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.55,139.24) --
	( 49.71,148.16) --
	( 39.40,148.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.77,140.14) --
	( 41.92,149.07) --
	( 31.62,149.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.01,139.27) --
	( 47.17,148.20) --
	( 36.86,148.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.84,142.79) --
	( 47.99,151.72) --
	( 37.69,151.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.98,139.59) --
	( 51.13,148.51) --
	( 40.83,148.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.81,136.10) --
	( 42.96,145.03) --
	( 32.66,145.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.64,144.22) --
	( 46.80,153.14) --
	( 36.49,153.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.15,142.34) --
	( 43.30,151.26) --
	( 33.00,151.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.60,132.00) --
	( 41.75,140.93) --
	( 31.45,140.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.60,140.96) --
	( 44.75,149.88) --
	( 34.45,149.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 35.97,138.56) --
	( 41.12,147.48) --
	( 30.82,147.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.96,136.70) --
	( 42.11,145.62) --
	( 31.80,145.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.72,134.79) --
	( 44.87,143.71) --
	( 34.57,143.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.78,133.65) --
	( 43.93,142.57) --
	( 33.63,142.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.64,140.80) --
	( 50.79,149.72) --
	( 40.48,149.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.01,143.48) --
	( 49.16,152.41) --
	( 38.85,152.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 35.88,142.43) --
	( 41.03,151.35) --
	( 30.73,151.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.02,133.93) --
	( 45.17,142.85) --
	( 34.87,142.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.98,144.18) --
	( 48.13,153.10) --
	( 37.83,153.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.02,140.49) --
	( 45.17,149.41) --
	( 34.87,149.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.45,138.13) --
	( 43.60,147.05) --
	( 33.30,147.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.15,142.42) --
	( 44.31,151.34) --
	( 34.00,151.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.74,139.54) --
	( 47.89,148.46) --
	( 37.59,148.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.35,138.22) --
	( 44.50,147.15) --
	( 34.20,147.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 46.26,136.32) --
	( 51.41,145.24) --
	( 41.11,145.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.17,139.21) --
	( 46.32,148.13) --
	( 36.02,148.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.82,139.75) --
	( 49.97,148.67) --
	( 39.67,148.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.76,137.13) --
	( 46.91,146.06) --
	( 36.61,146.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 47.07,138.58) --
	( 52.22,147.50) --
	( 41.92,147.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.01,136.86) --
	( 46.16,145.79) --
	( 35.86,145.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.78,137.22) --
	( 44.93,146.14) --
	( 34.63,146.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.91,139.12) --
	( 46.06,148.04) --
	( 35.76,148.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.13,142.07) --
	( 45.28,150.99) --
	( 34.98,150.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 47.17,132.29) --
	( 52.32,141.22) --
	( 42.02,141.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.72,132.83) --
	( 47.88,141.76) --
	( 37.57,141.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.42,136.50) --
	( 43.57,145.42) --
	( 33.26,145.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.37,136.60) --
	( 44.52,145.52) --
	( 34.22,145.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.35,140.44) --
	( 49.50,149.36) --
	( 39.20,149.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.69,141.64) --
	( 42.84,150.56) --
	( 32.54,150.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 38.91,142.81) --
	( 44.06,151.73) --
	( 33.76,151.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.64,140.26) --
	( 42.79,149.19) --
	( 32.49,149.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.58,138.28) --
	( 44.73,147.20) --
	( 34.43,147.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.10,141.22) --
	( 47.25,150.14) --
	( 36.95,150.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.95,136.06) --
	( 49.10,144.98) --
	( 38.80,144.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.41,139.41) --
	( 46.56,148.34) --
	( 36.26,148.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.51,132.42) --
	( 46.66,141.34) --
	( 36.36,141.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.34,141.11) --
	( 47.49,150.03) --
	( 37.18,150.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.98,136.22) --
	( 45.13,145.14) --
	( 34.83,145.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.80,135.48) --
	( 47.96,144.40) --
	( 37.65,144.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 40.10,137.10) --
	( 45.25,146.02) --
	( 34.95,146.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.84,143.17) --
	( 47.99,152.09) --
	( 37.69,152.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.95,128.76) --
	( 50.10,137.68) --
	( 39.80,137.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.91,142.64) --
	( 49.07,151.57) --
	( 38.76,151.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.05,140.33) --
	( 50.20,149.25) --
	( 39.89,149.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.68,139.91) --
	( 42.83,148.83) --
	( 32.53,148.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.68,138.89) --
	( 46.83,147.82) --
	( 36.53,147.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.34,140.32) --
	( 44.49,149.24) --
	( 34.19,149.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.75,136.59) --
	( 50.90,145.52) --
	( 40.60,145.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 44.43,137.27) --
	( 49.58,146.20) --
	( 39.28,146.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 37.76,134.25) --
	( 42.91,143.18) --
	( 32.61,143.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.23,139.66) --
	( 48.38,148.58) --
	( 38.08,148.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 36.94,141.33) --
	( 42.10,150.25) --
	( 31.79,150.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 43.41,144.59) --
	( 48.57,153.52) --
	( 38.26,153.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 41.82,135.59) --
	( 46.97,144.52) --
	( 36.66,144.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 42.49,139.46) --
	( 47.64,148.38) --
	( 37.34,148.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 39.06,133.14) --
	( 44.21,142.07) --
	( 33.90,142.07) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 12.27,167.99) --
	( 17.07,172.79) --
	( 12.27,177.58) --
	(  7.48,172.79) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.35, 49.83) --
	(160.50, 58.75) --
	(150.20, 58.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.87, 49.90) --
	(156.02, 58.82) --
	(145.71, 58.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.17, 46.50) --
	(154.32, 55.42) --
	(144.02, 55.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.27, 52.26) --
	(156.42, 61.18) --
	(146.12, 61.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.58, 51.14) --
	(144.74, 60.06) --
	(134.43, 60.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.08, 42.44) --
	(152.23, 51.36) --
	(141.93, 51.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.61, 52.59) --
	(147.76, 61.51) --
	(137.46, 61.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.43, 45.38) --
	(154.58, 54.31) --
	(144.28, 54.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.62, 54.29) --
	(154.77, 63.21) --
	(144.47, 63.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.60, 48.51) --
	(154.75, 57.43) --
	(144.45, 57.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.05, 52.97) --
	(154.20, 61.89) --
	(143.90, 61.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.63, 48.16) --
	(149.78, 57.09) --
	(139.47, 57.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.74, 48.06) --
	(154.89, 56.99) --
	(144.59, 56.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.91, 55.17) --
	(151.06, 64.10) --
	(140.76, 64.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.80, 51.97) --
	(162.96, 60.90) --
	(152.65, 60.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.01, 49.57) --
	(153.16, 58.50) --
	(142.86, 58.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.69, 46.48) --
	(152.84, 55.40) --
	(142.54, 55.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.27, 48.01) --
	(156.42, 56.93) --
	(146.12, 56.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.31, 49.65) --
	(154.46, 58.58) --
	(144.16, 58.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.35, 49.78) --
	(152.50, 58.70) --
	(142.20, 58.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.60, 54.46) --
	(152.75, 63.39) --
	(142.44, 63.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.34, 49.80) --
	(152.49, 58.73) --
	(142.18, 58.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.82, 47.54) --
	(150.97, 56.46) --
	(140.67, 56.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.35, 44.34) --
	(146.50, 53.26) --
	(136.20, 53.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.48, 43.35) --
	(151.63, 52.27) --
	(141.33, 52.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.45, 51.73) --
	(154.60, 60.66) --
	(144.30, 60.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.31, 51.05) --
	(151.46, 59.98) --
	(141.15, 59.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.27, 49.46) --
	(154.42, 58.38) --
	(144.12, 58.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.13, 52.18) --
	(149.28, 61.10) --
	(138.98, 61.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.34, 45.52) --
	(151.49, 54.44) --
	(141.19, 54.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.57, 44.66) --
	(160.72, 53.58) --
	(150.41, 53.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.81, 44.89) --
	(148.96, 53.81) --
	(138.66, 53.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.94, 55.47) --
	(158.09, 64.39) --
	(147.78, 64.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.56, 50.21) --
	(153.71, 59.13) --
	(143.41, 59.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.71, 52.26) --
	(153.86, 61.18) --
	(143.56, 61.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.81, 49.34) --
	(151.97, 58.26) --
	(141.66, 58.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.68, 41.42) --
	(144.83, 50.34) --
	(134.53, 50.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.44, 43.70) --
	(147.59, 52.63) --
	(137.28, 52.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.30, 52.40) --
	(151.45, 61.32) --
	(141.15, 61.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.08, 51.79) --
	(155.23, 60.71) --
	(144.93, 60.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.55, 51.43) --
	(153.70, 60.35) --
	(143.40, 60.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.86, 49.60) --
	(159.01, 58.52) --
	(148.71, 58.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.34, 54.50) --
	(147.49, 63.42) --
	(137.19, 63.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.34, 46.61) --
	(148.49, 55.53) --
	(138.19, 55.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.15, 43.03) --
	(154.30, 51.95) --
	(144.00, 51.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.09, 46.39) --
	(157.24, 55.31) --
	(146.94, 55.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.71, 52.75) --
	(159.86, 61.67) --
	(149.56, 61.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.26, 48.44) --
	(159.41, 57.36) --
	(149.11, 57.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.78, 47.29) --
	(151.93, 56.21) --
	(141.62, 56.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.61, 44.69) --
	(146.76, 53.61) --
	(136.46, 53.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.67, 51.00) --
	(157.82, 59.92) --
	(147.52, 59.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.05, 44.23) --
	(146.20, 53.16) --
	(135.90, 53.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.29, 50.63) --
	(147.45, 59.56) --
	(137.14, 59.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.16, 56.89) --
	(157.32, 65.81) --
	(147.01, 65.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.67, 52.43) --
	(149.82, 61.35) --
	(139.52, 61.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.66, 44.15) --
	(151.81, 53.07) --
	(141.50, 53.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.54, 56.43) --
	(155.69, 65.35) --
	(145.39, 65.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.28, 47.52) --
	(150.43, 56.45) --
	(140.13, 56.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.13, 42.95) --
	(144.28, 51.87) --
	(133.97, 51.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.73, 46.03) --
	(152.89, 54.95) --
	(142.58, 54.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.12, 49.04) --
	(158.27, 57.96) --
	(147.97, 57.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.60, 47.70) --
	(149.75, 56.62) --
	(139.45, 56.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.26, 44.68) --
	(148.42, 53.61) --
	(138.11, 53.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.38, 48.02) --
	(154.53, 56.95) --
	(144.22, 56.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.81, 51.69) --
	(154.97, 60.61) --
	(144.66, 60.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.77, 53.23) --
	(149.92, 62.15) --
	(139.62, 62.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.80, 48.25) --
	(158.95, 57.17) --
	(148.65, 57.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.28, 48.09) --
	(155.44, 57.01) --
	(145.13, 57.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.08, 47.80) --
	(150.23, 56.73) --
	(139.93, 56.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.89, 44.71) --
	(147.04, 53.63) --
	(136.74, 53.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.86, 53.93) --
	(155.01, 62.85) --
	(144.71, 62.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.98, 47.71) --
	(147.13, 56.63) --
	(136.83, 56.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.52, 56.47) --
	(156.67, 65.39) --
	(146.37, 65.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.45, 49.63) --
	(159.60, 58.55) --
	(149.29, 58.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.25, 50.34) --
	(158.40, 59.26) --
	(148.10, 59.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.11, 47.02) --
	(162.26, 55.94) --
	(151.96, 55.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.05, 47.21) --
	(147.20, 56.13) --
	(136.89, 56.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.01, 48.66) --
	(152.16, 57.58) --
	(141.86, 57.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.40, 51.93) --
	(156.56, 60.86) --
	(146.25, 60.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.22, 52.36) --
	(154.37, 61.28) --
	(144.07, 61.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.08, 52.69) --
	(158.23, 61.61) --
	(147.93, 61.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.30, 45.30) --
	(158.45, 54.22) --
	(148.14, 54.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.32, 55.29) --
	(147.47, 64.21) --
	(137.17, 64.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.19, 50.49) --
	(151.34, 59.41) --
	(141.04, 59.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.15, 55.10) --
	(163.30, 64.03) --
	(153.00, 64.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.74, 53.93) --
	(156.89, 62.85) --
	(146.59, 62.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.86, 51.77) --
	(158.01, 60.69) --
	(147.71, 60.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.32, 51.87) --
	(156.48, 60.79) --
	(146.17, 60.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.98, 49.76) --
	(158.13, 58.68) --
	(147.83, 58.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.07, 50.65) --
	(150.22, 59.58) --
	(139.92, 59.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.61, 48.93) --
	(157.76, 57.86) --
	(147.46, 57.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.18, 46.90) --
	(157.33, 55.83) --
	(147.03, 55.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.43, 48.47) --
	(156.58, 57.40) --
	(146.28, 57.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.08, 50.68) --
	(148.23, 59.60) --
	(137.93, 59.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.28, 48.71) --
	(154.43, 57.64) --
	(144.13, 57.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.76, 41.87) --
	(150.91, 50.79) --
	(140.61, 50.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.27, 49.60) --
	(154.42, 58.53) --
	(144.12, 58.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.41, 54.08) --
	(147.56, 63.00) --
	(137.26, 63.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.69, 46.59) --
	(146.84, 55.51) --
	(136.54, 55.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.66, 49.01) --
	(148.82, 57.93) --
	(138.51, 57.93) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.24,130.60) --
	(120.40,121.67) --
	(110.09,121.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.46,132.34) --
	(117.61,123.41) --
	(107.31,123.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.87,137.31) --
	(130.02,128.39) --
	(119.72,128.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.22,135.59) --
	(110.37,126.66) --
	(100.07,126.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.25,132.12) --
	(118.40,123.20) --
	(108.10,123.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.77,138.65) --
	(124.92,129.73) --
	(114.62,129.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.19,124.29) --
	(122.34,115.37) --
	(112.04,115.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.36,134.39) --
	(123.51,125.46) --
	(113.21,125.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.31,137.60) --
	(130.46,128.68) --
	(120.16,128.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.56,131.70) --
	(120.71,122.78) --
	(110.41,122.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.00,133.45) --
	(126.16,124.53) --
	(115.85,124.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.24,131.85) --
	(125.39,122.92) --
	(115.09,122.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.34,123.22) --
	(115.49,114.30) --
	(105.19,114.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.41,137.04) --
	(127.57,128.11) --
	(117.26,128.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.08,126.52) --
	(118.23,117.59) --
	(107.93,117.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.03,130.62) --
	(118.18,121.69) --
	(107.88,121.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.95,123.66) --
	(118.10,114.73) --
	(107.80,114.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.09,124.13) --
	(119.24,115.20) --
	(108.94,115.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.87,137.22) --
	(123.02,128.29) --
	(112.72,128.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.08,133.78) --
	(114.24,124.85) --
	(103.93,124.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.52,130.97) --
	(120.67,122.05) --
	(110.37,122.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.78,130.50) --
	(122.93,121.58) --
	(112.62,121.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.23,131.93) --
	(109.38,123.01) --
	( 99.07,123.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.17,132.94) --
	(123.32,124.02) --
	(113.02,124.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.60,129.75) --
	(122.75,120.83) --
	(112.45,120.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.67,125.32) --
	(121.82,116.40) --
	(111.52,116.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.01,138.17) --
	(124.17,129.24) --
	(113.86,129.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.17,130.21) --
	(125.32,121.29) --
	(115.02,121.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.10,132.11) --
	(120.25,123.18) --
	(109.95,123.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.16,143.52) --
	(124.31,134.60) --
	(114.00,134.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.21,130.69) --
	(119.36,121.76) --
	(109.06,121.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.12,134.10) --
	(121.27,125.18) --
	(110.97,125.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.53,128.32) --
	(120.68,119.40) --
	(110.37,119.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.69,129.11) --
	(118.85,120.18) --
	(108.54,120.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.05,121.45) --
	(124.20,112.52) --
	(113.89,112.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.61,131.91) --
	(117.76,122.99) --
	(107.46,122.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.89,131.40) --
	(115.04,122.47) --
	(104.74,122.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.46,127.15) --
	(105.61,118.23) --
	( 95.31,118.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.07,132.11) --
	(117.22,123.19) --
	(106.92,123.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.01,138.44) --
	(116.16,129.52) --
	(105.86,129.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.43,134.61) --
	(125.58,125.69) --
	(115.28,125.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.36,135.07) --
	(121.51,126.15) --
	(111.21,126.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.34,135.77) --
	(127.49,126.84) --
	(117.19,126.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.52,125.59) --
	(124.67,116.67) --
	(114.37,116.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.32,134.79) --
	(119.47,125.87) --
	(109.16,125.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.15,121.50) --
	(118.30,112.58) --
	(108.00,112.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.88,123.34) --
	(121.03,114.42) --
	(110.73,114.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.58,134.60) --
	(123.74,125.67) --
	(113.43,125.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.69,133.02) --
	(126.84,124.09) --
	(116.54,124.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.87,136.29) --
	(124.02,127.36) --
	(113.72,127.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.49,130.99) --
	(115.64,122.07) --
	(105.34,122.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.41,139.24) --
	(127.57,130.31) --
	(117.26,130.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.93,136.37) --
	(132.08,127.45) --
	(121.78,127.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.37,120.93) --
	(127.52,112.01) --
	(117.22,112.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.98,126.51) --
	(109.14,117.58) --
	( 98.83,117.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.58,128.31) --
	(122.73,119.39) --
	(112.42,119.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.47,135.65) --
	(124.62,126.72) --
	(114.32,126.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.40,129.20) --
	(119.56,120.28) --
	(109.25,120.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.58,132.56) --
	(128.73,123.64) --
	(118.43,123.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.08,141.51) --
	(124.23,132.59) --
	(113.93,132.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.29,125.13) --
	(117.45,116.21) --
	(107.14,116.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.97,126.90) --
	(120.12,117.98) --
	(109.82,117.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.38,127.96) --
	(119.53,119.04) --
	(109.23,119.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.16,125.75) --
	(127.31,116.83) --
	(117.01,116.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.34,137.13) --
	(129.49,128.21) --
	(119.19,128.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.31,120.97) --
	(113.46,112.05) --
	(103.16,112.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.62,135.29) --
	(129.77,126.37) --
	(119.46,126.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.40,132.01) --
	(125.55,123.09) --
	(115.25,123.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.02,127.91) --
	(128.17,118.98) --
	(117.87,118.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.94,136.32) --
	(126.09,127.40) --
	(115.79,127.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.73,138.71) --
	(122.89,129.79) --
	(112.58,129.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.70,138.60) --
	(124.85,129.68) --
	(114.54,129.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.50,130.84) --
	(120.65,121.92) --
	(110.35,121.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.68,129.12) --
	(119.83,120.19) --
	(109.53,120.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.13,135.36) --
	(114.28,126.44) --
	(103.98,126.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (117.77,128.68) --
	(122.92,119.76) --
	(112.62,119.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.76,131.62) --
	(116.91,122.69) --
	(106.61,122.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.52,129.76) --
	(115.67,120.83) --
	(105.37,120.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.98,137.11) --
	(122.13,128.19) --
	(111.83,128.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.92,129.14) --
	(124.07,120.21) --
	(113.77,120.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.15,141.35) --
	(124.30,132.42) --
	(113.99,132.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.26,121.29) --
	(116.41,112.37) --
	(106.11,112.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.55,124.99) --
	(125.71,116.07) --
	(115.40,116.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.89,129.29) --
	(124.04,120.37) --
	(113.74,120.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.24,132.40) --
	(123.40,123.47) --
	(113.09,123.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.29,124.28) --
	(116.44,115.36) --
	(106.13,115.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.26,138.47) --
	(124.41,129.55) --
	(114.10,129.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.47,125.65) --
	(121.62,116.73) --
	(111.32,116.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.28,133.40) --
	(125.43,124.48) --
	(115.13,124.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.26,136.63) --
	(123.42,127.70) --
	(113.11,127.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.53,124.65) --
	(121.68,115.72) --
	(111.38,115.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.04,140.96) --
	(136.19,132.04) --
	(125.89,132.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.61,129.75) --
	(115.76,120.83) --
	(105.46,120.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.33,130.92) --
	(119.48,122.00) --
	(109.18,122.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (121.23,138.74) --
	(126.39,129.81) --
	(116.08,129.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.48,133.90) --
	(127.63,124.98) --
	(117.33,124.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.93,134.12) --
	(128.08,125.20) --
	(117.78,125.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.00,124.50) --
	(111.15,115.57) --
	(100.85,115.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.06,133.73) --
	(131.21,124.81) --
	(120.91,124.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.32,138.36) --
	(130.47,129.43) --
	(120.17,129.43) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.81, 86.52) --
	(160.60, 91.32) --
	(155.81, 96.11) --
	(151.01, 91.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.90, 88.08) --
	(152.69, 92.87) --
	(147.90, 97.66) --
	(143.10, 92.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.65, 80.84) --
	(154.45, 85.63) --
	(149.65, 90.43) --
	(144.86, 85.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.73, 81.60) --
	(163.53, 86.39) --
	(158.73, 91.18) --
	(153.94, 86.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.20, 94.39) --
	(160.99, 99.18) --
	(156.20,103.97) --
	(151.40, 99.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.82, 83.89) --
	(156.61, 88.69) --
	(151.82, 93.48) --
	(147.02, 88.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.51, 84.11) --
	(151.30, 88.90) --
	(146.51, 93.70) --
	(141.71, 88.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.57, 87.94) --
	(148.37, 92.73) --
	(143.57, 97.53) --
	(138.78, 92.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.58, 84.11) --
	(154.37, 88.90) --
	(149.58, 93.70) --
	(144.78, 88.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.13, 82.74) --
	(139.92, 87.53) --
	(135.13, 92.32) --
	(130.34, 87.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.28, 81.61) --
	(147.08, 86.40) --
	(142.28, 91.20) --
	(137.49, 86.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.42, 80.94) --
	(156.22, 85.73) --
	(151.42, 90.53) --
	(146.63, 85.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.82, 78.80) --
	(145.61, 83.59) --
	(140.82, 88.38) --
	(136.03, 83.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.00, 83.93) --
	(141.80, 88.72) --
	(137.00, 93.52) --
	(132.21, 88.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.14, 85.92) --
	(153.93, 90.71) --
	(149.14, 95.51) --
	(144.35, 90.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.53, 84.71) --
	(159.32, 89.51) --
	(154.53, 94.30) --
	(149.73, 89.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.78, 80.84) --
	(149.58, 85.63) --
	(144.78, 90.43) --
	(139.99, 85.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.42, 87.91) --
	(161.21, 92.70) --
	(156.42, 97.50) --
	(151.62, 92.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.45, 85.30) --
	(147.24, 90.10) --
	(142.45, 94.89) --
	(137.65, 90.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.50, 79.70) --
	(155.30, 84.49) --
	(150.50, 89.28) --
	(145.71, 84.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.80, 80.17) --
	(146.60, 84.97) --
	(141.80, 89.76) --
	(137.01, 84.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.33, 84.29) --
	(164.12, 89.08) --
	(159.33, 93.87) --
	(154.54, 89.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.11, 86.60) --
	(156.91, 91.39) --
	(152.11, 96.19) --
	(147.32, 91.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.72, 79.21) --
	(150.51, 84.01) --
	(145.72, 88.80) --
	(140.92, 84.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.49, 77.69) --
	(151.28, 82.49) --
	(146.49, 87.28) --
	(141.69, 82.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.44, 84.14) --
	(160.24, 88.93) --
	(155.44, 93.73) --
	(150.65, 88.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.82, 82.08) --
	(155.62, 86.87) --
	(150.82, 91.67) --
	(146.03, 86.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.49, 93.20) --
	(160.28, 97.99) --
	(155.49,102.78) --
	(150.69, 97.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.29, 89.39) --
	(151.08, 94.18) --
	(146.29, 98.97) --
	(141.49, 94.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.60, 84.26) --
	(154.40, 89.06) --
	(149.60, 93.85) --
	(144.81, 89.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.07, 90.84) --
	(147.87, 95.64) --
	(143.07,100.43) --
	(138.28, 95.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.95, 82.13) --
	(151.75, 86.92) --
	(146.95, 91.71) --
	(142.16, 86.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.96, 86.03) --
	(150.75, 90.83) --
	(145.96, 95.62) --
	(141.16, 90.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.65, 78.33) --
	(155.44, 83.12) --
	(150.65, 87.92) --
	(145.85, 83.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.76, 85.72) --
	(158.56, 90.51) --
	(153.76, 95.31) --
	(148.97, 90.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.48, 81.51) --
	(147.27, 86.31) --
	(142.48, 91.10) --
	(137.68, 86.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.62, 85.80) --
	(157.42, 90.59) --
	(152.62, 95.38) --
	(147.83, 90.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.19, 86.87) --
	(150.99, 91.66) --
	(146.19, 96.46) --
	(141.40, 91.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.83, 91.98) --
	(151.63, 96.77) --
	(146.83,101.57) --
	(142.04, 96.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.29, 83.99) --
	(157.08, 88.78) --
	(152.29, 93.57) --
	(147.49, 88.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.38, 79.28) --
	(152.17, 84.07) --
	(147.38, 88.86) --
	(142.58, 84.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.73, 81.27) --
	(155.52, 86.06) --
	(150.73, 90.86) --
	(145.93, 86.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.29, 87.61) --
	(161.08, 92.41) --
	(156.29, 97.20) --
	(151.49, 92.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.38, 86.61) --
	(141.18, 91.41) --
	(136.38, 96.20) --
	(131.59, 91.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.49, 85.48) --
	(147.29, 90.27) --
	(142.49, 95.07) --
	(137.70, 90.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.94, 83.45) --
	(144.73, 88.25) --
	(139.94, 93.04) --
	(135.14, 88.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.45, 89.53) --
	(152.24, 94.32) --
	(147.45, 99.12) --
	(142.65, 94.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.55, 83.06) --
	(149.35, 87.86) --
	(144.55, 92.65) --
	(139.76, 87.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.62, 87.53) --
	(145.41, 92.33) --
	(140.62, 97.12) --
	(135.82, 92.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.06, 81.71) --
	(161.85, 86.50) --
	(157.06, 91.30) --
	(152.26, 86.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.61, 81.28) --
	(148.40, 86.08) --
	(143.61, 90.87) --
	(138.82, 86.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.38, 84.90) --
	(153.18, 89.69) --
	(148.38, 94.49) --
	(143.59, 89.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.13, 84.21) --
	(144.93, 89.00) --
	(140.13, 93.79) --
	(135.34, 89.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.54, 78.35) --
	(148.33, 83.15) --
	(143.54, 87.94) --
	(138.74, 83.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.72, 87.59) --
	(148.51, 92.38) --
	(143.72, 97.18) --
	(138.93, 92.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.28, 79.85) --
	(154.07, 84.65) --
	(149.28, 89.44) --
	(144.48, 84.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.44, 79.50) --
	(151.23, 84.29) --
	(146.44, 89.09) --
	(141.65, 84.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.48, 80.02) --
	(161.27, 84.81) --
	(156.48, 89.61) --
	(151.68, 84.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.41, 81.65) --
	(149.20, 86.45) --
	(144.41, 91.24) --
	(139.62, 86.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.28, 80.11) --
	(149.08, 84.90) --
	(144.28, 89.70) --
	(139.49, 84.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.75, 80.53) --
	(144.55, 85.32) --
	(139.75, 90.12) --
	(134.96, 85.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.59, 81.11) --
	(153.38, 85.90) --
	(148.59, 90.70) --
	(143.80, 85.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.12, 81.03) --
	(154.91, 85.83) --
	(150.12, 90.62) --
	(145.33, 85.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.62, 85.69) --
	(161.42, 90.48) --
	(156.62, 95.28) --
	(151.83, 90.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.51, 79.80) --
	(152.31, 84.60) --
	(147.51, 89.39) --
	(142.72, 84.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.90, 80.95) --
	(153.69, 85.75) --
	(148.90, 90.54) --
	(144.10, 85.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.79, 87.80) --
	(148.59, 92.60) --
	(143.79, 97.39) --
	(139.00, 92.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.30, 82.65) --
	(153.10, 87.44) --
	(148.30, 92.24) --
	(143.51, 87.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.89, 82.90) --
	(157.69, 87.69) --
	(152.89, 92.48) --
	(148.10, 87.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.01, 88.33) --
	(151.80, 93.13) --
	(147.01, 97.92) --
	(142.21, 93.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.33, 81.81) --
	(144.12, 86.61) --
	(139.33, 91.40) --
	(134.53, 86.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.58, 73.77) --
	(151.38, 78.57) --
	(146.58, 83.36) --
	(141.79, 78.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.01, 81.31) --
	(158.80, 86.11) --
	(154.01, 90.90) --
	(149.21, 86.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.38, 86.10) --
	(152.17, 90.89) --
	(147.38, 95.68) --
	(142.58, 90.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.78, 85.04) --
	(150.58, 89.84) --
	(145.78, 94.63) --
	(140.99, 89.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.71, 80.21) --
	(148.51, 85.00) --
	(143.71, 89.80) --
	(138.92, 85.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.75, 82.31) --
	(157.54, 87.10) --
	(152.75, 91.90) --
	(147.95, 87.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.21, 80.61) --
	(151.01, 85.40) --
	(146.21, 90.19) --
	(141.42, 85.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.76, 87.11) --
	(159.56, 91.90) --
	(154.76, 96.70) --
	(149.97, 91.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.39, 88.02) --
	(156.18, 92.81) --
	(151.39, 97.60) --
	(146.60, 92.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.00, 79.37) --
	(151.79, 84.17) --
	(147.00, 88.96) --
	(142.21, 84.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.14, 89.18) --
	(145.93, 93.97) --
	(141.14, 98.76) --
	(136.34, 93.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.05, 80.37) --
	(150.84, 85.16) --
	(146.05, 89.96) --
	(141.25, 85.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.89, 89.46) --
	(150.69, 94.26) --
	(145.89, 99.05) --
	(141.10, 94.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.12, 81.43) --
	(150.91, 86.22) --
	(146.12, 91.02) --
	(141.32, 86.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.80, 83.73) --
	(157.59, 88.52) --
	(152.80, 93.32) --
	(148.01, 88.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.59, 87.94) --
	(157.39, 92.74) --
	(152.59, 97.53) --
	(147.80, 92.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.67, 78.27) --
	(151.46, 83.07) --
	(146.67, 87.86) --
	(141.87, 83.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.98, 86.89) --
	(146.77, 91.69) --
	(141.98, 96.48) --
	(137.19, 91.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.59, 82.84) --
	(147.39, 87.63) --
	(142.59, 92.43) --
	(137.80, 87.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.37, 77.50) --
	(151.16, 82.29) --
	(146.37, 87.09) --
	(141.58, 82.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.65, 83.94) --
	(152.44, 88.74) --
	(147.65, 93.53) --
	(142.86, 88.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.52, 79.13) --
	(161.31, 83.93) --
	(156.52, 88.72) --
	(151.73, 83.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.22, 86.42) --
	(150.01, 91.22) --
	(145.22, 96.01) --
	(140.42, 91.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.36, 86.50) --
	(141.15, 91.30) --
	(136.36, 96.09) --
	(131.56, 91.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.03, 82.35) --
	(144.83, 87.14) --
	(140.03, 91.94) --
	(135.24, 87.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.08, 84.75) --
	(152.87, 89.54) --
	(148.08, 94.34) --
	(143.28, 89.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.68, 85.58) --
	(150.48, 90.37) --
	(145.68, 95.17) --
	(140.89, 90.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.60, 84.29) --
	(154.39, 89.09) --
	(149.60, 93.88) --
	(144.80, 89.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.19, 89.50) --
	(151.98, 94.29) --
	(147.19, 99.09) --
	(142.39, 94.29) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.36,113.14) --
	(139.51,122.06) --
	(129.21,122.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.26,100.21) --
	(157.41,109.14) --
	(147.11,109.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.65,113.17) --
	(141.80,122.09) --
	(131.49,122.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.57,115.42) --
	(146.72,124.34) --
	(136.42,124.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.86,118.91) --
	(150.01,127.83) --
	(139.70,127.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.98,112.42) --
	(158.13,121.34) --
	(147.83,121.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.46,109.66) --
	(145.62,118.58) --
	(135.31,118.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.10,115.41) --
	(148.25,124.33) --
	(137.95,124.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.29,111.81) --
	(145.44,120.73) --
	(135.14,120.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.15,110.69) --
	(140.30,119.61) --
	(130.00,119.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.06,109.23) --
	(140.21,118.15) --
	(129.90,118.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.79,119.97) --
	(141.94,128.89) --
	(131.64,128.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.21,113.71) --
	(153.36,122.64) --
	(143.06,122.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.99,119.97) --
	(141.14,128.89) --
	(130.84,128.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.69,111.78) --
	(144.84,120.71) --
	(134.54,120.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.90,111.49) --
	(137.05,120.41) --
	(126.75,120.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.06,125.54) --
	(145.21,134.46) --
	(134.91,134.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.88,112.56) --
	(142.03,121.49) --
	(131.73,121.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.03,114.36) --
	(136.18,123.28) --
	(125.88,123.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.42,117.63) --
	(146.57,126.56) --
	(136.27,126.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.08,112.15) --
	(139.23,121.07) --
	(128.93,121.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.77,115.32) --
	(132.92,124.24) --
	(122.62,124.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.65,107.87) --
	(148.80,116.79) --
	(138.50,116.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.94,120.55) --
	(143.09,129.47) --
	(132.79,129.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.36,115.35) --
	(141.51,124.28) --
	(131.21,124.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.48,121.74) --
	(134.63,130.66) --
	(124.33,130.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.85,103.78) --
	(139.00,112.70) --
	(128.70,112.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.31,118.47) --
	(150.46,127.39) --
	(140.16,127.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.76,112.51) --
	(137.91,121.43) --
	(127.61,121.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.65,115.71) --
	(144.80,124.63) --
	(134.49,124.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.92,113.19) --
	(138.07,122.12) --
	(127.77,122.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.02,110.01) --
	(149.17,118.93) --
	(138.87,118.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.08,114.60) --
	(143.23,123.52) --
	(132.93,123.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.50,117.84) --
	(141.65,126.76) --
	(131.35,126.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.47,102.36) --
	(146.62,111.28) --
	(136.32,111.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.30,108.53) --
	(149.45,117.45) --
	(139.15,117.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.92,131.57) --
	(141.07,140.49) --
	(130.77,140.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.96,114.37) --
	(145.11,123.29) --
	(134.81,123.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.79,104.59) --
	(147.94,113.51) --
	(137.64,113.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.45,109.89) --
	(141.60,118.82) --
	(131.30,118.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.88,118.52) --
	(144.03,127.44) --
	(133.73,127.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.62,114.92) --
	(143.77,123.85) --
	(133.47,123.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.75,112.07) --
	(145.90,120.99) --
	(135.60,120.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.36,115.44) --
	(134.51,124.37) --
	(124.21,124.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.19,118.06) --
	(129.34,126.98) --
	(119.04,126.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.82,105.00) --
	(144.97,113.92) --
	(134.67,113.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.97,111.92) --
	(146.12,120.85) --
	(135.82,120.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.44,112.44) --
	(148.59,121.37) --
	(138.29,121.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.54,105.07) --
	(149.69,114.00) --
	(139.38,114.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.18,111.06) --
	(144.34,119.98) --
	(134.03,119.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.17,115.34) --
	(138.32,124.27) --
	(128.02,124.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.98,109.17) --
	(145.13,118.09) --
	(134.83,118.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.36,108.62) --
	(139.52,117.54) --
	(129.21,117.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.48,108.28) --
	(149.63,117.20) --
	(139.33,117.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.72,101.14) --
	(145.87,110.06) --
	(135.57,110.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.97,107.05) --
	(153.13,115.97) --
	(142.82,115.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.19,110.92) --
	(151.34,119.84) --
	(141.03,119.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.64,112.53) --
	(156.79,121.45) --
	(146.49,121.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.68,107.49) --
	(146.83,116.41) --
	(136.52,116.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.39,107.16) --
	(135.54,116.08) --
	(125.23,116.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.22,123.93) --
	(144.37,132.85) --
	(134.07,132.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.49, 97.47) --
	(152.65,106.39) --
	(142.34,106.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.46,107.61) --
	(137.61,116.53) --
	(127.31,116.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.20,107.31) --
	(146.35,116.23) --
	(136.05,116.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.49,117.87) --
	(144.64,126.79) --
	(134.34,126.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.76,111.27) --
	(140.91,120.20) --
	(130.61,120.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.36,106.09) --
	(136.51,115.01) --
	(126.21,115.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.00,104.52) --
	(146.15,113.44) --
	(135.85,113.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.71,115.00) --
	(146.86,123.92) --
	(136.56,123.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.22,115.50) --
	(139.37,124.42) --
	(129.07,124.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.61,106.52) --
	(145.76,115.44) --
	(135.46,115.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.47,110.93) --
	(146.63,119.85) --
	(136.32,119.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.47,118.83) --
	(149.62,127.76) --
	(139.32,127.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.58,109.36) --
	(143.73,118.28) --
	(133.43,118.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.91,106.06) --
	(157.06,114.98) --
	(146.76,114.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.45,110.96) --
	(141.60,119.88) --
	(131.30,119.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.17,112.25) --
	(144.32,121.18) --
	(134.02,121.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.60,109.62) --
	(147.75,118.54) --
	(137.45,118.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.60,109.05) --
	(143.75,117.97) --
	(133.45,117.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.68,116.99) --
	(132.83,125.92) --
	(122.53,125.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.16,117.81) --
	(148.31,126.73) --
	(138.01,126.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.73,118.44) --
	(143.88,127.36) --
	(133.58,127.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.36,119.44) --
	(141.52,128.36) --
	(131.21,128.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.02,117.42) --
	(145.17,126.34) --
	(134.87,126.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.58,115.62) --
	(143.73,124.55) --
	(133.43,124.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.86,111.17) --
	(148.01,120.09) --
	(137.71,120.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.28,110.19) --
	(137.43,119.12) --
	(127.13,119.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.87,109.53) --
	(135.02,118.45) --
	(124.72,118.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.59,119.26) --
	(155.74,128.18) --
	(145.44,128.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.64,121.15) --
	(141.79,130.07) --
	(131.49,130.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.69,117.00) --
	(137.84,125.92) --
	(127.54,125.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.77,117.35) --
	(138.92,126.27) --
	(128.61,126.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.48,110.92) --
	(149.63,119.84) --
	(139.33,119.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.33,109.74) --
	(149.48,118.67) --
	(139.18,118.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.19,116.08) --
	(139.34,125.00) --
	(129.04,125.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.86,110.91) --
	(144.01,119.83) --
	(133.71,119.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.88,115.04) --
	(136.03,123.96) --
	(125.73,123.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.98,107.21) --
	(152.13,116.13) --
	(141.83,116.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.13,108.80) --
	(139.28,117.72) --
	(128.98,117.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.22,110.80) --
	(135.37,119.72) --
	(125.07,119.72) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.27,122.32) --
	(133.43,113.40) --
	(123.12,113.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.99,124.81) --
	(144.14,115.89) --
	(133.84,115.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.00,117.90) --
	(150.15,108.98) --
	(139.84,108.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (123.80,122.52) --
	(128.95,113.59) --
	(118.65,113.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.60,128.21) --
	(155.76,119.28) --
	(145.45,119.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.19,120.81) --
	(138.34,111.88) --
	(128.04,111.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.49,128.35) --
	(146.65,119.43) --
	(136.34,119.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.13,127.98) --
	(143.28,119.05) --
	(132.98,119.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.71,121.87) --
	(139.86,112.95) --
	(129.56,112.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.02,129.88) --
	(146.17,120.96) --
	(135.87,120.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.14,119.93) --
	(133.29,111.01) --
	(122.99,111.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.59,123.97) --
	(139.74,115.04) --
	(129.44,115.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.58,123.16) --
	(146.73,114.24) --
	(136.43,114.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.23,113.67) --
	(147.38,104.75) --
	(137.07,104.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.01,123.47) --
	(134.16,114.54) --
	(123.86,114.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.73,112.62) --
	(130.88,103.70) --
	(120.58,103.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.49,109.46) --
	(144.64,100.54) --
	(134.34,100.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.73,111.04) --
	(131.88,102.11) --
	(121.57,102.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.17,116.13) --
	(134.32,107.21) --
	(124.02,107.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.32,122.31) --
	(147.48,113.38) --
	(137.17,113.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.77,131.11) --
	(149.92,122.19) --
	(139.62,122.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.40,116.18) --
	(140.56,107.26) --
	(130.25,107.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.60,128.06) --
	(145.75,119.14) --
	(135.44,119.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.52,119.01) --
	(139.67,110.09) --
	(129.37,110.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.02,121.75) --
	(129.17,112.82) --
	(118.86,112.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.27,116.11) --
	(127.42,107.19) --
	(117.12,107.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.71,111.39) --
	(137.86,102.47) --
	(127.56,102.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.10,116.15) --
	(144.25,107.23) --
	(133.94,107.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.12,123.00) --
	(144.27,114.08) --
	(133.97,114.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.03,117.56) --
	(146.18,108.63) --
	(135.87,108.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.20,122.83) --
	(146.35,113.91) --
	(136.05,113.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.37,126.32) --
	(143.52,117.40) --
	(133.22,117.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.90,116.75) --
	(131.06,107.83) --
	(120.75,107.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.34,115.56) --
	(136.49,106.64) --
	(126.18,106.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.06,121.44) --
	(137.21,112.52) --
	(126.91,112.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.08,114.51) --
	(150.23,105.58) --
	(139.93,105.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.98,116.15) --
	(132.13,107.23) --
	(121.83,107.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.07,126.72) --
	(143.22,117.79) --
	(132.92,117.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.70,110.95) --
	(140.85,102.03) --
	(130.55,102.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.50,119.06) --
	(145.65,110.14) --
	(135.35,110.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.42,128.97) --
	(135.58,120.05) --
	(125.27,120.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (145.34,111.96) --
	(150.49,103.03) --
	(140.19,103.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (120.37,121.58) --
	(125.53,112.65) --
	(115.22,112.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.71,128.53) --
	(133.86,119.61) --
	(123.56,119.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.96,115.72) --
	(132.11,106.80) --
	(121.81,106.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.96,118.94) --
	(140.11,110.02) --
	(129.80,110.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.00,119.82) --
	(156.15,110.90) --
	(145.85,110.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.02,121.85) --
	(149.17,112.93) --
	(138.87,112.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.68,111.01) --
	(149.83,102.09) --
	(139.53,102.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.24,122.04) --
	(144.39,113.11) --
	(134.08,113.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.44,115.98) --
	(134.59,107.06) --
	(124.29,107.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (130.61,123.85) --
	(135.76,114.93) --
	(125.46,114.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.97,121.65) --
	(153.12,112.72) --
	(142.82,112.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.37,118.92) --
	(139.52,109.99) --
	(129.22,109.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.63,119.71) --
	(133.78,110.79) --
	(123.48,110.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.43,112.55) --
	(144.59,103.63) --
	(134.28,103.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (141.93,115.21) --
	(147.08,106.29) --
	(136.78,106.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.85,114.41) --
	(145.00,105.48) --
	(134.70,105.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.97,120.59) --
	(141.12,111.67) --
	(130.82,111.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.41,110.54) --
	(147.57,101.62) --
	(137.26,101.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (115.80,123.25) --
	(120.95,114.33) --
	(110.65,114.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (124.19,120.43) --
	(129.34,111.50) --
	(119.04,111.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.47,116.85) --
	(145.62,107.93) --
	(135.32,107.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.69,117.26) --
	(136.84,108.33) --
	(126.54,108.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.21,116.22) --
	(136.37,107.30) --
	(126.06,107.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.95,123.76) --
	(149.10,114.84) --
	(138.80,114.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.88,114.24) --
	(145.03,105.32) --
	(134.72,105.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.78,116.62) --
	(140.93,107.70) --
	(130.63,107.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (142.66,123.35) --
	(147.81,114.43) --
	(137.51,114.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.55,122.66) --
	(144.70,113.73) --
	(134.40,113.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.50,128.12) --
	(143.65,119.19) --
	(133.35,119.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (135.97,119.62) --
	(141.12,110.70) --
	(130.82,110.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.74,120.19) --
	(149.89,111.27) --
	(139.59,111.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.48,113.40) --
	(127.63,104.47) --
	(117.33,104.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.68,126.99) --
	(133.83,118.07) --
	(123.53,118.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (136.47,123.05) --
	(141.62,114.13) --
	(131.32,114.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (127.22,121.97) --
	(132.38,113.04) --
	(122.07,113.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (122.94,123.08) --
	(128.09,114.16) --
	(117.79,114.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.19,118.08) --
	(139.34,109.15) --
	(129.04,109.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.97,115.26) --
	(143.12,106.34) --
	(132.82,106.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (140.19,121.77) --
	(145.34,112.85) --
	(135.03,112.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.78,114.41) --
	(152.93,105.49) --
	(142.63,105.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (126.38,122.72) --
	(131.53,113.80) --
	(121.23,113.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.84,126.50) --
	(136.99,117.58) --
	(126.69,117.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.37,114.45) --
	(124.52,105.52) --
	(114.22,105.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (125.02,118.88) --
	(130.17,109.95) --
	(119.86,109.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (139.92,121.85) --
	(145.07,112.93) --
	(134.77,112.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.31,115.84) --
	(136.46,106.91) --
	(126.16,106.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.25,117.92) --
	(137.41,109.00) --
	(127.10,109.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.95,133.44) --
	(144.11,124.52) --
	(133.80,124.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (132.73,127.06) --
	(137.88,118.14) --
	(127.58,118.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.91,118.81) --
	(144.06,109.88) --
	(133.76,109.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.24,126.01) --
	(155.40,117.08) --
	(145.09,117.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.99,120.45) --
	(144.15,111.53) --
	(133.84,111.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (128.35,119.91) --
	(133.50,110.99) --
	(123.19,110.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (131.32,121.84) --
	(136.47,112.92) --
	(126.17,112.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (133.84,123.64) --
	(138.99,114.72) --
	(128.69,114.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.07,128.53) --
	(139.22,119.61) --
	(128.92,119.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (134.63,114.33) --
	(139.78,105.41) --
	(129.48,105.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (129.91,118.40) --
	(135.06,109.47) --
	(124.76,109.47) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.36,139.56) --
	(152.15,144.36) --
	(147.36,149.15) --
	(142.56,144.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.57,148.12) --
	(161.36,152.91) --
	(156.57,157.71) --
	(151.77,152.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.60,125.90) --
	(159.39,130.70) --
	(154.60,135.49) --
	(149.81,130.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.68,132.04) --
	(169.48,136.84) --
	(164.68,141.63) --
	(159.89,136.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.04,139.62) --
	(152.83,144.41) --
	(148.04,149.20) --
	(143.24,144.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.47,141.62) --
	(157.26,146.42) --
	(152.47,151.21) --
	(147.67,146.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (169.13,138.33) --
	(173.92,143.12) --
	(169.13,147.91) --
	(164.33,143.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.54,140.75) --
	(156.33,145.54) --
	(151.54,150.34) --
	(146.74,145.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.58,131.64) --
	(156.38,136.43) --
	(151.58,141.23) --
	(146.79,136.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.01,142.14) --
	(157.80,146.94) --
	(153.01,151.73) --
	(148.21,146.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.62,133.72) --
	(155.41,138.51) --
	(150.62,143.31) --
	(145.82,138.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.04,138.73) --
	(161.84,143.53) --
	(157.04,148.32) --
	(152.25,143.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.80,133.47) --
	(154.59,138.27) --
	(149.80,143.06) --
	(145.00,138.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.95,133.04) --
	(148.74,137.84) --
	(143.95,142.63) --
	(139.15,137.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.55,138.24) --
	(156.34,143.04) --
	(151.55,147.83) --
	(146.75,143.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.63,133.32) --
	(159.43,138.12) --
	(154.63,142.91) --
	(149.84,138.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.75,140.41) --
	(160.55,145.20) --
	(155.75,150.00) --
	(150.96,145.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.83,129.94) --
	(159.62,134.73) --
	(154.83,139.53) --
	(150.04,134.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.92,137.54) --
	(162.71,142.33) --
	(157.92,147.13) --
	(153.13,142.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.09,130.10) --
	(163.88,134.89) --
	(159.09,139.68) --
	(154.29,134.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.55,141.01) --
	(157.35,145.81) --
	(152.55,150.60) --
	(147.76,145.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (162.20,132.19) --
	(166.99,136.98) --
	(162.20,141.78) --
	(157.40,136.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.36,137.15) --
	(155.16,141.94) --
	(150.36,146.73) --
	(145.57,141.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.63,130.96) --
	(158.43,135.75) --
	(153.63,140.55) --
	(148.84,135.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.02,141.56) --
	(163.81,146.35) --
	(159.02,151.15) --
	(154.22,146.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.17,131.48) --
	(151.96,136.27) --
	(147.17,141.07) --
	(142.37,136.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.43,149.61) --
	(152.23,154.40) --
	(147.43,159.19) --
	(142.64,154.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.85,134.06) --
	(157.65,138.85) --
	(152.85,143.65) --
	(148.06,138.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.48,134.86) --
	(160.27,139.65) --
	(155.48,144.45) --
	(150.68,139.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.01,141.22) --
	(150.81,146.02) --
	(146.01,150.81) --
	(141.22,146.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.55,137.61) --
	(166.34,142.40) --
	(161.55,147.20) --
	(156.75,142.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (138.75,128.20) --
	(143.54,133.00) --
	(138.75,137.79) --
	(133.95,133.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.37,136.14) --
	(165.16,140.93) --
	(160.37,145.72) --
	(155.57,140.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.45,130.89) --
	(161.24,135.69) --
	(156.45,140.48) --
	(151.66,135.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.70,144.56) --
	(156.50,149.36) --
	(151.70,154.15) --
	(146.91,149.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.95,139.19) --
	(153.74,143.98) --
	(148.95,148.77) --
	(144.15,143.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.39,139.97) --
	(154.18,144.76) --
	(149.39,149.55) --
	(144.59,144.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (165.41,140.92) --
	(170.20,145.71) --
	(165.41,150.50) --
	(160.61,145.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.15,143.27) --
	(162.95,148.06) --
	(158.15,152.86) --
	(153.36,148.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.77,134.15) --
	(157.57,138.94) --
	(152.77,143.74) --
	(147.98,138.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.19,129.03) --
	(154.98,133.83) --
	(150.19,138.62) --
	(145.39,133.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.02,126.20) --
	(164.81,131.00) --
	(160.02,135.79) --
	(155.23,131.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (143.73,133.57) --
	(148.52,138.36) --
	(143.73,143.16) --
	(138.93,138.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.98,134.81) --
	(155.77,139.60) --
	(150.98,144.40) --
	(146.18,139.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.20,139.90) --
	(155.00,144.69) --
	(150.20,149.49) --
	(145.41,144.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.61,129.11) --
	(153.40,133.91) --
	(148.61,138.70) --
	(143.81,133.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.09,130.94) --
	(159.89,135.73) --
	(155.09,140.53) --
	(150.30,135.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.17,134.87) --
	(151.96,139.66) --
	(147.17,144.46) --
	(142.37,139.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (137.65,124.35) --
	(142.44,129.15) --
	(137.65,133.94) --
	(132.86,129.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.20,137.39) --
	(168.00,142.19) --
	(163.20,146.98) --
	(158.41,142.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.04,130.03) --
	(157.83,134.82) --
	(153.04,139.62) --
	(148.25,134.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (155.76,133.13) --
	(160.55,137.92) --
	(155.76,142.71) --
	(150.96,137.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.22,146.76) --
	(151.01,151.55) --
	(146.22,156.34) --
	(141.43,151.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.30,137.14) --
	(161.10,141.93) --
	(156.30,146.73) --
	(151.51,141.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.31,135.90) --
	(159.10,140.69) --
	(154.31,145.49) --
	(149.51,140.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.20,137.53) --
	(156.00,142.32) --
	(151.20,147.12) --
	(146.41,142.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.97,138.14) --
	(166.77,142.94) --
	(161.97,147.73) --
	(157.18,142.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.25,132.32) --
	(162.05,137.11) --
	(157.25,141.90) --
	(152.46,137.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.33,144.42) --
	(163.12,149.21) --
	(158.33,154.00) --
	(153.53,149.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.61,136.15) --
	(157.41,140.94) --
	(152.61,145.74) --
	(147.82,140.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.45,137.66) --
	(157.25,142.46) --
	(152.45,147.25) --
	(147.66,142.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.76,132.97) --
	(163.55,137.77) --
	(158.76,142.56) --
	(153.97,137.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.37,139.35) --
	(159.17,144.14) --
	(154.37,148.94) --
	(149.58,144.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.76,134.74) --
	(157.55,139.53) --
	(152.76,144.33) --
	(147.96,139.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.89,137.46) --
	(166.69,142.25) --
	(161.89,147.05) --
	(157.10,142.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.87,140.19) --
	(166.66,144.98) --
	(161.87,149.77) --
	(157.07,144.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (160.64,131.14) --
	(165.44,135.94) --
	(160.64,140.73) --
	(155.85,135.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.29,139.34) --
	(166.08,144.14) --
	(161.29,148.93) --
	(156.49,144.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (152.30,138.45) --
	(157.10,143.25) --
	(152.30,148.04) --
	(147.51,143.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (159.79,123.91) --
	(164.58,128.71) --
	(159.79,133.50) --
	(154.99,128.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.50,146.01) --
	(159.30,150.80) --
	(154.50,155.60) --
	(149.71,150.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.60,126.77) --
	(158.39,131.56) --
	(153.60,136.36) --
	(148.81,131.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.35,140.05) --
	(168.15,144.84) --
	(163.35,149.63) --
	(158.56,144.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.77,128.90) --
	(149.56,133.69) --
	(144.77,138.49) --
	(139.97,133.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.78,132.55) --
	(156.57,137.34) --
	(151.78,142.14) --
	(146.98,137.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.95,145.11) --
	(169.74,149.91) --
	(164.95,154.70) --
	(160.16,149.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (158.09,130.48) --
	(162.89,135.28) --
	(158.09,140.07) --
	(153.30,135.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.50,128.52) --
	(154.29,133.31) --
	(149.50,138.11) --
	(144.70,133.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.61,130.35) --
	(152.40,135.15) --
	(147.61,139.94) --
	(142.81,135.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.80,135.15) --
	(152.59,139.94) --
	(147.80,144.73) --
	(143.01,139.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (164.09,135.09) --
	(168.89,139.89) --
	(164.09,144.68) --
	(159.30,139.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (146.75,127.71) --
	(151.54,132.51) --
	(146.75,137.30) --
	(141.95,132.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.75,131.86) --
	(156.55,136.66) --
	(151.75,141.45) --
	(146.96,136.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (156.49,133.15) --
	(161.28,137.95) --
	(156.49,142.74) --
	(151.69,137.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (151.34,125.89) --
	(156.13,130.69) --
	(151.34,135.48) --
	(146.55,130.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (148.93,135.52) --
	(153.73,140.32) --
	(148.93,145.11) --
	(144.14,140.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.68,127.87) --
	(168.47,132.67) --
	(163.68,137.46) --
	(158.88,132.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (149.34,144.23) --
	(154.13,149.03) --
	(149.34,153.82) --
	(144.54,149.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.97,143.72) --
	(159.77,148.51) --
	(154.97,153.31) --
	(150.18,148.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (150.73,133.59) --
	(155.52,138.38) --
	(150.73,143.17) --
	(145.93,138.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.54,136.79) --
	(149.34,141.59) --
	(144.54,146.38) --
	(139.75,141.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.09,145.24) --
	(151.89,150.04) --
	(147.09,154.83) --
	(142.30,150.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (154.35,141.60) --
	(159.15,146.39) --
	(154.35,151.19) --
	(149.56,146.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (144.33,141.94) --
	(149.13,146.73) --
	(144.33,151.52) --
	(139.54,146.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (163.20,128.80) --
	(167.99,133.60) --
	(163.20,138.39) --
	(158.40,133.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (161.58,135.60) --
	(166.37,140.40) --
	(161.58,145.19) --
	(156.78,140.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (153.67,134.14) --
	(158.46,138.93) --
	(153.67,143.73) --
	(148.87,138.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.79,138.85) --
	(162.58,143.65) --
	(157.79,148.44) --
	(152.99,143.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (147.67,136.21) --
	(152.46,141.00) --
	(147.67,145.79) --
	(142.87,141.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (157.34,150.62) --
	(162.13,155.41) --
	(157.34,160.20) --
	(152.55,155.41) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- (154.23, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- ( 41.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79, 36.00) -- ( 97.79, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.23, 36.00) -- (154.23, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 41.36, 14.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 97.79, 14.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (154.23, 14.40) {0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 80.22, -7.04){$\mathbf{U}_{1}\mathbf{D}_{1}$};


%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (101.20, -7.04) {\bfseries D};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 36.00) --
	(202.36, 36.00) --
	(202.36,257.77) --
	(  0.00,257.77) --
	(  0.00, 36.00);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,260.17);
\begin{scope}
%\path[clip] (  0.00, 36.00) rectangle (202.36,257.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.19, 96.97) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.60, 87.96) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.59, 98.63) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.85, 93.93) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.22, 95.30) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.26, 93.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.13, 98.44) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.27, 87.48) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.48, 92.96) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.01, 86.33) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.35, 86.59) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.63, 90.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.18, 89.27) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.17, 86.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.59, 86.01) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.10, 86.04) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.84, 97.90) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.14, 86.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.01, 92.36) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 81.26, 94.83) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.36, 83.17) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.84, 91.23) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.40, 82.58) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.93, 84.06) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.38, 88.18) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.87, 92.24) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.52, 95.26) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.07, 89.95) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.82, 81.16) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.09, 95.25) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.82, 97.84) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.60, 88.55) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.23, 88.23) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.57, 86.28) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.65, 98.66) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.10, 97.06) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.13, 96.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.98, 93.19) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 81.04, 88.56) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.05, 86.87) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.28, 95.59) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.83, 95.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.16, 91.01) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.57, 82.08) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.06, 86.66) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.27, 90.88) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.62, 89.22) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.68, 85.21) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.31, 95.49) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.22, 94.82) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.51, 93.72) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.93, 91.84) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.41, 89.54) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.65, 94.91) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.80, 85.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.58, 91.64) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.30, 87.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.27,101.62) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.26, 91.47) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.06, 96.71) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.15, 92.33) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.45, 92.28) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.40, 94.59) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.87, 90.24) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.99, 89.46) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.16, 87.40) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.60, 82.75) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.72, 89.52) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.29, 93.83) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.00, 89.35) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.14, 94.03) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.60, 91.40) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.55, 84.60) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 81.96, 94.06) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.92,103.05) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.17, 92.03) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.89, 98.94) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.03, 79.68) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.99,100.11) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.14, 98.71) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.99, 98.26) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.51, 93.32) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.85, 87.04) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.22,107.72) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.92, 94.74) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.84, 92.50) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.98, 93.40) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.68, 91.24) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.29, 87.25) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.70, 98.29) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.79, 98.41) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.04, 99.35) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.84, 93.23) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.42, 94.28) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.45, 92.16) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.05, 86.47) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.08,100.77) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.74, 94.92) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.78, 87.12) circle (  3.82);

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.79, 91.63) circle (  3.82);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.16,123.79) --
	( 80.31,114.87) --
	( 70.01,114.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.08,115.27) --
	( 72.23,106.35) --
	( 61.92,106.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.20,117.30) --
	( 74.35,108.38) --
	( 64.05,108.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.46,118.06) --
	( 76.61,109.14) --
	( 66.31,109.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.80,115.47) --
	( 70.96,106.55) --
	( 60.65,106.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.53,119.06) --
	( 72.68,110.14) --
	( 62.38,110.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.25,124.66) --
	( 79.40,115.74) --
	( 69.10,115.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.79,121.54) --
	( 77.94,112.62) --
	( 67.64,112.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.12,121.65) --
	( 74.27,112.73) --
	( 63.97,112.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.37,121.16) --
	( 77.52,112.23) --
	( 67.21,112.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.72,117.82) --
	( 74.87,108.89) --
	( 64.57,108.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.76,122.92) --
	( 79.91,114.00) --
	( 69.61,114.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.77,106.60) --
	( 64.92, 97.68) --
	( 54.61, 97.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.78,121.37) --
	( 79.94,112.45) --
	( 69.63,112.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.32,128.23) --
	( 79.47,119.31) --
	( 69.17,119.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.30,130.23) --
	( 87.45,121.30) --
	( 77.15,121.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.84,119.66) --
	( 74.99,110.74) --
	( 64.69,110.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.50,121.42) --
	( 74.65,112.50) --
	( 64.34,112.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.35,122.07) --
	( 76.50,113.15) --
	( 66.19,113.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.61,120.21) --
	( 76.77,111.29) --
	( 66.46,111.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.86,130.55) --
	( 85.02,121.62) --
	( 74.71,121.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.10,117.54) --
	( 75.25,108.62) --
	( 64.95,108.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.75,121.94) --
	( 78.90,113.02) --
	( 68.60,113.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.69,113.05) --
	( 73.85,104.12) --
	( 63.54,104.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.13,124.89) --
	( 81.28,115.97) --
	( 70.98,115.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.88,118.46) --
	( 78.03,109.54) --
	( 67.73,109.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.94,123.61) --
	( 80.09,114.69) --
	( 69.79,114.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.83,122.38) --
	( 78.98,113.46) --
	( 68.68,113.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.51,119.07) --
	( 76.66,110.15) --
	( 66.36,110.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 67.60,119.93) --
	( 72.75,111.01) --
	( 62.45,111.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.07,111.13) --
	( 67.22,102.21) --
	( 56.92,102.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.44,126.53) --
	( 81.60,117.60) --
	( 71.29,117.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.45,127.24) --
	( 81.60,118.32) --
	( 71.30,118.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.79,119.90) --
	( 73.94,110.98) --
	( 63.64,110.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.01,117.04) --
	( 70.16,108.12) --
	( 59.86,108.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.19,120.97) --
	( 75.34,112.05) --
	( 65.04,112.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.78,121.61) --
	( 76.93,112.68) --
	( 66.63,112.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.01,125.55) --
	( 80.17,116.62) --
	( 69.86,116.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.18,127.08) --
	( 85.33,118.16) --
	( 75.02,118.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.39,115.08) --
	( 68.54,106.16) --
	( 58.24,106.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.76,124.39) --
	( 77.91,115.47) --
	( 67.61,115.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.78,123.40) --
	( 77.93,114.48) --
	( 67.63,114.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.47,121.75) --
	( 77.62,112.83) --
	( 67.32,112.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.31,113.04) --
	( 75.46,104.11) --
	( 65.16,104.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.67,117.72) --
	( 76.83,108.80) --
	( 66.52,108.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.28,126.72) --
	( 84.43,117.79) --
	( 74.13,117.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.11,124.23) --
	( 79.26,115.30) --
	( 68.96,115.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.02,119.24) --
	( 76.17,110.32) --
	( 65.87,110.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.30,121.34) --
	( 78.45,112.42) --
	( 68.15,112.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.26,117.07) --
	( 74.42,108.15) --
	( 64.11,108.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.46,129.61) --
	( 85.61,120.69) --
	( 75.30,120.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.72,121.29) --
	( 74.87,112.37) --
	( 64.57,112.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.42,118.72) --
	( 75.58,109.80) --
	( 65.27,109.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.90,112.90) --
	( 69.05,103.98) --
	( 58.75,103.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.66,126.98) --
	( 82.81,118.06) --
	( 72.51,118.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.51,122.78) --
	( 76.66,113.86) --
	( 66.36,113.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.59,119.97) --
	( 76.74,111.05) --
	( 66.44,111.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.54,122.68) --
	( 80.69,113.76) --
	( 70.38,113.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.64,119.66) --
	( 77.79,110.74) --
	( 67.49,110.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.70,119.22) --
	( 79.85,110.29) --
	( 69.55,110.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.84,122.47) --
	( 74.99,113.55) --
	( 64.69,113.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.44,124.79) --
	( 81.59,115.86) --
	( 71.28,115.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.79,118.62) --
	( 74.94,109.70) --
	( 64.64,109.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.25,120.82) --
	( 73.40,111.90) --
	( 63.10,111.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.85,118.82) --
	( 76.00,109.90) --
	( 65.70,109.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.14,123.13) --
	( 79.29,114.20) --
	( 68.98,114.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.26,122.87) --
	( 77.41,113.94) --
	( 67.11,113.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.53,128.59) --
	( 82.68,119.67) --
	( 72.38,119.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.06,121.54) --
	( 79.21,112.62) --
	( 68.91,112.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.11,128.25) --
	( 87.26,119.33) --
	( 76.95,119.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.71,120.58) --
	( 78.86,111.66) --
	( 68.56,111.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 77.50,123.57) --
	( 82.66,114.64) --
	( 72.35,114.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.95,116.78) --
	( 72.10,107.86) --
	( 61.79,107.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.32,120.48) --
	( 79.48,111.56) --
	( 69.17,111.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 72.91,122.71) --
	( 78.06,113.79) --
	( 67.76,113.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.65,127.86) --
	( 81.80,118.93) --
	( 71.50,118.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 68.50,118.18) --
	( 73.65,109.26) --
	( 63.34,109.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.42,127.81) --
	( 79.58,118.88) --
	( 69.27,118.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 73.17,122.21) --
	( 78.32,113.29) --
	( 68.02,113.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.10,128.97) --
	( 83.25,120.04) --
	( 72.95,120.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.60,115.34) --
	( 71.75,106.41) --
	( 61.45,106.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.10,119.00) --
	( 75.25,110.08) --
	( 64.95,110.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 69.53,120.24) --
	( 74.68,111.32) --
	( 64.37,111.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 70.41,122.87) --
	( 75.56,113.95) --
	( 65.26,113.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.64,121.96) --
	( 81.79,113.04) --
	( 71.49,113.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.68,129.23) --
	( 88.83,120.31) --
	( 78.53,120.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 63.75,112.56) --
	( 68.90,103.64) --
	( 58.60,103.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.31,123.03) --
	( 76.46,114.11) --
	( 66.15,114.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 71.46,122.19) --
	( 76.62,113.26) --
	( 66.31,113.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.61,127.73) --
	( 81.76,118.81) --
	( 71.46,118.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.48,128.92) --
	( 81.63,120.00) --
	( 71.33,120.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.94,116.55) --
	( 72.09,107.63) --
	( 61.79,107.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.76,124.11) --
	( 81.91,115.19) --
	( 71.61,115.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.33,123.46) --
	( 79.48,114.53) --
	( 69.18,114.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 75.54,125.80) --
	( 80.69,116.88) --
	( 70.39,116.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.30,122.70) --
	( 81.45,113.77) --
	( 71.15,113.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.89,129.28) --
	( 84.05,120.36) --
	( 73.74,120.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 76.05,127.15) --
	( 81.20,118.23) --
	( 70.90,118.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 74.60,120.61) --
	( 79.76,111.69) --
	( 69.45,111.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.61,126.61) --
	( 83.76,117.69) --
	( 73.45,117.69) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 61.82,222.98) --
	( 66.98,231.91) --
	( 56.67,231.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.58,229.06) --
	( 58.73,237.98) --
	( 48.43,237.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.10,221.83) --
	( 63.25,230.75) --
	( 52.95,230.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 45.29,230.79) --
	( 50.44,239.71) --
	( 40.14,239.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.15,217.05) --
	( 57.30,225.97) --
	( 47.00,225.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.23,224.86) --
	( 57.38,233.78) --
	( 47.08,233.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.74,219.33) --
	( 60.89,228.26) --
	( 50.58,228.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.96,220.81) --
	( 63.11,229.73) --
	( 52.81,229.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.97,220.22) --
	( 61.12,229.14) --
	( 50.82,229.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.41,223.49) --
	( 56.56,232.41) --
	( 46.26,232.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.96,226.08) --
	( 62.11,235.00) --
	( 51.80,235.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.65,221.85) --
	( 57.80,230.78) --
	( 47.50,230.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 49.58,227.59) --
	( 54.73,236.51) --
	( 44.43,236.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.01,223.23) --
	( 58.16,232.15) --
	( 47.85,232.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.53,221.54) --
	( 61.68,230.47) --
	( 51.38,230.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.49,229.65) --
	( 61.64,238.57) --
	( 51.33,238.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 66.19,214.00) --
	( 71.34,222.92) --
	( 61.04,222.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.98,226.88) --
	( 58.13,235.80) --
	( 47.83,235.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.65,221.17) --
	( 59.80,230.09) --
	( 49.50,230.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.97,226.32) --
	( 64.12,235.24) --
	( 53.82,235.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.96,219.36) --
	( 66.12,228.29) --
	( 55.81,228.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.94,218.37) --
	( 60.09,227.29) --
	( 49.78,227.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.89,223.39) --
	( 59.04,232.31) --
	( 48.74,232.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.34,228.41) --
	( 58.49,237.33) --
	( 48.19,237.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.09,222.95) --
	( 58.24,231.87) --
	( 47.94,231.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.34,218.75) --
	( 60.49,227.68) --
	( 50.18,227.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.38,216.10) --
	( 70.53,225.02) --
	( 60.23,225.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.68,219.26) --
	( 60.83,228.19) --
	( 50.53,228.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.78,217.22) --
	( 69.93,226.14) --
	( 59.63,226.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.83,222.85) --
	( 61.98,231.77) --
	( 51.67,231.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.63,224.33) --
	( 60.78,233.25) --
	( 50.48,233.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.92,226.62) --
	( 56.07,235.55) --
	( 45.77,235.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.83,222.67) --
	( 55.99,231.59) --
	( 45.68,231.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.55,220.87) --
	( 63.71,229.79) --
	( 53.40,229.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.64,223.36) --
	( 53.79,232.28) --
	( 43.49,232.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.18,226.75) --
	( 58.34,235.67) --
	( 48.03,235.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.81,225.32) --
	( 59.96,234.24) --
	( 49.66,234.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.97,222.54) --
	( 60.12,231.47) --
	( 49.82,231.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.90,221.37) --
	( 62.05,230.29) --
	( 51.75,230.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.54,232.20) --
	( 60.69,241.12) --
	( 50.39,241.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.71,221.04) --
	( 56.86,229.96) --
	( 46.56,229.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.39,222.08) --
	( 59.55,231.00) --
	( 49.24,231.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.76,219.87) --
	( 64.91,228.79) --
	( 54.61,228.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.84,223.47) --
	( 56.99,232.39) --
	( 46.68,232.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.56,218.02) --
	( 62.71,226.94) --
	( 52.41,226.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.39,217.95) --
	( 64.54,226.88) --
	( 54.24,226.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.12,227.12) --
	( 56.27,236.05) --
	( 45.96,236.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.96,223.03) --
	( 56.11,231.95) --
	( 45.81,231.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.04,227.40) --
	( 60.20,236.32) --
	( 49.89,236.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.29,219.83) --
	( 65.44,228.75) --
	( 55.14,228.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.45,223.27) --
	( 60.61,232.19) --
	( 50.30,232.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.86,224.48) --
	( 61.01,233.40) --
	( 50.71,233.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.78,232.90) --
	( 56.93,241.82) --
	( 46.63,241.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.48,224.18) --
	( 55.63,233.10) --
	( 45.33,233.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.74,225.48) --
	( 57.89,234.41) --
	( 47.59,234.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.09,226.30) --
	( 64.24,235.22) --
	( 53.94,235.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.09,222.36) --
	( 55.24,231.28) --
	( 44.94,231.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.32,218.75) --
	( 58.47,227.67) --
	( 48.16,227.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.89,220.43) --
	( 68.04,229.36) --
	( 57.74,229.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.07,215.76) --
	( 65.22,224.68) --
	( 54.92,224.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.30,220.21) --
	( 63.45,229.13) --
	( 53.15,229.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.85,222.50) --
	( 60.00,231.42) --
	( 49.70,231.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.34,223.62) --
	( 62.49,232.55) --
	( 52.19,232.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.69,229.24) --
	( 59.84,238.17) --
	( 49.54,238.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.93,216.82) --
	( 68.08,225.74) --
	( 57.78,225.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.21,221.97) --
	( 62.37,230.90) --
	( 52.06,230.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 64.85,220.10) --
	( 70.00,229.02) --
	( 59.70,229.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.98,220.52) --
	( 59.14,229.45) --
	( 48.83,229.45) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 59.09,213.40) --
	( 64.24,222.32) --
	( 53.94,222.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.09,217.95) --
	( 60.24,226.88) --
	( 49.94,226.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 49.96,228.88) --
	( 55.11,237.80) --
	( 44.81,237.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.95,222.29) --
	( 64.10,231.22) --
	( 53.80,231.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.40,223.16) --
	( 62.55,232.09) --
	( 52.25,232.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.14,225.34) --
	( 63.29,234.26) --
	( 52.98,234.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.99,218.80) --
	( 60.15,227.72) --
	( 49.84,227.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.83,217.57) --
	( 59.99,226.49) --
	( 49.68,226.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 55.64,227.95) --
	( 60.79,236.87) --
	( 50.48,236.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.55,223.52) --
	( 62.70,232.44) --
	( 52.40,232.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.50,226.54) --
	( 53.65,235.46) --
	( 43.35,235.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.95,215.08) --
	( 60.10,224.00) --
	( 49.80,224.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.83,218.02) --
	( 59.98,226.94) --
	( 49.68,226.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 56.83,217.53) --
	( 61.98,226.46) --
	( 51.68,226.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 53.57,221.16) --
	( 58.72,230.08) --
	( 48.42,230.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.55,224.77) --
	( 57.71,233.69) --
	( 47.40,233.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 52.81,218.67) --
	( 57.96,227.60) --
	( 47.66,227.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.42,218.69) --
	( 62.57,227.61) --
	( 52.27,227.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 62.52,225.78) --
	( 67.67,234.71) --
	( 57.37,234.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 47.88,221.07) --
	( 53.03,229.99) --
	( 42.72,229.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 51.42,227.86) --
	( 56.57,236.79) --
	( 46.27,236.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 54.93,220.94) --
	( 60.08,229.86) --
	( 49.78,229.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.44,213.51) --
	( 63.59,222.43) --
	( 53.29,222.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.28,216.05) --
	( 62.43,224.98) --
	( 52.12,224.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.63,223.48) --
	( 62.78,232.41) --
	( 52.47,232.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 60.06,219.52) --
	( 65.21,228.44) --
	( 54.91,228.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 49.44,223.84) --
	( 54.59,232.76) --
	( 44.29,232.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 50.98,222.93) --
	( 56.13,231.85) --
	( 45.83,231.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 49.86,230.06) --
	( 55.01,238.98) --
	( 44.71,238.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 57.68,223.61) --
	( 62.84,232.53) --
	( 52.53,232.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 65.07,221.18) --
	( 70.22,230.10) --
	( 59.92,230.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 58.04,220.30) --
	( 63.19,229.23) --
	( 52.89,229.23) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 48.16,247.33) --
	( 52.96,252.12) --
	( 48.16,256.92) --
	( 43.37,252.12) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.78, 87.15) --
	( 95.93, 96.07) --
	( 85.63, 96.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.57, 79.63) --
	( 99.72, 88.56) --
	( 89.42, 88.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.08, 92.36) --
	(102.23,101.28) --
	( 91.93,101.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.64, 88.92) --
	( 99.79, 97.84) --
	( 89.49, 97.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.63, 88.44) --
	(101.78, 97.36) --
	( 91.48, 97.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.39, 90.61) --
	(102.54, 99.54) --
	( 92.24, 99.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.51, 85.25) --
	( 96.67, 94.18) --
	( 86.36, 94.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.45, 85.31) --
	( 93.60, 94.23) --
	( 83.30, 94.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.62, 81.10) --
	( 93.77, 90.02) --
	( 83.46, 90.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.52, 86.44) --
	( 94.67, 95.36) --
	( 84.37, 95.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.35, 88.17) --
	( 91.51, 97.09) --
	( 81.20, 97.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.85, 89.18) --
	( 89.00, 98.10) --
	( 78.70, 98.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.78, 82.68) --
	( 92.93, 91.60) --
	( 82.63, 91.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.48, 75.80) --
	( 97.63, 84.72) --
	( 87.33, 84.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.39, 77.47) --
	( 96.54, 86.40) --
	( 86.24, 86.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.82, 92.62) --
	( 94.97,101.55) --
	( 84.67,101.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.02, 71.45) --
	(104.17, 80.38) --
	( 93.87, 80.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.86, 89.37) --
	( 96.01, 98.29) --
	( 85.71, 98.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.16, 91.34) --
	( 93.31,100.26) --
	( 83.01,100.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.93, 88.48) --
	( 93.08, 97.40) --
	( 82.78, 97.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.72, 83.26) --
	( 87.87, 92.18) --
	( 77.57, 92.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.81, 86.57) --
	( 96.96, 95.49) --
	( 86.66, 95.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.69, 85.15) --
	( 89.85, 94.08) --
	( 79.54, 94.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.14, 84.69) --
	( 89.29, 93.61) --
	( 78.99, 93.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.60, 88.09) --
	( 85.75, 97.01) --
	( 75.45, 97.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.43, 88.85) --
	( 96.58, 97.77) --
	( 86.28, 97.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.05, 81.45) --
	( 94.20, 90.37) --
	( 83.90, 90.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.82, 87.23) --
	( 84.97, 96.16) --
	( 74.67, 96.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.50, 84.10) --
	( 98.65, 93.02) --
	( 88.35, 93.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.35, 84.30) --
	( 85.51, 93.22) --
	( 75.20, 93.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.69, 92.70) --
	(101.84,101.62) --
	( 91.54,101.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.33, 81.67) --
	( 93.48, 90.59) --
	( 83.18, 90.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.75, 80.52) --
	( 94.90, 89.44) --
	( 84.60, 89.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.90, 80.13) --
	(102.05, 89.05) --
	( 91.74, 89.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.65, 85.11) --
	( 97.80, 94.04) --
	( 87.50, 94.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.76, 87.38) --
	( 91.91, 96.30) --
	( 81.61, 96.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.90, 95.14) --
	( 93.05,104.07) --
	( 82.75,104.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.37, 89.19) --
	( 94.52, 98.11) --
	( 84.22, 98.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.27, 82.40) --
	( 97.42, 91.32) --
	( 87.12, 91.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.99, 84.89) --
	( 91.14, 93.81) --
	( 80.84, 93.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.51, 84.89) --
	(105.66, 93.81) --
	( 95.36, 93.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.58, 93.83) --
	(100.73,102.75) --
	( 90.43,102.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.45, 84.46) --
	( 99.60, 93.39) --
	( 89.29, 93.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.30, 83.65) --
	( 90.45, 92.57) --
	( 80.15, 92.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.28, 85.35) --
	( 92.44, 94.27) --
	( 82.13, 94.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.25, 91.16) --
	( 90.40,100.09) --
	( 80.09,100.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.07, 74.56) --
	(106.22, 83.48) --
	( 95.92, 83.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.88, 87.45) --
	( 97.03, 96.37) --
	( 86.73, 96.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.04, 89.25) --
	( 93.20, 98.17) --
	( 82.89, 98.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.64, 86.74) --
	(100.79, 95.66) --
	( 90.49, 95.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.14, 82.97) --
	( 91.29, 91.90) --
	( 80.99, 91.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.22, 92.55) --
	( 99.38,101.48) --
	( 89.07,101.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.85, 88.91) --
	( 93.00, 97.83) --
	( 82.70, 97.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.87, 88.22) --
	( 95.02, 97.14) --
	( 84.72, 97.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.78, 81.51) --
	( 96.94, 90.43) --
	( 86.63, 90.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.47, 83.30) --
	( 89.62, 92.22) --
	( 79.32, 92.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.23, 78.49) --
	( 96.38, 87.41) --
	( 86.08, 87.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.53, 71.79) --
	( 90.68, 80.72) --
	( 80.38, 80.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.87, 82.42) --
	( 98.02, 91.35) --
	( 87.72, 91.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.75, 85.39) --
	( 97.90, 94.31) --
	( 87.60, 94.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.29, 84.29) --
	( 92.44, 93.21) --
	( 82.14, 93.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.02, 87.68) --
	( 91.17, 96.61) --
	( 80.87, 96.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.02, 85.13) --
	( 96.17, 94.06) --
	( 85.86, 94.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.33, 78.14) --
	(104.48, 87.06) --
	( 94.18, 87.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.72, 86.16) --
	( 90.87, 95.08) --
	( 80.57, 95.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.51, 82.10) --
	( 89.66, 91.03) --
	( 79.36, 91.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.93, 85.28) --
	( 95.08, 94.20) --
	( 84.78, 94.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.48, 84.15) --
	( 96.63, 93.07) --
	( 86.33, 93.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.29, 80.14) --
	( 91.44, 89.06) --
	( 81.14, 89.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.68, 89.97) --
	( 94.83, 98.89) --
	( 84.53, 98.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.18, 90.42) --
	( 92.33, 99.34) --
	( 82.03, 99.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.59, 87.18) --
	( 92.74, 96.11) --
	( 82.44, 96.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.48, 89.08) --
	( 93.63, 98.01) --
	( 83.33, 98.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.38, 87.18) --
	( 97.53, 96.10) --
	( 87.23, 96.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.16, 83.80) --
	( 96.31, 92.72) --
	( 86.01, 92.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.66, 83.83) --
	( 96.82, 92.75) --
	( 86.51, 92.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.25, 95.14) --
	(100.40,104.06) --
	( 90.10,104.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.58, 87.93) --
	( 94.73, 96.85) --
	( 84.43, 96.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.19, 89.72) --
	(104.35, 98.64) --
	( 94.04, 98.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.56, 81.56) --
	( 92.71, 90.48) --
	( 82.41, 90.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.22, 76.50) --
	( 92.37, 85.42) --
	( 82.07, 85.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.26, 82.85) --
	( 94.41, 91.77) --
	( 84.11, 91.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.58, 89.40) --
	( 96.73, 98.32) --
	( 86.43, 98.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.77, 74.01) --
	( 90.92, 82.94) --
	( 80.61, 82.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.29, 84.77) --
	(102.45, 93.69) --
	( 92.14, 93.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.67, 80.78) --
	( 92.82, 89.70) --
	( 82.52, 89.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.06, 79.55) --
	( 93.21, 88.47) --
	( 82.91, 88.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.49, 78.92) --
	( 89.64, 87.84) --
	( 79.34, 87.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.80, 87.20) --
	( 91.95, 96.12) --
	( 81.65, 96.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.26, 83.03) --
	( 99.41, 91.95) --
	( 89.11, 91.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.29, 80.70) --
	( 94.44, 89.62) --
	( 84.14, 89.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.43, 88.38) --
	( 90.58, 97.31) --
	( 80.28, 97.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.36, 92.04) --
	(111.52,100.96) --
	(101.21,100.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.26, 80.01) --
	( 92.41, 88.93) --
	( 82.10, 88.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.49, 82.26) --
	( 88.64, 91.18) --
	( 78.34, 91.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.24, 89.26) --
	( 91.39, 98.19) --
	( 81.08, 98.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.90, 76.49) --
	(100.05, 85.42) --
	( 89.75, 85.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.95, 85.45) --
	( 94.11, 94.37) --
	( 83.80, 94.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.29, 74.76) --
	( 98.44, 83.69) --
	( 88.14, 83.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.00, 87.18) --
	( 93.15, 96.10) --
	( 82.85, 96.10) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.72, 99.53) --
	( 95.87, 90.60) --
	( 85.57, 90.60) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.13,111.01) --
	(106.28,102.09) --
	( 95.98,102.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.26,119.78) --
	(103.41,110.86) --
	( 93.11,110.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.98, 94.67) --
	(103.13, 85.75) --
	( 92.83, 85.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.74,107.21) --
	( 98.90, 98.28) --
	( 88.59, 98.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.80, 96.16) --
	( 98.95, 87.24) --
	( 88.65, 87.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.59,113.17) --
	( 99.74,104.24) --
	( 89.44,104.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.73,102.06) --
	( 90.88, 93.14) --
	( 80.58, 93.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.27,112.09) --
	(103.42,103.16) --
	( 93.12,103.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.06,109.68) --
	(101.21,100.76) --
	( 90.91,100.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.60, 98.96) --
	(103.75, 90.03) --
	( 93.45, 90.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.61, 99.77) --
	(106.76, 90.85) --
	( 96.45, 90.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.87,105.86) --
	(108.02, 96.94) --
	( 97.72, 96.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.83,105.79) --
	( 98.98, 96.87) --
	( 88.68, 96.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.78,105.76) --
	(100.93, 96.83) --
	( 90.63, 96.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.78,109.19) --
	(100.93,100.27) --
	( 90.63,100.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.77,107.23) --
	(100.92, 98.30) --
	( 90.62, 98.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.63,105.55) --
	(104.78, 96.63) --
	( 94.48, 96.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.04,112.74) --
	(104.19,103.82) --
	( 93.88,103.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.05,105.49) --
	( 93.20, 96.57) --
	( 82.90, 96.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.76,101.53) --
	( 99.91, 92.61) --
	( 89.61, 92.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.37,108.69) --
	(100.52, 99.76) --
	( 90.22, 99.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.66, 88.50) --
	(106.81, 79.58) --
	( 96.50, 79.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.00,105.71) --
	(103.15, 96.79) --
	( 92.85, 96.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.60, 99.59) --
	( 93.75, 90.67) --
	( 83.44, 90.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.09,103.98) --
	(101.25, 95.06) --
	( 90.94, 95.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.07,110.99) --
	(102.23,102.07) --
	( 91.92,102.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.39,105.16) --
	(104.54, 96.24) --
	( 94.24, 96.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.65,108.87) --
	(108.80, 99.95) --
	( 98.50, 99.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.96,112.66) --
	(110.11,103.74) --
	( 99.81,103.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.39, 98.29) --
	(106.54, 89.37) --
	( 96.24, 89.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.05,102.71) --
	( 99.20, 93.79) --
	( 88.89, 93.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.71, 96.29) --
	(101.87, 87.37) --
	( 91.56, 87.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.78, 95.02) --
	( 96.93, 86.10) --
	( 86.63, 86.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.94,106.73) --
	(103.09, 97.81) --
	( 92.79, 97.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.95,103.55) --
	(109.10, 94.62) --
	( 98.80, 94.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.63,104.84) --
	(104.78, 95.92) --
	( 94.47, 95.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.85,102.41) --
	( 95.00, 93.49) --
	( 84.69, 93.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.30, 87.90) --
	(113.45, 78.98) --
	(103.14, 78.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.49,100.31) --
	(106.65, 91.39) --
	( 96.34, 91.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 82.91,101.77) --
	( 88.06, 92.85) --
	( 77.76, 92.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.22, 96.61) --
	( 96.37, 87.69) --
	( 86.06, 87.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.70,112.39) --
	( 98.86,103.47) --
	( 88.55,103.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.44,105.71) --
	(116.59, 96.78) --
	(106.28, 96.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.07,101.92) --
	(102.22, 93.00) --
	( 91.91, 93.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.63, 95.95) --
	( 97.79, 87.03) --
	( 87.48, 87.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.23,108.74) --
	( 92.38, 99.82) --
	( 82.08, 99.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.17,101.73) --
	(107.32, 92.81) --
	( 97.02, 92.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.50, 92.02) --
	(107.65, 83.10) --
	( 97.35, 83.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.67,107.61) --
	( 94.83, 98.69) --
	( 84.52, 98.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.41,102.12) --
	(110.56, 93.20) --
	(100.26, 93.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.26, 96.63) --
	( 90.41, 87.71) --
	( 80.11, 87.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.29,108.96) --
	(110.44,100.04) --
	(100.14,100.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.34,114.32) --
	(112.49,105.40) --
	(102.19,105.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.73, 96.58) --
	(107.89, 87.65) --
	( 97.58, 87.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.22, 97.16) --
	( 94.37, 88.24) --
	( 84.07, 88.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.92,101.31) --
	(110.07, 92.39) --
	( 99.77, 92.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.80, 99.02) --
	(102.95, 90.10) --
	( 92.65, 90.10) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.62,106.21) --
	( 96.77, 97.29) --
	( 86.47, 97.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.68,108.51) --
	( 92.83, 99.59) --
	( 82.53, 99.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.45,100.59) --
	( 96.60, 91.66) --
	( 86.29, 91.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.41,102.84) --
	( 92.56, 93.92) --
	( 82.26, 93.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.31,102.22) --
	( 99.47, 93.30) --
	( 89.16, 93.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.63, 95.50) --
	(103.79, 86.58) --
	( 93.48, 86.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.82, 95.98) --
	(113.97, 87.06) --
	(103.67, 87.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.74,102.44) --
	(102.90, 93.52) --
	( 92.59, 93.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.81,100.24) --
	( 93.97, 91.32) --
	( 83.66, 91.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.35, 99.91) --
	( 99.51, 90.98) --
	( 89.20, 90.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.74,112.39) --
	(114.89,103.47) --
	(104.59,103.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.00,105.42) --
	(110.15, 96.49) --
	( 99.85, 96.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.25,112.27) --
	(100.41,103.35) --
	( 90.10,103.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.62, 95.83) --
	(104.77, 86.90) --
	( 94.47, 86.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.56, 94.45) --
	( 98.71, 85.53) --
	( 88.41, 85.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.29,119.20) --
	(106.45,110.28) --
	( 96.14,110.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.83,101.26) --
	(107.99, 92.34) --
	( 97.68, 92.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.89, 99.89) --
	(104.04, 90.97) --
	( 93.74, 90.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.40, 94.42) --
	( 98.56, 85.50) --
	( 88.25, 85.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.51, 98.50) --
	(101.66, 89.58) --
	( 91.36, 89.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.03, 91.73) --
	(105.18, 82.81) --
	( 94.88, 82.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.77,105.60) --
	(106.93, 96.68) --
	( 96.62, 96.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.18,104.87) --
	( 98.33, 95.94) --
	( 88.03, 95.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.63,106.38) --
	( 94.78, 97.46) --
	( 84.48, 97.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.94,101.38) --
	(102.09, 92.46) --
	( 91.79, 92.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.78,105.66) --
	(103.93, 96.73) --
	( 93.63, 96.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.92,104.87) --
	(109.07, 95.95) --
	( 98.77, 95.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.44,106.16) --
	(100.59, 97.24) --
	( 90.29, 97.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.21, 95.05) --
	(109.37, 86.13) --
	( 99.06, 86.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.93,113.36) --
	(107.08,104.44) --
	( 96.78,104.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.16,100.49) --
	( 97.32, 91.57) --
	( 87.01, 91.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.80,109.83) --
	(106.95,100.91) --
	( 96.65,100.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.00,104.66) --
	(102.15, 95.73) --
	( 91.85, 95.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.36,104.52) --
	(102.51, 95.59) --
	( 92.21, 95.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.80, 97.02) --
	(104.95, 88.09) --
	( 94.65, 88.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.50,109.92) --
	(102.65,100.99) --
	( 92.35,100.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.26, 98.74) --
	( 93.42, 89.81) --
	( 83.11, 89.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.88, 97.27) --
	( 99.04, 88.35) --
	( 88.73, 88.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.53, 93.78) --
	( 93.68, 84.86) --
	( 83.38, 84.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.44,104.42) --
	( 96.60, 95.50) --
	( 86.29, 95.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.66, 97.49) --
	(101.81, 88.57) --
	( 91.51, 88.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.47,105.75) --
	( 98.63, 96.83) --
	( 88.32, 96.83) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.66, 93.97) --
	(104.45, 98.77) --
	( 99.66,103.56) --
	( 94.87, 98.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.08, 82.00) --
	( 95.87, 86.79) --
	( 91.08, 91.59) --
	( 86.28, 86.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.31, 94.58) --
	(103.10, 99.38) --
	( 98.31,104.17) --
	( 93.52, 99.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.27, 95.05) --
	( 98.06, 99.84) --
	( 93.27,104.63) --
	( 88.47, 99.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.49, 82.23) --
	( 94.28, 87.03) --
	( 89.49, 91.82) --
	( 84.69, 87.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.92, 97.16) --
	( 99.71,101.95) --
	( 94.92,106.75) --
	( 90.12,101.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.11, 87.93) --
	( 98.90, 92.72) --
	( 94.11, 97.52) --
	( 89.31, 92.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.48, 85.25) --
	(113.27, 90.04) --
	(108.48, 94.84) --
	(103.69, 90.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.32, 78.47) --
	(111.11, 83.26) --
	(106.32, 88.06) --
	(101.53, 83.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.83, 86.74) --
	(105.62, 91.54) --
	(100.83, 96.33) --
	( 96.03, 91.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.90,102.86) --
	(107.69,107.66) --
	(102.90,112.45) --
	( 98.11,107.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.51, 82.60) --
	(106.31, 87.39) --
	(101.51, 92.18) --
	( 96.72, 87.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.92, 99.83) --
	(105.71,104.62) --
	(100.92,109.41) --
	( 96.12,104.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.75, 81.20) --
	(109.54, 85.99) --
	(104.75, 90.78) --
	( 99.96, 85.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.23, 88.45) --
	(112.03, 93.24) --
	(107.23, 98.04) --
	(102.44, 93.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.46, 93.96) --
	( 96.25, 98.75) --
	( 91.46,103.55) --
	( 86.67, 98.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.72, 88.37) --
	( 94.51, 93.16) --
	( 89.72, 97.96) --
	( 84.92, 93.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.85, 97.92) --
	(101.65,102.72) --
	( 96.85,107.51) --
	( 92.06,102.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.84, 87.54) --
	( 92.64, 92.33) --
	( 87.84, 97.13) --
	( 83.05, 92.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.89,100.09) --
	( 98.69,104.89) --
	( 93.89,109.68) --
	( 89.10,104.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.53,106.34) --
	(110.32,111.13) --
	(105.53,115.93) --
	(100.74,111.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.67, 90.67) --
	( 92.46, 95.46) --
	( 87.67,100.25) --
	( 82.87, 95.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.36, 93.04) --
	(103.15, 97.83) --
	( 98.36,102.63) --
	( 93.56, 97.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.22, 87.22) --
	( 97.02, 92.01) --
	( 92.22, 96.81) --
	( 87.43, 92.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.06, 92.85) --
	( 95.85, 97.64) --
	( 91.06,102.44) --
	( 86.26, 97.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.04, 94.89) --
	(107.84, 99.68) --
	(103.04,104.48) --
	( 98.25, 99.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.60, 87.46) --
	(101.40, 92.26) --
	( 96.60, 97.05) --
	( 91.81, 92.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.18, 98.64) --
	(101.98,103.44) --
	( 97.18,108.23) --
	( 92.39,103.44) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.65, 97.22) --
	(107.45,102.02) --
	(102.65,106.81) --
	( 97.86,102.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.11, 93.89) --
	(101.91, 98.69) --
	( 97.11,103.48) --
	( 92.32, 98.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.81, 97.05) --
	(100.60,101.84) --
	( 95.81,106.64) --
	( 91.01,101.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.42, 85.08) --
	( 99.22, 89.87) --
	( 94.42, 94.67) --
	( 89.63, 89.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.16, 85.62) --
	(100.96, 90.41) --
	( 96.16, 95.21) --
	( 91.37, 90.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.01, 85.45) --
	(107.80, 90.25) --
	(103.01, 95.04) --
	( 98.22, 90.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.67, 90.12) --
	( 93.46, 94.92) --
	( 88.67, 99.71) --
	( 83.87, 94.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.51, 89.91) --
	( 99.31, 94.70) --
	( 94.51, 99.50) --
	( 89.72, 94.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.58, 99.33) --
	( 97.37,104.13) --
	( 92.58,108.92) --
	( 87.78,104.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.51, 89.24) --
	( 98.30, 94.03) --
	( 93.51, 98.83) --
	( 88.71, 94.03) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.40, 86.57) --
	(105.20, 91.37) --
	(100.40, 96.16) --
	( 95.61, 91.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.29, 90.52) --
	( 91.09, 95.31) --
	( 86.29,100.10) --
	( 81.50, 95.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.33, 94.20) --
	(112.12, 99.00) --
	(107.33,103.79) --
	(102.53, 99.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.23,100.93) --
	(108.02,105.73) --
	(103.23,110.52) --
	( 98.44,105.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.62, 90.33) --
	(106.41, 95.13) --
	(101.62, 99.92) --
	( 96.82, 95.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.53, 95.91) --
	(100.33,100.70) --
	( 95.53,105.50) --
	( 90.74,100.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.32, 99.76) --
	( 99.12,104.55) --
	( 94.32,109.35) --
	( 89.53,104.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.81, 85.36) --
	( 97.60, 90.16) --
	( 92.81, 94.95) --
	( 88.02, 90.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.47, 90.34) --
	(100.26, 95.14) --
	( 95.47, 99.93) --
	( 90.67, 95.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.05, 85.34) --
	(104.85, 90.14) --
	(100.05, 94.93) --
	( 95.26, 90.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.76, 87.70) --
	( 98.56, 92.49) --
	( 93.76, 97.29) --
	( 88.97, 92.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.37, 95.95) --
	(118.16,100.74) --
	(113.37,105.54) --
	(108.58,100.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.25, 81.48) --
	(103.04, 86.27) --
	( 98.25, 91.07) --
	( 93.46, 86.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.59, 86.43) --
	(101.38, 91.22) --
	( 96.59, 96.01) --
	( 91.79, 91.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.17, 86.17) --
	( 95.96, 90.97) --
	( 91.17, 95.76) --
	( 86.38, 90.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.53,100.91) --
	(105.32,105.70) --
	(100.53,110.50) --
	( 95.74,105.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.51, 98.04) --
	( 95.31,102.83) --
	( 90.51,107.62) --
	( 85.72,102.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.30, 91.96) --
	( 98.10, 96.75) --
	( 93.30,101.55) --
	( 88.51, 96.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.67, 83.99) --
	( 97.47, 88.78) --
	( 92.67, 93.57) --
	( 87.88, 88.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.33, 91.84) --
	( 94.13, 96.63) --
	( 89.33,101.43) --
	( 84.54, 96.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.39, 89.37) --
	(104.19, 94.16) --
	( 99.39, 98.96) --
	( 94.60, 94.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.87,105.62) --
	(101.66,110.41) --
	( 96.87,115.20) --
	( 92.07,110.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.83, 93.96) --
	( 92.62, 98.76) --
	( 87.83,103.55) --
	( 83.03, 98.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.82, 93.11) --
	(101.61, 97.90) --
	( 96.82,102.69) --
	( 92.02, 97.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.86, 88.74) --
	(108.65, 93.53) --
	(103.86, 98.33) --
	( 99.06, 93.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.54, 86.94) --
	( 94.33, 91.74) --
	( 89.54, 96.53) --
	( 84.75, 91.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.00, 97.61) --
	(104.79,102.41) --
	(100.00,107.20) --
	( 95.21,102.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.71, 93.34) --
	(108.50, 98.14) --
	(103.71,102.93) --
	( 98.91, 98.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.73, 95.22) --
	(117.52,100.01) --
	(112.73,104.81) --
	(107.93,100.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.44, 96.06) --
	( 96.23,100.85) --
	( 91.44,105.65) --
	( 86.64,100.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.84, 84.88) --
	(110.64, 89.68) --
	(105.84, 94.47) --
	(101.05, 89.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.04, 85.26) --
	(110.83, 90.06) --
	(106.04, 94.85) --
	(101.25, 90.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.07, 96.70) --
	( 97.86,101.49) --
	( 93.07,106.29) --
	( 88.28,101.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.15, 83.36) --
	(108.94, 88.15) --
	(104.15, 92.94) --
	( 99.35, 88.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.28, 91.48) --
	( 94.07, 96.27) --
	( 89.28,101.07) --
	( 84.49, 96.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.63, 93.95) --
	( 98.42, 98.75) --
	( 93.63,103.54) --
	( 88.83, 98.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.67, 79.03) --
	( 98.46, 83.82) --
	( 93.67, 88.62) --
	( 88.87, 83.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.58, 94.54) --
	(105.38, 99.33) --
	(100.58,104.12) --
	( 95.79, 99.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.61, 87.74) --
	( 93.40, 92.54) --
	( 88.61, 97.33) --
	( 83.82, 92.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.60, 89.07) --
	( 99.39, 93.86) --
	( 94.60, 98.66) --
	( 89.81, 93.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.70, 89.92) --
	(114.49, 94.71) --
	(109.70, 99.50) --
	(104.91, 94.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.10, 84.94) --
	( 95.90, 89.74) --
	( 91.10, 94.53) --
	( 86.31, 89.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.57, 83.16) --
	(111.36, 87.95) --
	(106.57, 92.75) --
	(101.77, 87.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.83, 94.03) --
	( 98.62, 98.82) --
	( 93.83,103.61) --
	( 89.03, 98.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.41, 90.56) --
	( 91.20, 95.36) --
	( 86.41,100.15) --
	( 81.61, 95.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.49, 91.03) --
	( 99.28, 95.83) --
	( 94.49,100.62) --
	( 89.70, 95.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.44, 75.73) --
	(101.24, 80.52) --
	( 96.44, 85.32) --
	( 91.65, 80.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.88, 94.70) --
	(102.67, 99.50) --
	( 97.88,104.29) --
	( 93.08, 99.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.28, 88.89) --
	(101.07, 93.69) --
	( 96.28, 98.48) --
	( 91.49, 93.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 78.15, 92.82) --
	( 82.95, 97.61) --
	( 78.15,102.41) --
	( 73.36, 97.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.93, 97.79) --
	( 94.72,102.58) --
	( 89.93,107.38) --
	( 85.13,102.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.46, 97.61) --
	(108.25,102.41) --
	(103.46,107.20) --
	( 98.66,102.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.90, 85.60) --
	(106.69, 90.40) --
	(101.90, 95.19) --
	( 97.11, 90.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.80, 87.53) --
	( 95.59, 92.32) --
	( 90.80, 97.11) --
	( 86.00, 92.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.49, 83.96) --
	(102.29, 88.75) --
	( 97.49, 93.54) --
	( 92.70, 88.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.78, 95.49) --
	(111.57,100.29) --
	(106.78,105.08) --
	(101.99,100.29) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.52, 90.44) --
	( 98.31, 95.24) --
	( 93.52,100.03) --
	( 88.72, 95.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.21, 92.85) --
	(110.00, 97.64) --
	(105.21,102.44) --
	(100.42, 97.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 79.58, 94.06) --
	( 84.38, 98.85) --
	( 79.58,103.64) --
	( 74.79, 98.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.39, 87.91) --
	(100.18, 92.70) --
	( 95.39, 97.49) --
	( 90.60, 92.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.45, 87.03) --
	(102.24, 91.83) --
	( 97.45, 96.62) --
	( 92.65, 91.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.18, 88.85) --
	( 95.97, 93.65) --
	( 91.18, 98.44) --
	( 86.38, 93.65) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.88, 85.03) --
	(110.04, 93.95) --
	( 99.73, 93.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.38, 97.45) --
	(104.53,106.37) --
	( 94.23,106.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.83, 95.63) --
	(104.98,104.55) --
	( 94.68,104.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.42, 93.75) --
	( 93.57,102.67) --
	( 83.27,102.67) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.29, 82.85) --
	(102.44, 91.77) --
	( 92.14, 91.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.79, 83.92) --
	(110.94, 92.84) --
	(100.64, 92.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.69, 93.81) --
	( 98.85,102.74) --
	( 88.54,102.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.37, 84.12) --
	(104.52, 93.05) --
	( 94.22, 93.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.56, 88.09) --
	(107.71, 97.01) --
	( 97.41, 97.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.76, 85.71) --
	(111.91, 94.63) --
	(101.61, 94.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.18, 99.82) --
	(105.33,108.74) --
	( 95.03,108.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.14, 89.32) --
	( 99.30, 98.24) --
	( 88.99, 98.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.36, 92.60) --
	(104.51,101.52) --
	( 94.21,101.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.78, 93.30) --
	( 98.93,102.22) --
	( 88.63,102.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.78, 98.07) --
	(104.93,106.99) --
	( 94.63,106.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.02, 92.02) --
	(107.17,100.94) --
	( 96.87,100.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.59, 86.49) --
	(104.74, 95.41) --
	( 94.44, 95.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.22, 91.43) --
	( 99.37,100.35) --
	( 89.07,100.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.29, 89.51) --
	( 94.44, 98.43) --
	( 84.14, 98.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.47, 99.16) --
	(103.62,108.08) --
	( 93.32,108.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.11, 97.62) --
	(113.26,106.54) --
	(102.95,106.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.45, 89.50) --
	(116.60, 98.42) --
	(106.30, 98.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.12, 99.62) --
	(107.27,108.55) --
	( 96.97,108.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.47, 89.70) --
	(107.63, 98.62) --
	( 97.32, 98.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.29, 85.16) --
	(112.45, 94.09) --
	(102.14, 94.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.77, 91.89) --
	( 98.92,100.81) --
	( 88.61,100.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.70, 91.32) --
	(102.85,100.24) --
	( 92.55,100.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.72, 92.21) --
	(115.88,101.14) --
	(105.57,101.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.80, 86.71) --
	(104.95, 95.63) --
	( 94.65, 95.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.22, 93.83) --
	( 97.37,102.75) --
	( 87.07,102.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.65, 98.38) --
	(110.80,107.30) --
	(100.50,107.30) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.75, 88.17) --
	(109.90, 97.09) --
	( 99.59, 97.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.19, 92.22) --
	(105.34,101.15) --
	( 95.03,101.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.70, 92.07) --
	(109.85,100.99) --
	( 99.55,100.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.07, 92.07) --
	(114.22,100.99) --
	(103.92,100.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.29, 86.97) --
	(110.44, 95.90) --
	(100.14, 95.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.57, 91.67) --
	(111.72,100.59) --
	(101.42,100.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.39, 98.73) --
	(107.54,107.65) --
	( 97.24,107.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.19, 91.78) --
	(110.34,100.70) --
	(100.04,100.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.63, 92.82) --
	(103.78,101.74) --
	( 93.48,101.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.24, 98.82) --
	( 94.39,107.74) --
	( 84.09,107.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.14, 95.64) --
	(103.29,104.56) --
	( 92.99,104.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.08, 92.64) --
	(104.23,101.56) --
	( 93.93,101.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.73, 88.09) --
	(103.89, 97.01) --
	( 93.58, 97.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.82, 96.14) --
	( 90.97,105.06) --
	( 80.67,105.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.14, 91.01) --
	(105.29, 99.94) --
	( 94.99, 99.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.64, 94.93) --
	( 95.79,103.85) --
	( 85.48,103.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.11, 97.96) --
	(103.26,106.89) --
	( 92.96,106.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.65, 95.48) --
	(117.80,104.41) --
	(107.50,104.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.87, 90.31) --
	(103.02, 99.24) --
	( 92.72, 99.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.20,101.57) --
	(102.35,110.50) --
	( 92.04,110.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.34, 88.59) --
	(116.49, 97.52) --
	(106.19, 97.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.57, 88.14) --
	( 97.72, 97.07) --
	( 87.42, 97.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.98,102.44) --
	(104.13,111.37) --
	( 93.83,111.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.56, 93.16) --
	(107.71,102.08) --
	( 97.40,102.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.36, 85.80) --
	(105.51, 94.73) --
	( 95.21, 94.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.56, 97.32) --
	(101.71,106.25) --
	( 91.40,106.25) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.70, 90.02) --
	(100.85, 98.94) --
	( 90.54, 98.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.62, 98.38) --
	(109.78,107.31) --
	( 99.47,107.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.47,100.83) --
	(112.62,109.75) --
	(102.32,109.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.41,100.76) --
	(103.56,109.69) --
	( 93.26,109.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.69, 96.41) --
	(100.84,105.33) --
	( 90.54,105.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.27, 94.79) --
	(115.42,103.71) --
	(105.12,103.71) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.04, 98.23) --
	( 85.19,107.15) --
	( 74.89,107.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.61, 94.01) --
	(105.76,102.94) --
	( 95.46,102.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.24, 96.46) --
	( 92.39,105.38) --
	( 82.09,105.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.95, 93.20) --
	(112.10,102.12) --
	(101.80,102.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.86, 86.89) --
	( 98.01, 95.82) --
	( 87.71, 95.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.74, 83.73) --
	(100.89, 92.65) --
	( 90.58, 92.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.23, 89.36) --
	(102.38, 98.28) --
	( 92.07, 98.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.90, 97.07) --
	(112.05,105.99) --
	(101.74,105.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.95, 81.82) --
	(106.10, 90.75) --
	( 95.79, 90.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.40, 97.91) --
	(100.55,106.83) --
	( 90.25,106.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.88, 95.30) --
	(102.03,104.22) --
	( 91.73,104.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.11, 91.25) --
	(105.26,100.17) --
	( 94.96,100.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.23, 93.78) --
	( 98.38,102.70) --
	( 88.07,102.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.94, 85.96) --
	( 97.09, 94.88) --
	( 86.79, 94.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.04,101.20) --
	(103.19,110.12) --
	( 92.89,110.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.63, 92.66) --
	(108.78,101.58) --
	( 98.47,101.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.05, 97.62) --
	(103.20,106.54) --
	( 92.90,106.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.60, 90.63) --
	(104.76, 99.56) --
	( 94.45, 99.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.76, 93.46) --
	(101.91,102.39) --
	( 91.60,102.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.61, 89.01) --
	(108.76, 97.93) --
	( 98.45, 97.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.41, 98.90) --
	(108.56,107.83) --
	( 98.26,107.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.14, 95.61) --
	( 97.29,104.53) --
	( 86.99,104.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.99, 96.17) --
	(102.14,105.09) --
	( 91.83,105.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.70,106.83) --
	(105.85,115.75) --
	( 95.55,115.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.44, 92.29) --
	(106.59,101.21) --
	( 96.28,101.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.34, 93.32) --
	( 99.50,102.24) --
	( 89.19,102.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.35, 97.14) --
	(100.50,106.06) --
	( 90.20,106.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.30, 85.46) --
	(102.45, 94.38) --
	( 92.15, 94.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.08, 97.93) --
	(101.23,106.85) --
	( 90.93,106.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.30, 96.08) --
	( 91.45,105.00) --
	( 81.15,105.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.65, 95.51) --
	( 96.80,104.43) --
	( 86.50,104.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.78, 98.44) --
	(105.94,107.37) --
	( 95.63,107.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.43, 86.83) --
	(105.59, 95.76) --
	( 95.28, 95.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.68, 94.95) --
	( 99.83,103.88) --
	( 89.53,103.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.72, 92.48) --
	(104.88,101.40) --
	( 94.57,101.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.92, 80.14) --
	( 99.07, 89.06) --
	( 88.77, 89.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (116.32, 81.34) --
	(121.47, 90.26) --
	(111.17, 90.26) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.56,102.58) --
	( 91.71, 93.66) --
	( 81.40, 93.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.79,114.72) --
	(102.94,105.80) --
	( 92.64,105.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.37, 94.49) --
	(100.52, 85.57) --
	( 90.22, 85.57) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.48, 85.53) --
	(101.63, 76.61) --
	( 91.33, 76.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.83, 94.25) --
	(105.98, 85.33) --
	( 95.68, 85.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.95,109.83) --
	( 95.11,100.91) --
	( 84.80,100.91) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.06,105.81) --
	(102.21, 96.88) --
	( 91.91, 96.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.57,113.39) --
	( 99.72,104.47) --
	( 89.41,104.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.50,102.65) --
	( 98.65, 93.73) --
	( 88.35, 93.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.36, 96.41) --
	(119.51, 87.49) --
	(109.21, 87.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.16, 96.74) --
	(101.31, 87.82) --
	( 91.01, 87.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.16, 90.87) --
	(100.31, 81.95) --
	( 90.01, 81.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.02,102.57) --
	( 99.17, 93.65) --
	( 88.87, 93.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.22,103.13) --
	( 99.38, 94.21) --
	( 89.07, 94.21) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.23, 98.91) --
	( 90.38, 89.99) --
	( 80.08, 89.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.33, 97.04) --
	(111.48, 88.12) --
	(101.18, 88.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.31,114.72) --
	(111.46,105.80) --
	(101.16,105.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.41, 98.32) --
	(106.56, 89.40) --
	( 96.26, 89.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.26,110.54) --
	( 99.41,101.62) --
	( 89.11,101.62) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.42, 96.08) --
	(100.57, 87.16) --
	( 90.27, 87.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.84,104.86) --
	( 99.99, 95.94) --
	( 89.69, 95.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.77,109.78) --
	(102.92,100.86) --
	( 92.62,100.86) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.19,100.32) --
	( 88.34, 91.39) --
	( 78.04, 91.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.32,110.38) --
	(106.48,101.46) --
	( 96.17,101.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.55,101.80) --
	( 94.70, 92.88) --
	( 84.40, 92.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.45, 99.86) --
	( 90.60, 90.93) --
	( 80.30, 90.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.47,111.92) --
	( 99.62,103.00) --
	( 89.31,103.00) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.48,100.70) --
	(106.63, 91.78) --
	( 96.33, 91.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.48,101.03) --
	( 98.63, 92.11) --
	( 88.33, 92.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.03,111.34) --
	(104.18,102.41) --
	( 93.88,102.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.75,110.60) --
	( 99.90,101.68) --
	( 89.60,101.68) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.77,106.77) --
	(108.92, 97.84) --
	( 98.61, 97.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.28,115.99) --
	( 98.43,107.06) --
	( 88.13,107.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.43,108.04) --
	(101.58, 99.11) --
	( 91.28, 99.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.81,104.86) --
	( 99.96, 95.94) --
	( 89.66, 95.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.87, 94.31) --
	( 91.02, 85.39) --
	( 80.71, 85.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.44, 96.33) --
	(107.59, 87.41) --
	( 97.29, 87.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.87,106.88) --
	( 94.03, 97.96) --
	( 83.72, 97.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.74,111.31) --
	( 98.89,102.39) --
	( 88.59,102.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.94,107.91) --
	( 93.09, 98.99) --
	( 82.79, 98.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.32, 97.32) --
	( 98.48, 88.40) --
	( 88.17, 88.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.54, 95.80) --
	(101.69, 86.88) --
	( 91.39, 86.88) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.01,102.64) --
	(105.16, 93.72) --
	( 94.86, 93.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.14,102.40) --
	(113.30, 93.48) --
	(102.99, 93.48) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.33,113.12) --
	( 97.49,104.20) --
	( 87.18,104.20) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.69, 90.87) --
	(101.84, 81.95) --
	( 91.54, 81.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.30, 91.89) --
	( 89.45, 82.97) --
	( 79.15, 82.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.07,109.38) --
	( 94.22,100.46) --
	( 83.92,100.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.86, 97.16) --
	( 92.01, 88.24) --
	( 81.71, 88.24) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.98,102.75) --
	(101.13, 93.82) --
	( 90.83, 93.82) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.63, 97.77) --
	(104.78, 88.84) --
	( 94.47, 88.84) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.89, 95.57) --
	(101.04, 86.65) --
	( 90.74, 86.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.70, 93.24) --
	( 90.85, 84.31) --
	( 80.55, 84.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.14, 93.39) --
	( 97.30, 84.47) --
	( 86.99, 84.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.25,101.54) --
	( 95.40, 92.61) --
	( 85.10, 92.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.68,101.21) --
	( 99.83, 92.28) --
	( 89.52, 92.28) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.49, 85.72) --
	( 97.64, 76.80) --
	( 87.34, 76.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.55,102.45) --
	( 95.70, 93.52) --
	( 85.40, 93.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 80.48, 98.27) --
	( 85.63, 89.35) --
	( 75.33, 89.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.11,106.85) --
	(105.27, 97.93) --
	( 94.96, 97.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.07,102.18) --
	(104.22, 93.26) --
	( 93.92, 93.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.17, 94.91) --
	( 95.32, 85.98) --
	( 85.02, 85.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.35, 99.90) --
	( 94.50, 90.98) --
	( 84.20, 90.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.73, 91.27) --
	( 90.89, 82.34) --
	( 80.58, 82.34) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.90,103.84) --
	( 95.05, 94.92) --
	( 84.75, 94.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 90.63,104.46) --
	( 95.79, 95.54) --
	( 85.48, 95.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.17,100.77) --
	(100.32, 91.85) --
	( 90.01, 91.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 87.48,102.28) --
	( 92.63, 93.36) --
	( 82.33, 93.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.23,105.64) --
	(102.38, 96.72) --
	( 92.08, 96.72) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.10,100.27) --
	(104.25, 91.35) --
	( 93.95, 91.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.14,102.85) --
	( 89.29, 93.93) --
	( 78.99, 93.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.09,122.44) --
	(104.24,113.51) --
	( 93.94,113.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.15,102.57) --
	(102.30, 93.64) --
	( 92.00, 93.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 89.58,112.91) --
	( 94.73,103.98) --
	( 84.43,103.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 85.95, 97.30) --
	( 91.10, 88.38) --
	( 80.79, 88.38) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.87, 99.11) --
	(101.02, 90.19) --
	( 90.72, 90.19) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.81, 98.45) --
	( 97.96, 89.53) --
	( 87.66, 89.53) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.87,107.24) --
	( 92.02, 98.31) --
	( 81.71, 98.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.33,102.35) --
	(101.48, 93.43) --
	( 91.17, 93.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.39,102.06) --
	( 97.54, 93.14) --
	( 87.24, 93.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.61,110.66) --
	(106.76,101.74) --
	( 96.46,101.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.20,105.73) --
	( 96.35, 96.81) --
	( 86.05, 96.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.28, 99.94) --
	(104.43, 91.02) --
	( 94.13, 91.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.78, 97.65) --
	(100.93, 88.73) --
	( 90.62, 88.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 83.57,107.67) --
	( 88.73, 98.75) --
	( 78.42, 98.75) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.32, 96.03) --
	(102.47, 87.11) --
	( 92.17, 87.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.50,104.46) --
	(107.65, 95.54) --
	( 97.35, 95.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.34, 98.56) --
	( 91.49, 89.64) --
	( 81.19, 89.64) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 84.62, 92.03) --
	( 89.77, 83.11) --
	( 79.47, 83.11) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.35, 99.05) --
	(106.50, 90.12) --
	( 96.20, 90.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 96.57, 98.72) --
	(101.72, 89.79) --
	( 91.42, 89.79) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.02, 89.82) --
	(111.17, 80.89) --
	(100.86, 80.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.90, 96.69) --
	(105.05, 87.76) --
	( 94.75, 87.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.41,109.86) --
	(112.56,100.94) --
	(102.26,100.94) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.96,108.05) --
	(100.11, 99.13) --
	( 89.81, 99.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.82,101.29) --
	( 98.97, 92.37) --
	( 88.66, 92.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.84, 98.58) --
	(101.00, 89.66) --
	( 90.69, 89.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.58, 99.55) --
	(104.73, 90.63) --
	( 94.43, 90.63) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 86.42,103.07) --
	( 91.57, 94.15) --
	( 81.27, 94.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.22, 89.54) --
	(103.37, 80.61) --
	( 93.07, 80.61) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.46,101.85) --
	(109.25,106.65) --
	(104.46,111.44) --
	( 99.67,106.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.47, 98.63) --
	(108.26,103.43) --
	(103.47,108.22) --
	( 98.67,103.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.56, 94.64) --
	(109.35, 99.43) --
	(104.56,104.23) --
	( 99.76, 99.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.35, 87.56) --
	(114.14, 92.36) --
	(109.35, 97.15) --
	(104.55, 92.36) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.58, 93.15) --
	( 97.38, 97.95) --
	( 92.58,102.74) --
	( 87.79, 97.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.25,101.72) --
	(119.04,106.52) --
	(114.25,111.31) --
	(109.45,106.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.01, 92.18) --
	(102.81, 96.97) --
	( 98.01,101.76) --
	( 93.22, 96.97) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.69, 97.63) --
	(103.49,102.42) --
	( 98.69,107.22) --
	( 93.90,102.42) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.55, 97.37) --
	(102.35,102.16) --
	( 97.55,106.96) --
	( 92.76,102.16) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.50,101.56) --
	(115.29,106.35) --
	(110.50,111.15) --
	(105.70,106.35) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.41,110.82) --
	(111.20,115.61) --
	(106.41,120.40) --
	(101.61,115.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.27, 88.39) --
	(114.06, 93.18) --
	(109.27, 97.97) --
	(104.47, 93.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.94, 92.77) --
	(116.73, 97.56) --
	(111.94,102.36) --
	(107.14, 97.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.49, 94.86) --
	(108.28, 99.66) --
	(103.49,104.45) --
	( 98.70, 99.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.75, 96.85) --
	(102.54,101.65) --
	( 97.75,106.44) --
	( 92.95,101.65) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.96,104.61) --
	(114.75,109.40) --
	(109.96,114.19) --
	(105.16,109.40) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.84, 91.68) --
	(103.63, 96.47) --
	( 98.84,101.26) --
	( 94.04, 96.47) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.67, 94.04) --
	(103.46, 98.83) --
	( 98.67,103.63) --
	( 93.87, 98.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.06, 96.98) --
	( 92.85,101.78) --
	( 88.06,106.57) --
	( 83.26,101.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.84,109.72) --
	(105.63,114.52) --
	(100.84,119.31) --
	( 96.04,114.52) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.53, 99.07) --
	(105.32,103.87) --
	(100.53,108.66) --
	( 95.74,103.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.42, 99.79) --
	(110.21,104.58) --
	(105.42,109.38) --
	(100.63,104.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.17, 90.70) --
	(106.96, 95.49) --
	(102.17,100.29) --
	( 97.37, 95.49) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.65,100.79) --
	(106.44,105.58) --
	(101.65,110.38) --
	( 96.85,105.58) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 94.14,101.97) --
	( 98.93,106.77) --
	( 94.14,111.56) --
	( 89.34,106.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.72, 94.90) --
	(111.51, 99.69) --
	(106.72,104.49) --
	(101.92, 99.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.11, 97.87) --
	( 99.91,102.66) --
	( 95.11,107.46) --
	( 90.32,102.66) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.30,100.53) --
	(108.09,105.32) --
	(103.30,110.12) --
	( 98.50,105.32) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.08, 88.00) --
	(110.87, 92.80) --
	(106.08, 97.59) --
	(101.28, 92.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.31, 98.71) --
	(102.11,103.51) --
	( 97.31,108.30) --
	( 92.52,103.51) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.32, 97.29) --
	(105.12,102.08) --
	(100.32,106.87) --
	( 95.53,102.08) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.50,104.23) --
	(116.29,109.02) --
	(111.50,113.82) --
	(106.70,109.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.70, 98.03) --
	( 98.49,102.83) --
	( 93.70,107.62) --
	( 88.90,102.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.03, 98.08) --
	(110.83,102.87) --
	(106.03,107.67) --
	(101.24,102.87) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.40, 95.38) --
	(105.20,100.17) --
	(100.40,104.97) --
	( 95.61,100.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.15, 98.61) --
	(114.94,103.41) --
	(110.15,108.20) --
	(105.36,103.41) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.84, 99.53) --
	(109.63,104.33) --
	(104.84,109.12) --
	(100.05,104.33) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.84, 92.52) --
	(110.63, 97.31) --
	(105.84,102.11) --
	(101.04, 97.31) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.40,100.19) --
	(102.20,104.98) --
	( 97.40,109.78) --
	( 92.61,104.98) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.10, 97.26) --
	( 99.89,102.06) --
	( 95.10,106.85) --
	( 90.30,102.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.31, 93.22) --
	(108.10, 98.01) --
	(103.31,102.81) --
	( 98.51, 98.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (119.86, 96.06) --
	(124.65,100.85) --
	(119.86,105.64) --
	(115.06,100.85) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.79,108.10) --
	(114.58,112.89) --
	(109.79,117.68) --
	(105.00,112.89) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (113.36, 96.89) --
	(118.15,101.69) --
	(113.36,106.48) --
	(108.56,101.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.28, 94.47) --
	(115.07, 99.27) --
	(110.28,104.06) --
	(105.49, 99.27) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.36,102.90) --
	(111.16,107.69) --
	(106.36,112.49) --
	(101.57,107.69) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.56, 95.97) --
	(113.35,100.76) --
	(108.56,105.56) --
	(103.76,100.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.69,102.75) --
	(105.49,107.55) --
	(100.69,112.34) --
	( 95.90,107.55) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.38,101.26) --
	( 96.17,106.06) --
	( 91.38,110.85) --
	( 86.59,106.06) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.63, 86.39) --
	(111.43, 91.18) --
	(106.63, 95.97) --
	(101.84, 91.18) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.02, 93.34) --
	(107.82, 98.13) --
	(103.02,102.92) --
	( 98.23, 98.13) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.18, 92.17) --
	(111.97, 96.96) --
	(107.18,101.75) --
	(102.39, 96.96) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (118.70,106.26) --
	(123.50,111.05) --
	(118.70,115.85) --
	(113.91,111.05) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.78, 96.11) --
	(111.58,100.90) --
	(106.78,105.69) --
	(101.99,100.90) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (101.19, 94.35) --
	(105.98, 99.15) --
	(101.19,103.94) --
	( 96.39, 99.15) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (104.50, 92.22) --
	(109.29, 97.02) --
	(104.50,101.81) --
	( 99.70, 97.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.10, 89.35) --
	( 99.89, 94.14) --
	( 95.10, 98.93) --
	( 90.30, 94.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.67, 95.81) --
	( 98.46,100.61) --
	( 93.67,105.40) --
	( 88.88,100.61) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.74,100.64) --
	(111.53,105.43) --
	(106.74,110.23) --
	(101.95,105.43) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.43, 84.01) --
	(107.22, 88.81) --
	(102.43, 93.60) --
	( 97.63, 88.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.01, 97.74) --
	(112.80,102.54) --
	(108.01,107.33) --
	(103.21,102.54) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.06, 92.16) --
	(111.85, 96.95) --
	(107.06,101.74) --
	(102.26, 96.95) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.98, 95.35) --
	(107.77,100.14) --
	(102.98,104.94) --
	( 98.18,100.14) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.90,103.25) --
	(113.70,108.04) --
	(108.90,112.84) --
	(104.11,108.04) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 95.98, 90.13) --
	(100.77, 94.93) --
	( 95.98, 99.72) --
	( 91.18, 94.93) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.66, 95.19) --
	(107.46, 99.99) --
	(102.66,104.78) --
	( 97.87, 99.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.63, 94.60) --
	(113.43, 99.39) --
	(108.63,104.19) --
	(103.84, 99.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.28, 97.29) --
	(119.07,102.09) --
	(114.28,106.88) --
	(109.49,102.09) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (110.15, 93.71) --
	(114.95, 98.50) --
	(110.15,103.30) --
	(105.36, 98.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.02, 93.57) --
	(110.81, 98.37) --
	(106.02,103.16) --
	(101.22, 98.37) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.62, 94.37) --
	(114.42, 99.17) --
	(109.62,103.96) --
	(104.83, 99.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.51,100.43) --
	(111.30,105.23) --
	(106.51,110.02) --
	(101.71,105.23) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (109.31, 95.38) --
	(114.11,100.17) --
	(109.31,104.97) --
	(104.52,100.17) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.40,109.27) --
	(104.20,114.07) --
	( 99.40,118.86) --
	( 94.61,114.07) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 93.40, 97.94) --
	( 98.20,102.73) --
	( 93.40,107.53) --
	( 88.61,102.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.09, 95.94) --
	(106.88,100.73) --
	(102.09,105.53) --
	( 97.29,100.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.72, 97.66) --
	(119.51,102.46) --
	(114.72,107.25) --
	(109.92,102.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.92,103.70) --
	(108.71,108.50) --
	(103.92,113.29) --
	( 99.12,108.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.21, 98.59) --
	(107.01,103.39) --
	(102.21,108.18) --
	( 97.42,103.39) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 99.88, 96.01) --
	(104.67,100.81) --
	( 99.88,105.60) --
	( 95.08,100.81) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.97, 86.67) --
	(105.76, 91.46) --
	(100.97, 96.26) --
	( 96.17, 91.46) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (100.39, 93.77) --
	(105.19, 98.56) --
	(100.39,103.36) --
	( 95.60, 98.56) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 97.52, 91.23) --
	(102.32, 96.02) --
	( 97.52,100.81) --
	( 92.73, 96.02) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (102.59,103.98) --
	(107.39,108.78) --
	(102.59,113.57) --
	( 97.80,108.78) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 98.09, 97.93) --
	(102.89,102.73) --
	( 98.09,107.52) --
	( 93.30,102.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (108.64, 88.80) --
	(113.44, 93.59) --
	(108.64, 98.38) --
	(103.85, 93.59) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.41,102.01) --
	(112.21,106.80) --
	(107.41,111.59) --
	(102.62,106.80) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (114.60, 89.97) --
	(119.39, 94.77) --
	(114.60, 99.56) --
	(109.81, 94.77) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (111.54,103.91) --
	(116.34,108.70) --
	(111.54,113.49) --
	(106.75,108.70) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.96,102.22) --
	(112.76,107.01) --
	(107.96,111.81) --
	(103.17,107.01) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 91.91, 95.94) --
	( 96.70,100.73) --
	( 91.91,105.53) --
	( 87.11,100.73) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (107.64,108.95) --
	(112.43,113.74) --
	(107.64,118.53) --
	(102.84,113.74) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (105.02, 95.13) --
	(109.81, 99.92) --
	(105.02,104.72) --
	(100.22, 99.92) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.28,100.03) --
	( 93.07,104.83) --
	( 88.28,109.62) --
	( 83.49,104.83) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 92.30,110.32) --
	( 97.09,115.12) --
	( 92.30,119.91) --
	( 87.51,115.12) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] ( 88.71, 91.43) --
	( 93.50, 96.22) --
	( 88.71,101.02) --
	( 83.91, 96.22) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.21,100.20) --
	(111.00,104.99) --
	(106.21,109.79) --
	(101.41,104.99) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (106.88,100.71) --
	(111.67,105.50) --
	(106.88,110.30) --
	(102.09,105.50) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (103.73,104.47) --
	(108.52,109.26) --
	(103.73,114.06) --
	( 98.93,109.26) --
	cycle;

\path[draw=drawColor,draw opacity=0.50,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.40] (112.35, 89.79) --
	(117.14, 94.58) --
	(112.35, 99.38) --
	(107.55, 94.58) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- (154.23, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.36, 36.00) -- ( 41.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.79, 36.00) -- ( 97.79, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.23, 36.00) -- (154.23, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 41.36, 14.40) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 97.79, 14.40) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.70] at (154.23, 14.40) {0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at ( 80.22, -7.04) {$\mathbf{U}_{1}\mathbf{D}_{1}$};


%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (101.20, -7.04) {\bfseries D};
\end{scope}
\begin{scope}
%\path[clip] (  0.00, 36.00) rectangle (202.36,257.77);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,237.37) circle (  3.82);
\definecolor{drawColor}{RGB}{16,78,139}
\definecolor{fillColor}{RGB}{16,78,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,222.92) --
	(163.08,214.00) --
	(152.77,214.00) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,205}
\definecolor{fillColor}{RGB}{0,205,205}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,190.62) --
	(163.08,199.55) --
	(152.77,199.55) --
	cycle;
\definecolor{drawColor}{RGB}{72,61,139}
\definecolor{fillColor}{RGB}{72,61,139}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,171.38) --
	(162.72,176.17) --
	(157.93,180.97) --
	(153.13,176.17) --
	cycle;
\definecolor{drawColor}{RGB}{139,35,35}
\definecolor{fillColor}{RGB}{139,35,35}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,149.82) --
	(163.08,158.75) --
	(152.77,158.75) --
	cycle;
\definecolor{drawColor}{RGB}{255,99,71}
\definecolor{fillColor}{RGB}{255,99,71}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,141.32) --
	(163.08,132.40) --
	(152.77,132.40) --
	cycle;
\definecolor{drawColor}{RGB}{205,38,38}
\definecolor{fillColor}{RGB}{205,38,38}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93,110.18) --
	(162.72,114.97) --
	(157.93,119.77) --
	(153.13,114.97) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93, 88.62) --
	(163.08, 97.55) --
	(152.77, 97.55) --
	cycle;
\definecolor{drawColor}{RGB}{179,238,58}
\definecolor{fillColor}{RGB}{179,238,58}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93, 80.12) --
	(163.08, 71.20) --
	(152.77, 71.20) --
	cycle;
\definecolor{drawColor}{RGB}{50,205,50}
\definecolor{fillColor}{RGB}{50,205,50}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.70] (157.93, 48.98) --
	(162.72, 53.77) --
	(157.93, 58.57) --
	(153.13, 53.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,231.37)  {$\mathtt{A}_{\phantom{\uparrow}}$};



\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,211.12) {$\mathtt{B}_\uparrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,190.72){$\mathtt{B}_\downarrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,170.32)  {$\mathtt{B}_\updownarrow$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,149.92)   {$\mathtt{D}_\downarrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,129.52){$\mathtt{D}_\uparrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23,109.12){$\mathtt{D}_\updownarrow$};


\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23, 88.72) { $\mathtt{L}_\downarrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23, 68.32) {$\mathtt{L}_\uparrow$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.70] at (173.23, 47.92) {$\mathtt{L}_\updownarrow$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (202.36,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.00, 36.00) --
	(202.36, 36.00) --
	(202.36,257.77) --
	(  0.00,257.77) --
	(  0.00, 36.00);
\end{scope}
\end{tikzpicture}

